Resource Optimisation of Coherently Controlled Quantum Computations with the PBS-calculus

Coherent control of quantum computations can be used to improve some quantum protocols and algorithms. For instance, the complexity of implementing the permutation of some given unitary transformations can be strictly decreased by allowing coherent control, rather than using the standard quantum circuit model. In this paper, we address the problem of optimising the resources of coherently controlled quantum computations. We refine the PBS-calculus, a graphical language for coherent control which is inspired by quantum optics. In order to obtain a more resource-sensitive language, it manipulates abstract gates -- that can be interpreted as queries to an oracle -- and more importantly, it avoids the representation of useless wires by allowing unsaturated polarising beam splitters. Technically the language forms a coloured prop. The language is equipped with an equational theory that we show to be sound, complete, and minimal. Regarding resource optimisation, we introduce an efficient procedure to minimise the number of oracle queries of a given diagram. We also consider the problem of minimising both the number of oracle queries and the number of polarising beam splitters. We show that this optimisation problem is NP-hard in general, but introduce an efficient heuristic that produces optimal diagrams when at most one query to each oracle is required.

==> figures/BBnhbsNUbsnhBB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=none] (1) at (3, -1) {};
		\node [style=bs] (2) at (1.75, 0) {};
		\node [style=none] (3) at (3, 1) {};
		\node [style=neg] (4) at (3.5, 1) {};
		\node [style=none] (5) at (4.75, -1) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=none] (7) at (-3, -1) {};
		\node [style=neg] (8) at (-3.5, 1) {};
		\node [style=none] (9) at (-4.75, -1) {};
		\node [style=none] (10) at (-3, 1) {};
		\node [style=bs] (11) at (-1.75, 0) {};
		\node [style=newe] (12) at (0, 1) {$U$};
		\node [style=none] (13) at (4.75, 1) {};
		\node [style=none] (14) at (-4.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rouge] (3.center) to (4);
		\draw [style=bleue] (1.center) to (5.center);
		\draw [in=128, out=0, looseness=0.81] (0.center) to (2);
		\draw [style=bleue, in=180, out=-52, looseness=0.81] (2) to (1.center);
		\draw [style=rouge, in=180, out=52, looseness=0.81] (2) to (3.center);
		\draw [style=rouge] (10.center) to (8);
		\draw [style=bleue] (7.center) to (9.center);
		\draw [in=52, out=180, looseness=0.81] (6.center) to (11);
		\draw [style=bleue, in=0, out=-128, looseness=0.81] (11) to (7.center);
		\draw [style=rouge, in=0, out=128, looseness=0.81] (11) to (10.center);
		\draw (6.center) to (12);
		\draw (12) to (0.center);
		\draw [style=bleue] (14.center) to (8);
		\draw [style=bleue] (4) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BRbsNUbsBR-.tikz <==
\begin{tikzpicture}[scale=1.2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1) {};
		\node [style=none] (1) at (3, 1) {};
		\node [style=bs] (2) at (1.75, 0) {};
		\node [style=none] (3) at (3, -1) {};
		\node [style=none] (4) at (4, -1) {};
		\node [style=none] (5) at (4, 1) {};
		\node [style=none] (6) at (-0.5, -1) {};
		\node [style=none] (7) at (-3, 1) {};
		\node [style=none] (8) at (-4, -1) {};
		\node [style=none] (9) at (-4, 1) {};
		\node [style=none] (10) at (-3, -1) {};
		\node [style=bs] (11) at (-1.75, 0) {};
		\node [style=newe] (12) at (0, -1) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rouge] (3.center) to (4.center);
		\draw [style=bleue] (1.center) to (5.center);
		\draw [in=-128, out=0, looseness=0.81] (0.center) to (2);
		\draw [style=bleue, in=-180, out=52, looseness=0.81] (2) to (1.center);
		\draw [style=rouge, in=-180, out=-52, looseness=0.81] (2) to (3.center);
		\draw [style=rouge] (10.center) to (8.center);
		\draw [style=bleue] (7.center) to (9.center);
		\draw [in=-52, out=-180, looseness=0.81] (6.center) to (11);
		\draw [style=bleue, in=0, out=128, looseness=0.81] (11) to (7.center);
		\draw [style=rouge, in=0, out=-128, looseness=0.81] (11) to (10.center);
		\draw (6.center) to (12);
		\draw (12) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BRbsNUbsBR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1) {};
		\node [style=none] (1) at (3, 1) {};
		\node [style=bs] (2) at (1.75, 0) {};
		\node [style=none] (3) at (3, -1) {};
		\node [style=none] (4) at (4, -1) {};
		\node [style=none] (5) at (4, 1) {};
		\node [style=none] (6) at (-0.5, -1) {};
		\node [style=none] (7) at (-3, 1) {};
		\node [style=none] (8) at (-4, -1) {};
		\node [style=none] (9) at (-4, 1) {};
		\node [style=none] (10) at (-3, -1) {};
		\node [style=bs] (11) at (-1.75, 0) {};
		\node [style=newe] (12) at (0, -1) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rouge] (3.center) to (4.center);
		\draw [style=bleue] (1.center) to (5.center);
		\draw [in=-128, out=0, looseness=0.81] (0.center) to (2);
		\draw [style=bleue, in=-180, out=52, looseness=0.81] (2) to (1.center);
		\draw [style=rouge, in=-180, out=-52, looseness=0.81] (2) to (3.center);
		\draw [style=rouge] (10.center) to (8.center);
		\draw [style=bleue] (7.center) to (9.center);
		\draw [in=-52, out=-180, looseness=0.81] (6.center) to (11);
		\draw [style=bleue, in=0, out=128, looseness=0.81] (11) to (7.center);
		\draw [style=rouge, in=0, out=-128, looseness=0.81] (11) to (10.center);
		\draw (6.center) to (12);
		\draw (12) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BRxbsNUbsxBR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-6, 0.5) {\footnotesize $\htype$};
		\node [style=none] (15) at (-5.5, 1) {};
		\node [style=none] (17) at (-6.5, 1) {};
		\node [style=none] (19) at (-5.5, -1) {};
		\node [style=none] (20) at (-6.5, -1) {};
		\node [style=none] (21) at (-6, -0.675) {\footnotesize $\vtype$};
		\node [style=none] (22) at (5.5, 1) {};
		\node [style=none] (23) at (3, -1) {};
		\node [style=none] (24) at (6.5, 1) {};
		\node [style=none] (25) at (3, 1) {};
		\node [style=none] (26) at (5.5, -1) {};
		\node [style=none] (27) at (6.5, -1) {};
		\node [style=none] (28) at (0.5, 1) {};
		\node [style=bs] (30) at (1.75, 0) {};
		\node [style=none] (34) at (-0.5, 1) {};
		\node [style=none] (35) at (-3, -1) {};
		\node [style=none] (38) at (-3, 1) {};
		\node [style=bs] (39) at (-1.75, 0) {};
		\node [style=newe] (40) at (0, 1) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bleue] (17.center) to (15.center);
		\draw [style=rouge] (20.center) to (19.center);
		\draw [style=bleue] (24.center) to (22.center);
		\draw [style=bleue, in=180, out=0, looseness=0.75] (23.center) to (22.center);
		\draw [style=rouge] (27.center) to (26.center);
		\draw [style=rouge, in=180, out=0, looseness=0.75] (25.center) to (26.center);
		\draw [in=128, out=0, looseness=0.81] (28.center) to (30);
		\draw [in=52, out=180, looseness=0.81] (34.center) to (39);
		\draw [style=bleue, in=0, out=-128, looseness=0.81] (39) to (35.center);
		\draw [style=rouge, in=0, out=128, looseness=0.81] (39) to (38.center);
		\draw (34.center) to (40);
		\draw (40) to (28.center);
		\draw [style=bleue, in=180, out=-52, looseness=0.81] (30) to (23.center);
		\draw [style=rouge, in=180, out=52, looseness=0.81] (30) to (25.center);
		\draw [style=bleue, in=0, out=-180, looseness=0.75] (35.center) to (15.center);
		\draw [style=rouge, in=0, out=-180, looseness=0.75] (38.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CPNFnoire-presquecentree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=newe] (0) at (2.5, 0.75) {$U_1$};
		\node [style=none] (1) at (1, 0.75) {};
		\node [style=none] (2) at (3.25, 0.75) {};
		\node [style=newe] (3) at (2.5, -2.25) {$U_\ell$};
		\node [style=none] (4) at (1, -2.25) {};
		\node [style=none] (5) at (3.25, -2.25) {};
		\node [style=none] (6) at (2.5, 0) {};
		\node [style=none] (7) at (2.5, -1.5) {};
		\node [style=none] (8) at (1, 2.25) {};
		\node [style=none] (9) at (6.5, 2.25) {};
		\node [style=none] (10) at (1, 4.25) {};
		\node [style=none] (11) at (6.5, 4.25) {};
		\node [style=none] (12) at (3.75, 4) {};
		\node [style=none] (13) at (3.75, 2.5) {};
		\node [style=none] (14) at (1, 4.75) {};
		\node [style=none] (15) at (1, -2.75) {};
		\node [style=none] (16) at (-2, -2.75) {};
		\node [style=none] (17) at (-2, 4.75) {};
		\node [style=none] (18) at (-0.5, 1) {$P$};
		\node [style=none] (19) at (-2, 4.25) {};
		\node [style=none] (20) at (-6.5, 4.25) {};
		\node [style=none] (21) at (-6.5, 2.25) {};
		\node [style=none] (22) at (-2, 2.25) {};
		\node [style=none] (24) at (-2.75, 0.75) {};
		\node [style=none] (25) at (-2.75, -2.25) {};
		\node [style=none] (27) at (-2.75, -3.75) {};
		\node [style=none] (28) at (-2.75, -5.75) {};
		\node [style=none] (29) at (3.25, -5.75) {};
		\node [style=none] (30) at (3.25, -3.75) {};
		\node [style=none] (31) at (-4.25, 4) {};
		\node [style=none] (32) at (-4.25, 2.5) {};
		\node [style=none] (33) at (-2.75, 0.25) {};
		\node [style=none] (34) at (-2.75, -1.75) {};
		\node [style=none] (35) at (-2, -2.25) {};
		\node [style=none] (36) at (0.5, -4) {};
		\node [style=none] (37) at (0.5, -5.5) {};
		\node [style=none] (38) at (-2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw [style=pointilles] (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw [style=pointilles] (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (17.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (21.center) to (22.center);
		\draw (20.center) to (19.center);
		\draw (27.center) to (30.center);
		\draw (28.center) to (29.center);
		\draw [bend left=90, looseness=1.75] (5.center) to (30.center);
		\draw [bend left=90, looseness=1.50] (2.center) to (29.center);
		\draw [bend left=270, looseness=1.75] (25.center) to (27.center);
		\draw [bend right=90, looseness=1.75] (24.center) to (28.center);
		\draw [style=pointilles] (31.center) to (32.center);
		\draw [style=pointilles] (33.center) to (34.center);
		\draw [style=pointilles] (36.center) to (37.center);
		\draw (25.center) to (35.center);
		\draw (24.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CPNFnoire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=newe] (0) at (2, 0) {$U_1$};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (2.75, 0) {};
		\node [style=newe] (3) at (2, -3) {$U_\ell$};
		\node [style=none] (4) at (0.5, -3) {};
		\node [style=none] (5) at (2.75, -3) {};
		\node [style=none] (6) at (2, -0.75) {};
		\node [style=none] (7) at (2, -2.25) {};
		\node [style=none] (8) at (0.5, 1.5) {};
		\node [style=none] (9) at (6, 1.5) {};
		\node [style=none] (10) at (0.5, 3.5) {};
		\node [style=none] (11) at (6, 3.5) {};
		\node [style=none] (12) at (3.25, 3.25) {};
		\node [style=none] (13) at (3.25, 1.75) {};
		\node [style=none] (14) at (0.5, 4) {};
		\node [style=none] (15) at (0.5, -3.5) {};
		\node [style=none] (16) at (-2.5, -3.5) {};
		\node [style=none] (17) at (-2.5, 4) {};
		\node [style=none] (18) at (-1, 0.25) {$P$};
		\node [style=none] (19) at (-2.5, 3.5) {};
		\node [style=none] (20) at (-7, 3.5) {};
		\node [style=none] (21) at (-7, 1.5) {};
		\node [style=none] (22) at (-2.5, 1.5) {};
		\node [style=none] (24) at (-3.25, 0) {};
		\node [style=none] (25) at (-3.25, -3) {};
		\node [style=none] (27) at (-3.25, -4.5) {};
		\node [style=none] (28) at (-3.25, -6.5) {};
		\node [style=none] (29) at (2.75, -6.5) {};
		\node [style=none] (30) at (2.75, -4.5) {};
		\node [style=none] (31) at (-4.75, 3.25) {};
		\node [style=none] (32) at (-4.75, 1.75) {};
		\node [style=none] (33) at (-3.25, -0.5) {};
		\node [style=none] (34) at (-3.25, -2.5) {};
		\node [style=none] (35) at (-2.5, -3) {};
		\node [style=none] (36) at (0, -4.75) {};
		\node [style=none] (37) at (0, -6.25) {};
		\node [style=none] (38) at (-2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw [style=pointilles] (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw [style=pointilles] (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (17.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (21.center) to (22.center);
		\draw (20.center) to (19.center);
		\draw (27.center) to (30.center);
		\draw (28.center) to (29.center);
		\draw [bend left=90, looseness=1.75] (5.center) to (30.center);
		\draw [bend left=90, looseness=1.50] (2.center) to (29.center);
		\draw [bend left=270, looseness=1.75] (25.center) to (27.center);
		\draw [bend right=90, looseness=1.75] (24.center) to (28.center);
		\draw [style=pointilles] (31.center) to (32.center);
		\draw [style=pointilles] (33.center) to (34.center);
		\draw [style=pointilles] (36.center) to (37.center);
		\draw (25.center) to (35.center);
		\draw (24.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CPNFnoirePprime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=newe] (0) at (2, 0) {$U_1$};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (2.75, 0) {};
		\node [style=newe] (3) at (2, -3) {$U_\ell$};
		\node [style=none] (4) at (0.5, -3) {};
		\node [style=none] (5) at (2.75, -3) {};
		\node [style=none] (6) at (2, -0.75) {};
		\node [style=none] (7) at (2, -2.25) {};
		\node [style=none] (8) at (0.5, 1.5) {};
		\node [style=none] (9) at (6, 1.5) {};
		\node [style=none] (10) at (0.5, 3.5) {};
		\node [style=none] (11) at (6, 3.5) {};
		\node [style=none] (12) at (3.25, 3.25) {};
		\node [style=none] (13) at (3.25, 1.75) {};
		\node [style=none] (14) at (0.5, 4) {};
		\node [style=none] (15) at (0.5, -3.5) {};
		\node [style=none] (16) at (-2.5, -3.5) {};
		\node [style=none] (17) at (-2.5, 4) {};
		\node [style=none] (18) at (-1, 0.25) {$P'$};
		\node [style=none] (19) at (-2.5, 3.5) {};
		\node [style=none] (20) at (-7, 3.5) {};
		\node [style=none] (21) at (-7, 1.5) {};
		\node [style=none] (22) at (-2.5, 1.5) {};
		\node [style=none] (24) at (-3.25, 0) {};
		\node [style=none] (25) at (-3.25, -3) {};
		\node [style=none] (27) at (-3.25, -4.5) {};
		\node [style=none] (28) at (-3.25, -6.5) {};
		\node [style=none] (29) at (2.75, -6.5) {};
		\node [style=none] (30) at (2.75, -4.5) {};
		\node [style=none] (31) at (-4.75, 3.25) {};
		\node [style=none] (32) at (-4.75, 1.75) {};
		\node [style=none] (33) at (-3.25, -0.5) {};
		\node [style=none] (34) at (-3.25, -2.5) {};
		\node [style=none] (35) at (-2.5, -3) {};
		\node [style=none] (36) at (0, -4.75) {};
		\node [style=none] (37) at (0, -6.25) {};
		\node [style=none] (38) at (-2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw [style=pointilles] (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw [style=pointilles] (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (17.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (21.center) to (22.center);
		\draw (20.center) to (19.center);
		\draw (27.center) to (30.center);
		\draw (28.center) to (29.center);
		\draw [bend left=90, looseness=1.75] (5.center) to (30.center);
		\draw [bend left=90, looseness=1.50] (2.center) to (29.center);
		\draw [bend left=270, looseness=1.75] (25.center) to (27.center);
		\draw [bend right=90, looseness=1.75] (24.center) to (28.center);
		\draw [style=pointilles] (31.center) to (32.center);
		\draw [style=pointilles] (33.center) to (34.center);
		\draw [style=pointilles] (36.center) to (37.center);
		\draw (25.center) to (35.center);
		\draw (24.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LwLinvprimes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4, 1.75) {};
		\node [style=none] (5) at (-4, -1.75) {};
		\node [style=none] (15) at (-3.5, 2) {};
		\node [style=none] (16) at (-4.5, 2) {};
		\node [style=none] (20) at (-4.5, -2) {};
		\node [style=none] (21) at (-3.5, -2) {};
		\node [style=none] (30) at (-3.5, 2.75) {};
		\node [style=none] (31) at (-1.5, 2.75) {};
		\node [style=none] (32) at (-1.5, -2.75) {};
		\node [style=none] (33) at (-3.5, -2.75) {};
		\node [style=none] (36) at (-1.5, 2) {};
		\node [style=none] (37) at (-1.5, -2) {};
		\node [style=none] (39) at (-2.5, 0) {$L'$};
		\node [style=none] (75) at (4, 1.75) {};
		\node [style=none] (76) at (4, -1.75) {};
		\node [style=none] (85) at (3.5, 2) {};
		\node [style=none] (86) at (4.5, 2) {};
		\node [style=none] (87) at (4.5, -2) {};
		\node [style=none] (88) at (3.5, -2) {};
		\node [style=none] (91) at (3.5, 2.75) {};
		\node [style=none] (92) at (1.5, 2.75) {};
		\node [style=none] (93) at (1.5, -2.75) {};
		\node [style=none] (94) at (3.5, -2.75) {};
		\node [style=none] (97) at (1.5, 2) {};
		\node [style=none] (98) at (1.5, -2) {};
		\node [style=none] (100) at (2.5, 0) {${L'}^{-1}$};
		\node [style=newe] (117) at (0, 2) {$w_0$};
		\node [style=newe] (118) at (0, -2) {$w_{n-1}$};
		\node [style=none] (119) at (0, 1.25) {};
		\node [style=none] (120) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (4.center) to (5.center);
		\draw (16.center) to (15.center);
		\draw (20.center) to (21.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (33.center);
		\draw [style=pointilles] (75.center) to (76.center);
		\draw (86.center) to (85.center);
		\draw (87.center) to (88.center);
		\draw (94.center) to (93.center);
		\draw (93.center) to (92.center);
		\draw (92.center) to (91.center);
		\draw [style=pointilles] (119.center) to (120.center);
		\draw (36.center) to (117);
		\draw (117) to (97.center);
		\draw (37.center) to (118);
		\draw (118) to (98.center);
		\draw (91.center) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LwLinvsecondes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4, 1.75) {};
		\node [style=none] (5) at (-4, -1.75) {};
		\node [style=none] (15) at (-3.5, 2) {};
		\node [style=none] (16) at (-4.5, 2) {};
		\node [style=none] (20) at (-4.5, -2) {};
		\node [style=none] (21) at (-3.5, -2) {};
		\node [style=none] (30) at (-3.5, 2.75) {};
		\node [style=none] (31) at (-1.5, 2.75) {};
		\node [style=none] (32) at (-1.5, -2.75) {};
		\node [style=none] (33) at (-3.5, -2.75) {};
		\node [style=none] (36) at (-1.5, 2) {};
		\node [style=none] (37) at (-1.5, -2) {};
		\node [style=none] (39) at (-2.5, 0) {$L''$};
		\node [style=none] (75) at (4, 1.75) {};
		\node [style=none] (76) at (4, -1.75) {};
		\node [style=none] (85) at (3.5, 2) {};
		\node [style=none] (86) at (4.5, 2) {};
		\node [style=none] (87) at (4.5, -2) {};
		\node [style=none] (88) at (3.5, -2) {};
		\node [style=none] (91) at (3.5, 2.75) {};
		\node [style=none] (92) at (1.5, 2.75) {};
		\node [style=none] (93) at (1.5, -2.75) {};
		\node [style=none] (94) at (3.5, -2.75) {};
		\node [style=none] (97) at (1.5, 2) {};
		\node [style=none] (98) at (1.5, -2) {};
		\node [style=none] (100) at (2.5, 0) {${L''}^{-1}$};
		\node [style=newe] (117) at (0, 2) {$w_0$};
		\node [style=newe] (118) at (0, -2) {$w_{n-1}$};
		\node [style=none] (119) at (0, 1.25) {};
		\node [style=none] (120) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (4.center) to (5.center);
		\draw (16.center) to (15.center);
		\draw (20.center) to (21.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (33.center);
		\draw [style=pointilles] (75.center) to (76.center);
		\draw (86.center) to (85.center);
		\draw (87.center) to (88.center);
		\draw (94.center) to (93.center);
		\draw (93.center) to (92.center);
		\draw (92.center) to (91.center);
		\draw [style=pointilles] (119.center) to (120.center);
		\draw (36.center) to (117);
		\draw (117) to (97.center);
		\draw (37.center) to (118);
		\draw (118) to (98.center);
		\draw (91.center) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NFcoloreeexemplecourtmonoidesansId.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (16, 6) {};
		\node [style=none] (7) at (11.5, 6) {};
		\node [style=none] (9) at (15, 4) {};
		\node [style=bs] (10) at (13.75, 3) {};
		\node [style=none] (11) at (12.5, 2) {};
		\node [style=none] (12) at (11.5, 4) {};
		\node [style=none] (13) at (12.5, 4) {};
		\node [style=none] (14) at (16, 4) {};
		\node [style=none] (15) at (11.5, 2) {};
		\node [style=none] (17) at (15, -2) {};
		\node [style=bs] (18) at (13.75, -3) {};
		\node [style=none] (19) at (12.5, -4) {};
		\node [style=none] (20) at (11.5, -2) {};
		\node [style=none] (21) at (12.5, -2) {};
		\node [style=none] (22) at (16, -2) {};
		\node [style=none] (27) at (-11, -2) {};
		\node [style=bs] (28) at (-8.75, -3) {};
		\node [style=none] (29) at (-7.5, -4) {};
		\node [style=none] (30) at (-7.5, 4) {};
		\node [style=newebleu] (33) at (-4.5, -4) {$U_2$};
		\node [style=none] (35) at (-10, -2) {};
		\node [style=bs] (36) at (-8.75, 5) {};
		\node [style=none] (40) at (-11, 6) {};
		\node [style=none] (42) at (-10, 6) {};
		\node [style=newerouge] (43) at (-4.5, 6) {$U_1$};
		\node [style=none] (44) at (-7.5, 6) {};
		\node [style=none] (45) at (-7.5, -2) {};
		\node [style=neg] (48) at (0, 6) {};
		\node [style=none] (49) at (1, 4) {};
		\node [style=neg] (51) at (0, -4) {};
		\node [style=none] (55) at (16, -6) {};
		\node [style=none] (56) at (11.5, -6) {};
		\node [style=none] (57) at (16, 0) {};
		\node [style=none] (58) at (11.5, 0) {};
		\node [style=newebleu] (59) at (-4.5, 0) {$U_3$};
		\node [style=neg] (61) at (0, 2) {};
		\node [style=newerouge] (62) at (-4.5, 2) {$U_2$};
		\node [style=none] (67) at (-11, 2) {};
		\node [style=none] (68) at (-11, 0) {};
		\node [style=none] (70) at (1, 6) {};
		\node [style=none] (71) at (1, -2) {};
		\node [style=none] (72) at (1, -4) {};
		\node [style=newerouge] (99) at (-4.5, -2) {$U_4$};
		\node [style=none] (100) at (1, 0) {};
		\node [style=none] (101) at (-11, -6) {};
		\node [style=none] (102) at (1, -6) {};
		\node [style=neg] (103) at (0, -6) {};
		\node [style=none] (106) at (1, 2) {};
		\node [style=none] (142) at (-10, 2.475) {$\vtype$};
		\node [style=none] (143) at (-10, 0.625) {$\htype$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bleue] (1.center) to (7.center);
		\draw [style=noire] (14.center) to (9.center);
		\draw [style=rouge] (13.center) to (12.center);
		\draw [style=bleue] (11.center) to (15.center);
		\draw [style=bleue, in=0, out=-128, looseness=0.81] (10) to (11.center);
		\draw [style=rouge, in=0, out=128, looseness=0.81] (10) to (13.center);
		\draw [style=noire] (22.center) to (17.center);
		\draw [style=rouge] (21.center) to (20.center);
		\draw [style=bleue, in=0, out=-128, looseness=0.81] (18) to (19.center);
		\draw [style=rouge, in=0, out=128, looseness=0.81] (18) to (21.center);
		\draw [style=rouge] (44.center) to (43);
		\draw [style=noire, in=128, out=0, looseness=0.81] (42.center) to (36);
		\draw [style=bleue, in=180, out=-52, looseness=0.81] (36) to (30.center);
		\draw [style=rouge, in=180, out=52, looseness=0.81] (36) to (44.center);
		\draw [style=noire] (27.center) to (35.center);
		\draw [style=bleue] (29.center) to (33);
		\draw [style=bleue, in=180, out=-52, looseness=0.81] (28) to (29.center);
		\draw [style=rouge, in=180, out=52, looseness=0.81] (28) to (45.center);
		\draw [style=bleue] (51) to (33);
		\draw [style=rouge] (48) to (43);
		\draw [style=rouge] (57.center) to (58.center);
		\draw [style=bleue] (55.center) to (56.center);
		\draw [style=rouge] (61) to (62);
		\draw [style=rouge] (62) to (67.center);
		\draw [style=rouge] (72.center) to (51);
		\draw [style=bleue] (70.center) to (48);
		\draw [style=bleue, in=180, out=0] (68.center) to (59);
		\draw [style=bleue] (30.center) to (49.center);
		\draw [style=rouge] (45.center) to (99);
		\draw [style=rouge] (99) to (71.center);
		\draw [style=bleue] (59) to (100.center);
		\draw [style=bleue] (101.center) to (103);
		\draw [style=rouge] (103) to (102.center);
		\draw [style=bleue, in=180, out=0] (70.center) to (15.center);
		\draw [style=rouge, in=180, out=0] (102.center) to (20.center);
		\draw [style=rouge, in=-180, out=0] (72.center) to (12.center);
		\draw [style=rouge, in=180, out=0] (71.center) to (58.center);
		\draw [style=bleue] (61) to (106.center);
		\draw [style=bleue, in=-180, out=0] (106.center) to (56.center);
		\draw [style=bleue, in=180, out=0] (49.center) to (19.center);
		\draw [style=bleue, in=180, out=0] (100.center) to (7.center);
		\draw [style=noire, in=52, out=180, looseness=0.81] (9.center) to (10);
		\draw [style=noire, in=52, out=180, looseness=0.81] (17.center) to (18);
		\draw [style=noire] (40.center) to (42.center);
		\draw [style=noire, in=128, out=0, looseness=0.81] (35.center) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NbsRBbsN-sh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=bs] (2) at (-1.25, 0) {};
		\node [style=none] (3) at (-2.5, 1) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (-3, 1) {};
		\node [style=bs] (6) at (1.25, 0) {};
		\node [style=none] (7) at (0, 1) {};
		\node [style=none] (8) at (3, 1) {};
		\node [style=none] (9) at (2.5, 1) {};
		\node [style=none] (10) at (2.5, 1) {};
		\node [style=none] (11) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (5.center) to (3.center);
		\draw [style=noire, in=128, out=0, looseness=0.81] (0.center) to (2);
		\draw [style=bleue, in=180, out=-52, looseness=0.81] (2) to (1.center);
		\draw [style=rouge, in=180, out=52, looseness=0.81] (2) to (4.center);
		\draw [style=noire] (8.center) to (10.center);
		\draw [style=noire, in=52, out=180, looseness=0.81] (9.center) to (6);
		\draw [style=bleue, in=0, out=-128, looseness=0.81] (6) to (11.center);
		\draw [style=rouge, in=0, out=128, looseness=0.81] (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NbsRBgateUgateVRBbsN.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.625, -1) {};
		\node [style=bs] (2) at (-2.875, 0) {};
		\node [style=none] (3) at (-4.125, 1) {};
		\node [style=none] (4) at (-1.625, 1) {};
		\node [style=none] (5) at (-4.75, 1) {};
		\node [style=none] (6) at (1.875, 1) {};
		\node [style=none] (7) at (1.875, -1) {};
		\node [style=newerouge] (8) at (-0.875, 1) {$U$};
		\node [style=newebleu] (9) at (-0.875, -1) {$U$};
		\node [style=none] (10) at (4.375, 1) {};
		\node [style=none] (11) at (1.875, -1) {};
		\node [style=bs] (12) at (3.125, 0) {};
		\node [style=none] (13) at (4.375, 1) {};
		\node [style=none] (14) at (1.875, 1) {};
		\node [style=none] (15) at (5, 1) {};
		\node [style=newerouge] (18) at (1.125, 1) {$V$};
		\node [style=newebleu] (19) at (1.125, -1) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (5.center) to (3.center);
		\draw [style=rouge] (4.center) to (6.center);
		\draw [style=bleue] (1.center) to (7.center);
		\draw [style=bleue, in=180, out=-52, looseness=0.81] (2) to (1.center);
		\draw [style=rouge, in=180, out=52, looseness=0.81] (2) to (4.center);
		\draw [style=noire] (15.center) to (13.center);
		\draw [style=noire, in=52, out=180, looseness=0.81] (10.center) to (12);
		\draw [style=bleue, in=0, out=-128, looseness=0.81] (12) to (11.center);
		\draw [style=rouge, in=0, out=128, looseness=0.81] (12) to (14.center);
		\draw [style=noire, in=128, out=0, looseness=0.81] (3.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NbsRBgateVURBbsN.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.125, -1) {};
		\node [style=bs] (2) at (-2.375, 0) {};
		\node [style=none] (3) at (-3.625, 1) {};
		\node [style=none] (4) at (-1.125, 1) {};
		\node [style=none] (5) at (-4.25, 1) {};
		\node [style=newerouge] (8) at (-0.125, 1) {$VU$};
		\node [style=newebleu] (9) at (-0.125, -1) {$VU$};
		\node [style=none] (11) at (0.875, -1) {};
		\node [style=bs] (12) at (2.125, 0) {};
		\node [style=none] (13) at (3.375, 1) {};
		\node [style=none] (14) at (0.875, 1) {};
		\node [style=none] (15) at (4, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (5.center) to (3.center);
		\draw [style=bleue, in=180, out=-52, looseness=0.81] (2) to (1.center);
		\draw [style=rouge, in=180, out=52, looseness=0.81] (2) to (4.center);
		\draw [style=noire] (15.center) to (13.center);
		\draw [style=bleue, in=0, out=-128, looseness=0.81] (12) to (11.center);
		\draw [style=rouge, in=0, out=128, looseness=0.81] (12) to (14.center);
		\draw [style=noire, in=128, out=0, looseness=0.81] (3.center) to (2);
		\draw [style=rouge] (4.center) to (14.center);
		\draw [style=bleue] (1.center) to (11.center);
		\draw [style=noire, in=52, out=180, looseness=0.81] (13.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/P1wP1invsuperpetperms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 2.75) {};
		\node [style=boite2] (2) at (-4.5, 2) {$C_1$};
		\node [style=boite2] (3) at (-4.5, -2) {$C_r$};
		\node [style=none] (4) at (-4.5, 1.25) {};
		\node [style=none] (5) at (-4.5, -1.25) {};
		\node [style=none] (6) at (-5.5, 2.75) {};
		\node [style=none] (7) at (-5.5, -2.75) {};
		\node [style=none] (8) at (-7.5, -2.75) {};
		\node [style=none] (10) at (-7.5, 2) {};
		\node [style=none] (11) at (-7.5, -2) {};
		\node [style=none] (12) at (-5.5, 2.25) {};
		\node [style=none] (14) at (-3.5, 2.25) {};
		\node [style=none] (15) at (-3.5, 1.75) {};
		\node [style=none] (16) at (-5.5, 1.75) {};
		\node [style=none] (20) at (-5.5, -1.75) {};
		\node [style=none] (21) at (-3.5, -1.75) {};
		\node [style=none] (22) at (-3.5, -2.25) {};
		\node [style=none] (23) at (-5.5, -2.25) {};
		\node [style=none] (30) at (-3.5, 2.75) {};
		\node [style=none] (31) at (-1.5, 2.75) {};
		\node [style=none] (32) at (-1.5, -2.75) {};
		\node [style=none] (33) at (-3.5, -2.75) {};
		\node [style=none] (36) at (-1.5, 2) {};
		\node [style=none] (37) at (-1.5, -2) {};
		\node [style=none] (38) at (-6.5, 0) {$\sigma_1$};
		\node [style=none] (39) at (-2.5, 0) {$\sigma_2$};
		\node [style=none] (40) at (-7.875, 1.75) {};
		\node [style=none] (41) at (-7.875, -1.75) {};
		\node [style=none] (58) at (-5.35, 2.15) {};
		\node [style=none] (59) at (-5.35, 1.8) {};
		\node [style=none] (60) at (-3.65, 2.15) {};
		\node [style=none] (61) at (-3.65, 1.8) {};
		\node [style=none] (63) at (-5.35, -1.85) {};
		\node [style=none] (64) at (-5.35, -2.2) {};
		\node [style=none] (65) at (-3.65, -1.85) {};
		\node [style=none] (66) at (-3.65, -2.2) {};
		\node [style=none] (67) at (-8.25, 2) {};
		\node [style=none] (68) at (-8.25, -2) {};
		\node [style=none] (71) at (8.1, 2.75) {};
		\node [style=boite2] (73) at (4.8, 2) {$C_1^{-1}$};
		\node [style=boite2] (74) at (4.8, -2) {$C_r^{-1}$};
		\node [style=none] (75) at (4.8, 1.25) {};
		\node [style=none] (76) at (4.8, -1.25) {};
		\node [style=none] (77) at (6.1, 2.75) {};
		\node [style=none] (78) at (6.1, -2.75) {};
		\node [style=none] (79) at (8.1, -2.75) {};
		\node [style=none] (81) at (8.1, 2) {};
		\node [style=none] (82) at (8.1, -2) {};
		\node [style=none] (83) at (6.1, 2.25) {};
		\node [style=none] (84) at (3.5, 2.25) {};
		\node [style=none] (85) at (3.5, 1.75) {};
		\node [style=none] (86) at (6.1, 1.75) {};
		\node [style=none] (87) at (6.1, -1.75) {};
		\node [style=none] (88) at (3.5, -1.75) {};
		\node [style=none] (89) at (3.5, -2.25) {};
		\node [style=none] (90) at (6.1, -2.25) {};
		\node [style=none] (91) at (3.5, 2.75) {};
		\node [style=none] (92) at (1.5, 2.75) {};
		\node [style=none] (93) at (1.5, -2.75) {};
		\node [style=none] (94) at (3.5, -2.75) {};
		\node [style=none] (97) at (1.5, 2) {};
		\node [style=none] (98) at (1.5, -2) {};
		\node [style=none] (99) at (7.1, 0) {$\sigma_1^{-1}$};
		\node [style=none] (100) at (2.5, 0) {$\sigma_2^{-1}$};
		\node [style=none] (101) at (8.475, 1.75) {};
		\node [style=none] (102) at (8.475, -1.75) {};
		\node [style=none] (105) at (5.95, 2.15) {};
		\node [style=none] (106) at (5.95, 1.8) {};
		\node [style=none] (107) at (3.65, 2.15) {};
		\node [style=none] (108) at (3.65, 1.8) {};
		\node [style=none] (109) at (5.95, -1.85) {};
		\node [style=none] (110) at (5.95, -2.2) {};
		\node [style=none] (111) at (3.65, -1.85) {};
		\node [style=none] (112) at (3.65, -2.2) {};
		\node [style=none] (113) at (8.85, 2) {};
		\node [style=none] (114) at (8.85, -2) {};
		\node [style=newe] (117) at (0, 2) {$w_0$};
		\node [style=newe] (118) at (0, -2) {$w_{n-1}$};
		\node [style=none] (119) at (0, 1.25) {};
		\node [style=none] (120) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (4.center) to (5.center);
		\draw (0.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (0.center);
		\draw (12.center) to (14.center);
		\draw (16.center) to (15.center);
		\draw (20.center) to (21.center);
		\draw (23.center) to (22.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (33.center);
		\draw [style=pointilles] (40.center) to (41.center);
		\draw [densely dotted] (58.center) to (59.center);
		\draw [densely dotted] (60.center) to (61.center);
		\draw [densely dotted] (63.center) to (64.center);
		\draw [densely dotted] (65.center) to (66.center);
		\draw [style=pointilles] (75.center) to (76.center);
		\draw (71.center) to (77.center);
		\draw (77.center) to (78.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (71.center);
		\draw (83.center) to (84.center);
		\draw (86.center) to (85.center);
		\draw (87.center) to (88.center);
		\draw (90.center) to (89.center);
		\draw (94.center) to (93.center);
		\draw (93.center) to (92.center);
		\draw (92.center) to (91.center);
		\draw (91.center) to (94.center);
		\draw [style=pointilles] (101.center) to (102.center);
		\draw [densely dotted] (105.center) to (106.center);
		\draw [densely dotted] (107.center) to (108.center);
		\draw [densely dotted] (109.center) to (110.center);
		\draw [densely dotted] (111.center) to (112.center);
		\draw [style=pointilles] (119.center) to (120.center);
		\draw (36.center) to (117);
		\draw (117) to (97.center);
		\draw (37.center) to (118);
		\draw (118) to (98.center);
		\draw (68.center) to (11.center);
		\draw (67.center) to (10.center);
		\draw (81.center) to (113.center);
		\draw (82.center) to (114.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/P1wP1invsuperpetpermsnpext.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5, 2.75) {};
		\node [style=snegpotentiel] (1) at (-9.125, -2) {};
		\node [style=boite2] (2) at (-5.5, 2) {$C_1$};
		\node [style=boite2] (3) at (-5.5, -2) {$C_r$};
		\node [style=none] (4) at (-5.5, 1.25) {};
		\node [style=none] (5) at (-5.5, -1.25) {};
		\node [style=none] (6) at (-6.5, 2.75) {};
		\node [style=none] (7) at (-6.5, -2.75) {};
		\node [style=none] (8) at (-8.5, -2.75) {};
		\node [style=snegpotentiel] (9) at (-9.125, 2) {};
		\node [style=none] (10) at (-8.5, 2) {};
		\node [style=none] (11) at (-8.5, -2) {};
		\node [style=none] (12) at (-6.5, 2.25) {};
		\node [style=none] (14) at (-4.5, 2.25) {};
		\node [style=none] (15) at (-4.5, 1.75) {};
		\node [style=none] (16) at (-6.5, 1.75) {};
		\node [style=none] (20) at (-6.5, -1.75) {};
		\node [style=none] (21) at (-4.5, -1.75) {};
		\node [style=none] (22) at (-4.5, -2.25) {};
		\node [style=none] (23) at (-6.5, -2.25) {};
		\node [style=none] (30) at (-4.5, 2.75) {};
		\node [style=none] (31) at (-2.5, 2.75) {};
		\node [style=none] (32) at (-2.5, -2.75) {};
		\node [style=none] (33) at (-4.5, -2.75) {};
		\node [style=snegpotentiel] (34) at (-1.875, -2) {};
		\node [style=snegpotentiel] (35) at (-1.875, 2) {};
		\node [style=none] (36) at (-2.5, 2) {};
		\node [style=none] (37) at (-2.5, -2) {};
		\node [style=none] (38) at (-7.5, 0) {$\sigma_1$};
		\node [style=none] (39) at (-3.5, 0) {$\sigma_2$};
		\node [style=none] (40) at (-9.125, 1.5) {};
		\node [style=none] (41) at (-9.125, -1.5) {};
		\node [style=none] (42) at (-1.875, 1.5) {};
		\node [style=none] (43) at (-1.875, -1.5) {};
		\node [style=none] (58) at (-6.35, 2.15) {};
		\node [style=none] (59) at (-6.35, 1.8) {};
		\node [style=none] (60) at (-4.65, 2.15) {};
		\node [style=none] (61) at (-4.65, 1.8) {};
		\node [style=none] (63) at (-6.35, -1.85) {};
		\node [style=none] (64) at (-6.35, -2.2) {};
		\node [style=none] (65) at (-4.65, -1.85) {};
		\node [style=none] (66) at (-4.65, -2.2) {};
		\node [style=none] (67) at (-9.75, 2) {};
		\node [style=none] (68) at (-9.75, -2) {};
		\node [style=none] (71) at (9.1, 2.75) {};
		\node [style=snegpotentiel] (72) at (9.725, -2) {};
		\node [style=boite2] (73) at (5.8, 2) {$C_1^{-1}$};
		\node [style=boite2] (74) at (5.8, -2) {$C_r^{-1}$};
		\node [style=none] (75) at (5.8, 1.25) {};
		\node [style=none] (76) at (5.8, -1.25) {};
		\node [style=none] (77) at (7.1, 2.75) {};
		\node [style=none] (78) at (7.1, -2.75) {};
		\node [style=none] (79) at (9.1, -2.75) {};
		\node [style=snegpotentiel] (80) at (9.725, 2) {};
		\node [style=none] (81) at (9.1, 2) {};
		\node [style=none] (82) at (9.1, -2) {};
		\node [style=none] (83) at (7.1, 2.25) {};
		\node [style=none] (84) at (4.5, 2.25) {};
		\node [style=none] (85) at (4.5, 1.75) {};
		\node [style=none] (86) at (7.1, 1.75) {};
		\node [style=none] (87) at (7.1, -1.75) {};
		\node [style=none] (88) at (4.5, -1.75) {};
		\node [style=none] (89) at (4.5, -2.25) {};
		\node [style=none] (90) at (7.1, -2.25) {};
		\node [style=none] (91) at (4.5, 2.75) {};
		\node [style=none] (92) at (2.5, 2.75) {};
		\node [style=none] (93) at (2.5, -2.75) {};
		\node [style=none] (94) at (4.5, -2.75) {};
		\node [style=snegpotentiel] (95) at (1.875, -2) {};
		\node [style=snegpotentiel] (96) at (1.875, 2) {};
		\node [style=none] (97) at (2.5, 2) {};
		\node [style=none] (98) at (2.5, -2) {};
		\node [style=none] (99) at (8.1, 0) {$\sigma_1^{-1}$};
		\node [style=none] (100) at (3.5, 0) {$\sigma_2^{-1}$};
		\node [style=none] (101) at (9.725, 1.5) {};
		\node [style=none] (102) at (9.725, -1.5) {};
		\node [style=none] (103) at (1.875, 1.5) {};
		\node [style=none] (104) at (1.875, -1.5) {};
		\node [style=none] (105) at (6.925, 2.15) {};
		\node [style=none] (106) at (6.925, 1.8) {};
		\node [style=none] (107) at (4.675, 2.15) {};
		\node [style=none] (108) at (4.675, 1.8) {};
		\node [style=none] (109) at (6.925, -1.85) {};
		\node [style=none] (110) at (6.925, -2.2) {};
		\node [style=none] (111) at (4.675, -1.85) {};
		\node [style=none] (112) at (4.675, -2.2) {};
		\node [style=none] (113) at (10.35, 2) {};
		\node [style=none] (114) at (10.35, -2) {};
		\node [style=newe] (117) at (0, 2) {$w_0$};
		\node [style=newe] (118) at (0, -2) {$w_{n-1}$};
		\node [style=none] (119) at (0, 1.25) {};
		\node [style=none] (120) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (4.center) to (5.center);
		\draw (0.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (0.center);
		\draw (9) to (10.center);
		\draw (1) to (11.center);
		\draw (12.center) to (14.center);
		\draw (16.center) to (15.center);
		\draw (20.center) to (21.center);
		\draw (23.center) to (22.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (33.center);
		\draw (36.center) to (35);
		\draw (37.center) to (34);
		\draw [style=pointilles] (40.center) to (41.center);
		\draw [style=pointilles] (42.center) to (43.center);
		\draw [densely dotted] (58.center) to (59.center);
		\draw [densely dotted] (60.center) to (61.center);
		\draw [densely dotted] (63.center) to (64.center);
		\draw [densely dotted] (65.center) to (66.center);
		\draw (67.center) to (9);
		\draw (68.center) to (1);
		\draw [style=pointilles] (75.center) to (76.center);
		\draw (71.center) to (77.center);
		\draw (77.center) to (78.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (71.center);
		\draw (80) to (81.center);
		\draw (72) to (82.center);
		\draw (83.center) to (84.center);
		\draw (86.center) to (85.center);
		\draw (87.center) to (88.center);
		\draw (90.center) to (89.center);
		\draw (94.center) to (93.center);
		\draw (93.center) to (92.center);
		\draw (92.center) to (91.center);
		\draw (91.center) to (94.center);
		\draw (97.center) to (96);
		\draw (98.center) to (95);
		\draw [style=pointilles] (101.center) to (102.center);
		\draw [style=pointilles] (103.center) to (104.center);
		\draw [densely dotted] (105.center) to (106.center);
		\draw [densely dotted] (107.center) to (108.center);
		\draw [densely dotted] (109.center) to (110.center);
		\draw [densely dotted] (111.center) to (112.center);
		\draw (113.center) to (80);
		\draw (114.center) to (72);
		\draw [style=pointilles] (119.center) to (120.center);
		\draw (35) to (117);
		\draw (96) to (117);
		\draw (34) to (118);
		\draw (95) to (118);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/P1wP1invsuperpetpermsnpextext.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 2.75) {};
		\node [style=snegpotentiel] (1) at (-8.125, -2) {};
		\node [style=boite2] (2) at (-4.5, 2) {$C_1$};
		\node [style=boite2] (3) at (-4.5, -2) {$C_r$};
		\node [style=none] (4) at (-4.5, 1.25) {};
		\node [style=none] (5) at (-4.5, -1.25) {};
		\node [style=none] (6) at (-5.5, 2.75) {};
		\node [style=none] (7) at (-5.5, -2.75) {};
		\node [style=none] (8) at (-7.5, -2.75) {};
		\node [style=snegpotentiel] (9) at (-8.125, 2) {};
		\node [style=none] (10) at (-7.5, 2) {};
		\node [style=none] (11) at (-7.5, -2) {};
		\node [style=none] (12) at (-5.5, 2.25) {};
		\node [style=none] (14) at (-3.5, 2.25) {};
		\node [style=none] (15) at (-3.5, 1.75) {};
		\node [style=none] (16) at (-5.5, 1.75) {};
		\node [style=none] (20) at (-5.5, -1.75) {};
		\node [style=none] (21) at (-3.5, -1.75) {};
		\node [style=none] (22) at (-3.5, -2.25) {};
		\node [style=none] (23) at (-5.5, -2.25) {};
		\node [style=none] (30) at (-3.5, 2.75) {};
		\node [style=none] (31) at (-1.5, 2.75) {};
		\node [style=none] (32) at (-1.5, -2.75) {};
		\node [style=none] (33) at (-3.5, -2.75) {};
		\node [style=none] (36) at (-1.5, 2) {};
		\node [style=none] (37) at (-1.5, -2) {};
		\node [style=none] (38) at (-6.5, 0) {$\sigma_1$};
		\node [style=none] (39) at (-2.5, 0) {$\sigma_2$};
		\node [style=none] (40) at (-8.125, 1.5) {};
		\node [style=none] (41) at (-8.125, -1.5) {};
		\node [style=none] (58) at (-5.35, 2.15) {};
		\node [style=none] (59) at (-5.35, 1.8) {};
		\node [style=none] (60) at (-3.65, 2.15) {};
		\node [style=none] (61) at (-3.65, 1.8) {};
		\node [style=none] (63) at (-5.35, -1.85) {};
		\node [style=none] (64) at (-5.35, -2.2) {};
		\node [style=none] (65) at (-3.65, -1.85) {};
		\node [style=none] (66) at (-3.65, -2.2) {};
		\node [style=none] (67) at (-8.75, 2) {};
		\node [style=none] (68) at (-8.75, -2) {};
		\node [style=none] (71) at (8.1, 2.75) {};
		\node [style=snegpotentiel] (72) at (8.725, -2) {};
		\node [style=boite2] (73) at (4.8, 2) {$C_1^{-1}$};
		\node [style=boite2] (74) at (4.8, -2) {$C_r^{-1}$};
		\node [style=none] (75) at (4.8, 1.25) {};
		\node [style=none] (76) at (4.8, -1.25) {};
		\node [style=none] (77) at (6.1, 2.75) {};
		\node [style=none] (78) at (6.1, -2.75) {};
		\node [style=none] (79) at (8.1, -2.75) {};
		\node [style=snegpotentiel] (80) at (8.725, 2) {};
		\node [style=none] (81) at (8.1, 2) {};
		\node [style=none] (82) at (8.1, -2) {};
		\node [style=none] (83) at (6.1, 2.25) {};
		\node [style=none] (84) at (3.5, 2.25) {};
		\node [style=none] (85) at (3.5, 1.75) {};
		\node [style=none] (86) at (6.1, 1.75) {};
		\node [style=none] (87) at (6.1, -1.75) {};
		\node [style=none] (88) at (3.5, -1.75) {};
		\node [style=none] (89) at (3.5, -2.25) {};
		\node [style=none] (90) at (6.1, -2.25) {};
		\node [style=none] (91) at (3.5, 2.75) {};
		\node [style=none] (92) at (1.5, 2.75) {};
		\node [style=none] (93) at (1.5, -2.75) {};
		\node [style=none] (94) at (3.5, -2.75) {};
		\node [style=none] (97) at (1.5, 2) {};
		\node [style=none] (98) at (1.5, -2) {};
		\node [style=none] (99) at (7.1, 0) {$\sigma_1^{-1}$};
		\node [style=none] (100) at (2.5, 0) {$\sigma_2^{-1}$};
		\node [style=none] (101) at (8.725, 1.5) {};
		\node [style=none] (102) at (8.725, -1.5) {};
		\node [style=none] (105) at (5.95, 2.15) {};
		\node [style=none] (106) at (5.95, 1.8) {};
		\node [style=none] (107) at (3.65, 2.15) {};
		\node [style=none] (108) at (3.65, 1.8) {};
		\node [style=none] (109) at (5.95, -1.85) {};
		\node [style=none] (110) at (5.95, -2.2) {};
		\node [style=none] (111) at (3.65, -1.85) {};
		\node [style=none] (112) at (3.65, -2.2) {};
		\node [style=none] (113) at (9.35, 2) {};
		\node [style=none] (114) at (9.35, -2) {};
		\node [style=newe] (117) at (0, 2) {$w_0$};
		\node [style=newe] (118) at (0, -2) {$w_{n-1}$};
		\node [style=none] (119) at (0, 1.25) {};
		\node [style=none] (120) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (4.center) to (5.center);
		\draw (0.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (0.center);
		\draw (9) to (10.center);
		\draw (1) to (11.center);
		\draw (12.center) to (14.center);
		\draw (16.center) to (15.center);
		\draw (20.center) to (21.center);
		\draw (23.center) to (22.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (33.center);
		\draw [style=pointilles] (40.center) to (41.center);
		\draw [densely dotted] (58.center) to (59.center);
		\draw [densely dotted] (60.center) to (61.center);
		\draw [densely dotted] (63.center) to (64.center);
		\draw [densely dotted] (65.center) to (66.center);
		\draw (67.center) to (9);
		\draw (68.center) to (1);
		\draw [style=pointilles] (75.center) to (76.center);
		\draw (71.center) to (77.center);
		\draw (77.center) to (78.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (71.center);
		\draw (80) to (81.center);
		\draw (72) to (82.center);
		\draw (83.center) to (84.center);
		\draw (86.center) to (85.center);
		\draw (87.center) to (88.center);
		\draw (90.center) to (89.center);
		\draw (94.center) to (93.center);
		\draw (93.center) to (92.center);
		\draw (92.center) to (91.center);
		\draw (91.center) to (94.center);
		\draw [style=pointilles] (101.center) to (102.center);
		\draw [densely dotted] (105.center) to (106.center);
		\draw [densely dotted] (107.center) to (108.center);
		\draw [densely dotted] (109.center) to (110.center);
		\draw [densely dotted] (111.center) to (112.center);
		\draw (113.center) to (80);
		\draw (114.center) to (72);
		\draw [style=pointilles] (119.center) to (120.center);
		\draw (36.center) to (117);
		\draw (117) to (97.center);
		\draw (37.center) to (118);
		\draw (118) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/P1wP2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 2.75) {};
		\node [style=none] (1) at (-4.5, -2) {};
		\node [style=newe] (2) at (0, 2) {$w_0$};
		\node [style=newe] (3) at (0, -2) {$w_{n-1}$};
		\node [style=none] (4) at (0, 1.25) {};
		\node [style=none] (5) at (0, -1.25) {};
		\node [style=none] (6) at (-1.5, 2.75) {};
		\node [style=none] (7) at (-1.5, -2.75) {};
		\node [style=none] (8) at (-3.5, -2.75) {};
		\node [style=none] (9) at (-4.5, 2) {};
		\node [style=none] (10) at (-3.5, 2) {};
		\node [style=none] (11) at (-3.5, -2) {};
		\node [style=none] (30) at (1.5, 2.75) {};
		\node [style=none] (31) at (3.5, 2.75) {};
		\node [style=none] (32) at (3.5, -2.75) {};
		\node [style=none] (33) at (1.5, -2.75) {};
		\node [style=none] (34) at (4.5, -2) {};
		\node [style=none] (35) at (4.5, 2) {};
		\node [style=none] (36) at (3.5, 2) {};
		\node [style=none] (37) at (3.5, -2) {};
		\node [style=none] (38) at (-2.5, 0) {$P_1$};
		\node [style=none] (39) at (2.5, 0) {$P_2$};
		\node [style=none] (40) at (-4, 1.75) {};
		\node [style=none] (41) at (-4, -1.75) {};
		\node [style=none] (42) at (4, 1.75) {};
		\node [style=none] (43) at (4, -1.75) {};
		\node [style=none] (44) at (-1.5, 2) {};
		\node [style=none] (45) at (1.5, 2) {};
		\node [style=none] (46) at (-1.5, -2) {};
		\node [style=none] (47) at (1.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (4.center) to (5.center);
		\draw (0.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (0.center);
		\draw (9.center) to (10.center);
		\draw (1.center) to (11.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (33.center);
		\draw (36.center) to (35.center);
		\draw (37.center) to (34.center);
		\draw [style=pointilles] (40.center) to (41.center);
		\draw [style=pointilles] (42.center) to (43.center);
		\draw (44.center) to (2);
		\draw (2) to (45.center);
		\draw (46.center) to (3);
		\draw (3) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PGTUUnonoptimal.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (2.5, -1.5) {};
		\node [style=bs] (4) at (1.25, -0.5) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (2.5, 0.5) {};
		\node [style=none] (7) at (-3.5, 3.5) {};
		\node [style=none] (8) at (-3.5, 1.5) {};
		\node [style=newe] (9) at (3.25, 0.5) {$U$};
		\node [style=newe] (10) at (3.25, -1.5) {$U$};
		\node [style=none] (11) at (4, 0.5) {};
		\node [style=none] (12) at (4, -1.5) {};
		\node [style=none] (13) at (4, -2.75) {};
		\node [style=none] (14) at (4, -3.5) {};
		\node [style=none] (17) at (0, 1.5) {};
		\node [style=none] (18) at (2.5, 1.5) {};
		\node [style=bs] (19) at (1.25, 2.5) {};
		\node [style=none] (20) at (0, 3.5) {};
		\node [style=none] (21) at (2.5, 3.5) {};
		\node [style=none] (22) at (-3.5, 0.5) {};
		\node [style=none] (23) at (-3.5, -1.5) {};
		\node [style=none] (24) at (-5.5, 3.5) {};
		\node [style=none] (25) at (-5.5, 1.5) {};
		\node [style=none] (26) at (-3.5, -2.75) {};
		\node [style=none] (27) at (-3.5, -3.5) {};
		\node [style=none] (28) at (6, 3.5) {};
		\node [style=none] (29) at (6, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=180, out=0] (7.center) to (5.center);
		\draw [style=new, in=180, out=0] (8.center) to (2.center);
		\draw [style=new, bend left=90, looseness=1.50] (11.center) to (14.center);
		\draw [style=new, bend left=90, looseness=1.50] (12.center) to (13.center);
		\draw [style=new] (6.center) to (11.center);
		\draw [style=new] (3.center) to (12.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (3.center) to (5.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (6.center) to (2.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (18.center) to (20.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (21.center) to (17.center);
		\draw [in=180, out=0] (22.center) to (20.center);
		\draw [in=180, out=0] (23.center) to (17.center);
		\draw (24.center) to (7.center);
		\draw (25.center) to (8.center);
		\draw (26.center) to (13.center);
		\draw (27.center) to (14.center);
		\draw [bend left=90, looseness=1.50] (26.center) to (23.center);
		\draw [bend left=90, looseness=1.50] (27.center) to (22.center);
		\draw (21.center) to (28.center);
		\draw (18.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PGTUUoptimal.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (0, -1.5) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (7) at (-3.5, 3.5) {};
		\node [style=none] (8) at (-3.5, 1.5) {};
		\node [style=newe] (9) at (0.75, 0.5) {$U$};
		\node [style=newe] (10) at (0.75, -1.5) {$U$};
		\node [style=none] (11) at (1.5, 0.5) {};
		\node [style=none] (12) at (1.5, -1.5) {};
		\node [style=none] (13) at (1.5, -2.75) {};
		\node [style=none] (14) at (1.5, -3.5) {};
		\node [style=none] (17) at (0, 1.5) {};
		\node [style=none] (18) at (0, 1.5) {};
		\node [style=none] (20) at (0, 3.5) {};
		\node [style=none] (21) at (0, 3.5) {};
		\node [style=none] (22) at (-3.5, 0.5) {};
		\node [style=none] (23) at (-3.5, -1.5) {};
		\node [style=none] (24) at (-5.5, 3.5) {};
		\node [style=none] (25) at (-5.5, 1.5) {};
		\node [style=none] (26) at (-3.5, -2.75) {};
		\node [style=none] (27) at (-3.5, -3.5) {};
		\node [style=none] (28) at (3.5, 3.5) {};
		\node [style=none] (29) at (3.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=180, out=0] (7.center) to (5.center);
		\draw [style=new, in=180, out=0] (8.center) to (2.center);
		\draw [style=new, bend left=90, looseness=1.50] (11.center) to (14.center);
		\draw [style=new, bend left=90, looseness=1.50] (12.center) to (13.center);
		\draw [style=new] (6.center) to (11.center);
		\draw [style=new] (3.center) to (12.center);
		\draw [in=180, out=0] (22.center) to (20.center);
		\draw [in=180, out=0] (23.center) to (17.center);
		\draw (24.center) to (7.center);
		\draw (25.center) to (8.center);
		\draw (26.center) to (13.center);
		\draw (27.center) to (14.center);
		\draw [bend left=90, looseness=1.50] (26.center) to (23.center);
		\draw [bend left=90, looseness=1.50] (27.center) to (22.center);
		\draw (21.center) to (28.center);
		\draw (18.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PGTw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=newe] (0) at (2.25, 0) {$w_0$};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (3, 0) {};
		\node [style=newe] (3) at (2.25, -3) {$w_{n-1}$};
		\node [style=none] (4) at (0.75, -3) {};
		\node [style=none] (5) at (3, -3) {};
		\node [style=none] (6) at (2.25, -0.75) {};
		\node [style=none] (7) at (2.25, -2.25) {};
		\node [style=none] (8) at (0.75, 1.5) {};
		\node [style=none] (9) at (6.25, 1.5) {};
		\node [style=none] (10) at (0.75, 3.5) {};
		\node [style=none] (11) at (6.25, 3.5) {};
		\node [style=none] (12) at (3.5, 3.25) {};
		\node [style=none] (13) at (3.5, 1.75) {};
		\node [style=none] (14) at (0.75, 4) {};
		\node [style=none] (15) at (0.75, -3.5) {};
		\node [style=none] (16) at (-2.25, -3.5) {};
		\node [style=none] (17) at (-2.25, 4) {};
		\node [style=none] (18) at (-0.75, 0.25) {$P$};
		\node [style=none] (19) at (-2.25, 3.5) {};
		\node [style=none] (20) at (-6.75, 3.5) {};
		\node [style=none] (21) at (-6.75, 1.5) {};
		\node [style=none] (22) at (-2.25, 1.5) {};
		\node [style=none] (24) at (-3, 0) {};
		\node [style=none] (25) at (-3, -3) {};
		\node [style=none] (27) at (-3, -4.5) {};
		\node [style=none] (28) at (-3, -6.5) {};
		\node [style=none] (29) at (3, -6.5) {};
		\node [style=none] (30) at (3, -4.5) {};
		\node [style=none] (31) at (-4.5, 3.25) {};
		\node [style=none] (32) at (-4.5, 1.75) {};
		\node [style=none] (33) at (-3, -0.5) {};
		\node [style=none] (34) at (-3, -2.5) {};
		\node [style=none] (35) at (-2.25, -3) {};
		\node [style=none] (36) at (0, -4.75) {};
		\node [style=none] (37) at (0, -6.25) {};
		\node [style=none] (38) at (-2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw [style=pointilles] (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw [style=pointilles] (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (17.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (21.center) to (22.center);
		\draw (20.center) to (19.center);
		\draw (27.center) to (30.center);
		\draw (28.center) to (29.center);
		\draw [bend left=90, looseness=1.75] (5.center) to (30.center);
		\draw [bend left=90, looseness=1.50] (2.center) to (29.center);
		\draw [bend left=270, looseness=1.75] (25.center) to (27.center);
		\draw [bend right=90, looseness=1.75] (24.center) to (28.center);
		\draw [style=pointilles] (31.center) to (32.center);
		\draw [style=pointilles] (33.center) to (34.center);
		\draw [style=pointilles] (36.center) to (37.center);
		\draw (25.center) to (35.center);
		\draw (24.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PGTwsplit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=newe] (0) at (6, -0.5) {$w_0$};
		\node [style=none] (1) at (4.75, -0.5) {};
		\node [style=none] (2) at (6.75, -0.5) {};
		\node [style=newe] (3) at (6, -3) {$w_{n-1}$};
		\node [style=none] (4) at (4.5, -3) {};
		\node [style=none] (5) at (6.75, -3) {};
		\node [style=none] (6) at (6, -1.25) {};
		\node [style=none] (7) at (6, -2.25) {};
		\node [style=none] (8) at (4.75, 1) {};
		\node [style=none] (9) at (10, 1) {};
		\node [style=none] (10) at (4.5, 3.5) {};
		\node [style=none] (11) at (10, 3.5) {};
		\node [style=none] (12) at (7.25, 3.25) {};
		\node [style=none] (13) at (7.25, 1.25) {};
		\node [style=none] (14) at (0.5, 0) {};
		\node [style=none] (15) at (0.5, -3.5) {};
		\node [style=none] (16) at (-2.5, -3.5) {};
		\node [style=none] (17) at (-2.5, 0) {};
		\node [style=none] (18) at (-1, -1.75) {$P_2$};
		\node [style=none] (19) at (-2.5, 3.5) {};
		\node [style=none] (20) at (-7, 3.5) {};
		\node [style=none] (21) at (-7, 1) {};
		\node [style=none] (22) at (-2.5, 1) {};
		\node [style=none] (24) at (-3.25, -0.5) {};
		\node [style=none] (25) at (-3.25, -3) {};
		\node [style=none] (27) at (-3.25, -4.5) {};
		\node [style=none] (28) at (-3.25, -6.5) {};
		\node [style=none] (29) at (6.75, -6.5) {};
		\node [style=none] (30) at (6.75, -4.5) {};
		\node [style=none] (31) at (-4.75, 3.25) {};
		\node [style=none] (32) at (-4.75, 1.25) {};
		\node [style=none] (33) at (-3.25, -1) {};
		\node [style=none] (34) at (-3.25, -2.5) {};
		\node [style=none] (35) at (-2.5, -3) {};
		\node [style=none] (36) at (1.75, -4.75) {};
		\node [style=none] (37) at (1.75, -6.25) {};
		\node [style=none] (38) at (-2.5, -0.5) {};
		\node [style=none] (39) at (0.5, 4) {};
		\node [style=none] (40) at (0.5, 0.5) {};
		\node [style=none] (41) at (-2.5, 0.5) {};
		\node [style=none] (42) at (-2.5, 4) {};
		\node [style=none] (43) at (-1, 2.25) {$P_1$};
		\node [style=none] (44) at (0.5, -0.5) {};
		\node [style=none] (45) at (0.5, -3) {};
		\node [style=none] (46) at (0.5, 1) {};
		\node [style=none] (47) at (0.5, 3.5) {};
		\node [style=none] (48) at (0.75, -1) {};
		\node [style=none] (49) at (0.75, -2.5) {};
		\node [style=none] (50) at (0.75, 3) {};
		\node [style=none] (51) at (0.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw [style=pointilles] (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw [style=pointilles] (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (17.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (21.center) to (22.center);
		\draw (20.center) to (19.center);
		\draw (27.center) to (30.center);
		\draw (28.center) to (29.center);
		\draw [bend left=90, looseness=1.75] (5.center) to (30.center);
		\draw [bend left=90, looseness=1.50] (2.center) to (29.center);
		\draw [bend left=270, looseness=1.75] (25.center) to (27.center);
		\draw [bend right=90, looseness=1.75] (24.center) to (28.center);
		\draw [style=pointilles] (31.center) to (32.center);
		\draw [style=pointilles] (33.center) to (34.center);
		\draw [style=pointilles] (36.center) to (37.center);
		\draw (25.center) to (35.center);
		\draw (24.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (42.center) to (39.center);
		\draw (42.center) to (41.center);
		\draw (41.center) to (40.center);
		\draw [in=180, out=0] (47.center) to (1.center);
		\draw [in=180, out=0] (44.center) to (10.center);
		\draw [in=180, out=0] (46.center) to (4.center);
		\draw [in=180, out=0] (45.center) to (8.center);
		\draw [style=pointilles] (48.center) to (49.center);
		\draw [style=pointilles] (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PsurfilR.tikz <==
\begin{tikzpicture}[scale=0.35, yscale=0.95]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (29) at (2.75, 0.875) {};
		\node [style=none] (30) at (3.5, 2.5) {};
		\node [style=dot] (32) at (-2.75, 0.875) {};
		\node [style=none] (34) at (-2, -0.75) {};
		\node [style=none] (35) at (-2, 2.5) {};
		\node [style=dot] (38) at (2.75, 1.625) {};
		\node [style=none] (39) at (2, -2) {};
		\node [style=none] (41) at (-2, -0.75) {};
		\node [style=dot] (42) at (-2.75, 0.125) {};
		\node [style=dot] (45) at (2.75, 0.125) {};
		\node [style=none] (46) at (3.5, -0.75) {};
		\node [style=none] (47) at (-3.5, -0.75) {};
		\node [style=none] (48) at (2, 3.75) {};
		\node [style=none] (49) at (2, 2.5) {};
		\node [style=dot] (50) at (-2.75, 1.625) {};
		\node [style=none] (51) at (-3.5, 2.5) {};
		\node [style=none] (54) at (0, 0.875) {$P$};
		\node [style=none] (55) at (-2, 3.75) {};
		\node [style=none] (56) at (2, -0.75) {};
		\node [style=none] (57) at (-2, -2) {};
		\node [style=none] (65) at (-3.5, -3.25) {};
		\node [style=none] (66) at (3.5, -3.25) {};
		\node [style=none] (67) at (-2.75, -4.4) {$\footnotesize\vtype$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (55.center) to (48.center);
		\draw [style=new] (48.center) to (39.center);
		\draw [style=new] (39.center) to (57.center);
		\draw [style=new] (57.center) to (55.center);
		\draw [style=new] (51.center) to (35.center);
		\draw [style=new] (47.center) to (34.center);
		\draw [style=new] (49.center) to (30.center);
		\draw [style=new] (56.center) to (46.center);
		\draw [style=rouge] (65.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QS-.tikz <==
\begin{tikzpicture}[scale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 1.25) {};
		\node [style=sbs] (1) at (0.5, 0.25) {};
		\node [style=sbs] (2) at (-3, 0.25) {};
		\node [style=none] (3) at (-3, 0.25) {};
		\node [style=none] (4) at (-4.25, 1.25) {};
		\node [style=none] (5) at (-1.75, 1.25) {};
		\node [style=none] (6) at (-0.75, -0.75) {};
		\node [style=none] (7) at (-5, 1.25) {};
		\node [style=none] (8) at (1.75, -0.75) {};
		\node [style=newe, scale=0.8] (9) at (-1.25, 1.25) {$U$};
		\node [style=newe, scale=0.8] (10) at (-1.25, -0.75) {$V$};
		\node [style=none] (11) at (1.75, -1.75) {};
		\node [style=none] (12) at (-0.75, 1.25) {};
		\node [style=none] (13) at (-3, -1.75) {};
		\node [style=none] (14) at (-1.75, -0.75) {};
		\node [style=none] (16) at (1.75, -0.75) {};
		\node [style=none] (17) at (4.25, 1.25) {};
		\node [style=none] (19) at (1.75, 1.25) {};
		\node [style=none] (20) at (5, 1.25) {};
		\node [style=none] (21) at (1.75, 1.25) {};
		\node [style=none] (22) at (-8.5, 1.25) {$\frac{\ket \Vpol + \ket \Hpol }{\sqrt 2}\otimes \ket 0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (0.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (14.center) to (4.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (8.center) to (12.center);
		\draw [style=new, in=38, out=-180] (5.center) to (3.center);
		\draw [style=new] (11.center) to (13.center);
		\draw [style=new, in=180, out=-150, looseness=1.50] (3.center) to (13.center);
		\draw [style=new] (4.center) to (7.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (17.center) to (16.center);
		\draw [style=new] (17.center) to (20.center);
		\draw [style=noire] (5.center) to (9);
		\draw [style=noire] (9) to (12.center);
		\draw [style=noire] (14.center) to (10);
		\draw [style=noire] (10) to (6.center);
		\draw [in=0, out=0, looseness=1.50] (21.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RBbsNUbsRB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=none] (1) at (3, -1) {};
		\node [style=bs] (2) at (1.75, 0) {};
		\node [style=none] (3) at (3, 1) {};
		\node [style=none] (4) at (4, 1) {};
		\node [style=none] (5) at (4, -1) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=none] (7) at (-3, -1) {};
		\node [style=none] (8) at (-4, 1) {};
		\node [style=none] (9) at (-4, -1) {};
		\node [style=none] (10) at (-3, 1) {};
		\node [style=bs] (11) at (-1.75, 0) {};
		\node [style=newe] (12) at (0, 1) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rouge] (3.center) to (4.center);
		\draw [style=bleue] (1.center) to (5.center);
		\draw [in=128, out=0, looseness=0.81] (0.center) to (2);
		\draw [style=bleue, in=180, out=-52, looseness=0.81] (2) to (1.center);
		\draw [style=rouge, in=180, out=52, looseness=0.81] (2) to (3.center);
		\draw [style=rouge] (10.center) to (8.center);
		\draw [style=bleue] (7.center) to (9.center);
		\draw [in=52, out=180, looseness=0.81] (6.center) to (11);
		\draw [style=bleue, in=0, out=-128, looseness=0.81] (11) to (7.center);
		\draw [style=rouge, in=0, out=128, looseness=0.81] (11) to (10.center);
		\draw (6.center) to (12);
		\draw (12) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RBbsNbsBR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2.5, 1) {};
		\node [style=bs] (2) at (1.25, 0) {};
		\node [style=none] (3) at (2.5, -1) {};
		\node [style=none] (4) at (3.5, -1) {};
		\node [style=none] (5) at (3.5, 1) {};
		\node [style=none] (7) at (-2.5, -1) {};
		\node [style=none] (8) at (-3.5, 1) {};
		\node [style=none] (9) at (-3.5, -1) {};
		\node [style=none] (10) at (-2.5, 1) {};
		\node [style=bs] (11) at (-1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rouge] (3.center) to (4.center);
		\draw [style=bleue] (1.center) to (5.center);
		\draw [style=noire, in=-128, out=52, looseness=1.50] (11) to (2);
		\draw [style=bleue, in=-180, out=52, looseness=0.81] (2) to (1.center);
		\draw [style=rouge, in=-180, out=-52, looseness=0.81] (2) to (3.center);
		\draw [style=rouge] (10.center) to (8.center);
		\draw [style=bleue] (7.center) to (9.center);
		\draw [style=bleue, in=0, out=-128, looseness=0.81] (11) to (7.center);
		\draw [style=rouge, in=0, out=128, looseness=0.81] (11) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RBbsNbsBRcompresse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2.5, 1) {};
		\node [style=bs] (2) at (1.25, 0) {};
		\node [style=none] (3) at (2.5, -1) {};
		\node [style=none] (4) at (3, -1) {};
		\node [style=none] (5) at (3, 1) {};
		\node [style=none] (7) at (-2.5, -1) {};
		\node [style=none] (8) at (-3, 1) {};
		\node [style=none] (9) at (-3, -1) {};
		\node [style=none] (10) at (-2.5, 1) {};
		\node [style=bs] (11) at (-1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rouge] (3.center) to (4.center);
		\draw [style=bleue] (1.center) to (5.center);
		\draw [style=noire, in=-128, out=52, looseness=1.50] (11) to (2);
		\draw [style=bleue, in=-180, out=52, looseness=0.81] (2) to (1.center);
		\draw [style=rouge, in=-180, out=-52, looseness=0.81] (2) to (3.center);
		\draw [style=rouge] (10.center) to (8.center);
		\draw [style=bleue] (7.center) to (9.center);
		\draw [style=bleue, in=0, out=-128, looseness=0.81] (11) to (7.center);
		\draw [style=rouge, in=0, out=128, looseness=0.81] (11) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RBbsNbsBRnnRBbs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bs] (2) at (1.25, 0) {};
		\node [style=none] (7) at (-2.5, -1) {};
		\node [style=none] (8) at (-3.5, 1) {};
		\node [style=none] (9) at (-3.5, -1) {};
		\node [style=none] (10) at (-2.5, 1) {};
		\node [style=bs] (11) at (-1.25, 0) {};
		\node [style=none] (12) at (3.5, -1) {};
		\node [style=bs] (13) at (4.75, 0) {};
		\node [style=none] (14) at (6, 1) {};
		\node [style=none] (15) at (3.5, 1) {};
		\node [style=none] (16) at (7, 1) {};
		\node [style=neg] (17) at (3, -1) {};
		\node [style=none] (18) at (2.5, -1) {};
		\node [style=neg] (19) at (3, 1) {};
		\node [style=none] (20) at (2.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire, in=-128, out=52, looseness=1.50] (11) to (2);
		\draw [style=rouge] (10.center) to (8.center);
		\draw [style=bleue] (7.center) to (9.center);
		\draw [style=bleue, in=0, out=-128, looseness=0.81] (11) to (7.center);
		\draw [style=rouge, in=0, out=128, looseness=0.81] (11) to (10.center);
		\draw [style=noire] (16.center) to (14.center);
		\draw [style=bleue, in=0, out=-128, looseness=0.81] (13) to (12.center);
		\draw [style=rouge, in=0, out=128, looseness=0.81] (13) to (15.center);
		\draw [style=rouge] (17) to (18.center);
		\draw [style=bleue] (12.center) to (17);
		\draw [style=noire, in=52, out=180, looseness=0.81] (14.center) to (13);
		\draw [style=rouge] (15.center) to (19);
		\draw [style=bleue] (19) to (20.center);
		\draw [style=bleue, in=-180, out=52, looseness=0.81] (2) to (20.center);
		\draw [style=rouge, in=-180, out=-52, looseness=0.81] (2) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RBbsNbsRB-sh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (2.5, -1) {};
		\node [style=bs] (2) at (1.25, 0) {};
		\node [style=none] (3) at (2.5, 1) {};
		\node [style=none] (4) at (3, 1) {};
		\node [style=none] (5) at (3, -1) {};
		\node [style=none] (6) at (0, 1) {};
		\node [style=none] (7) at (-2.5, -1) {};
		\node [style=none] (8) at (-3, 1) {};
		\node [style=none] (9) at (-3, -1) {};
		\node [style=none] (10) at (-2.5, 1) {};
		\node [style=bs] (11) at (-1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rouge] (3.center) to (4.center);
		\draw [style=bleue] (1.center) to (5.center);
		\draw [style=noire, in=128, out=0, looseness=0.81] (0.center) to (2);
		\draw [style=bleue, in=180, out=-52, looseness=0.81] (2) to (1.center);
		\draw [style=rouge, in=180, out=52, looseness=0.81] (2) to (3.center);
		\draw [style=rouge] (10.center) to (8.center);
		\draw [style=bleue] (7.center) to (9.center);
		\draw [style=noire, in=52, out=180, looseness=0.81] (6.center) to (11);
		\draw [style=bleue, in=0, out=-128, looseness=0.81] (11) to (7.center);
		\draw [style=rouge, in=0, out=128, looseness=0.81] (11) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RBbsbsRBx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=bs] (2) at (1.25, 0) {};
		\node [style=none] (6) at (0, 1) {};
		\node [style=none] (7) at (-2.5, -1) {};
		\node [style=none] (8) at (-3.5, 1) {};
		\node [style=none] (9) at (-3.5, -1) {};
		\node [style=none] (10) at (-2.5, 1) {};
		\node [style=bs] (11) at (-1.25, 0) {};
		\node [style=none] (14) at (2.5, -1) {};
		\node [style=none] (16) at (5, -1) {};
		\node [style=none] (17) at (2.5, 1) {};
		\node [style=none] (18) at (5, 1) {};
		\node [style=none] (20) at (6, 1) {};
		\node [style=none] (21) at (6, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire, in=128, out=0, looseness=0.81] (0.center) to (2);
		\draw [style=rouge] (10.center) to (8.center);
		\draw [style=bleue] (7.center) to (9.center);
		\draw [style=noire, in=52, out=180, looseness=0.81] (6.center) to (11);
		\draw [style=bleue, in=0, out=-128, looseness=0.81] (11) to (7.center);
		\draw [style=rouge, in=0, out=128, looseness=0.81] (11) to (10.center);
		\draw [style=bleue] (18.center) to (20.center);
		\draw [style=rouge] (16.center) to (21.center);
		\draw [style=rouge, in=0, out=180, looseness=0.75] (16.center) to (17.center);
		\draw [style=bleue, in=0, out=180, looseness=0.75] (18.center) to (14.center);
		\draw [style=bleue, in=180, out=-52, looseness=0.81] (2) to (14.center);
		\draw [style=rouge, in=180, out=52, looseness=0.81] (2) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RBbsnNbsRBbs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, -1) {};
		\node [style=bs] (2) at (-0.25, 0) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (-1.5, 1) {};
		\node [style=none] (6) at (-2.5, 1) {};
		\node [style=none] (7) at (-2.5, -1) {};
		\node [style=neg] (8) at (1.5, 1) {};
		\node [style=bs] (11) at (3.25, 0) {};
		\node [style=none] (12) at (2, 1) {};
		\node [style=bs] (15) at (5.75, 0) {};
		\node [style=none] (16) at (4.5, 1) {};
		\node [style=none] (17) at (8, 1) {};
		\node [style=none] (19) at (7, 1) {};
		\node [style=none] (20) at (4.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rouge] (4.center) to (6.center);
		\draw [style=bleue] (1.center) to (7.center);
		\draw [style=bleue, in=0, out=-128, looseness=0.81] (2) to (1.center);
		\draw [style=rouge, in=0, out=128, looseness=0.81] (2) to (4.center);
		\draw [style=noire] (17.center) to (19.center);
		\draw [style=bleue, in=0, out=-128, looseness=0.81] (15) to (20.center);
		\draw [style=rouge, in=0, out=128, looseness=0.81] (15) to (16.center);
		\draw [style=noire, in=52, out=-180, looseness=0.81] (3.center) to (2);
		\draw [style=noire, in=128, out=0, looseness=0.81] (12.center) to (11);
		\draw [style=bleue, in=180, out=-52, looseness=0.81] (11) to (20.center);
		\draw [style=rouge, in=180, out=52, looseness=0.81] (11) to (16.center);
		\draw [style=noire, in=52, out=180, looseness=0.81] (19.center) to (15);
		\draw (3.center) to (8);
		\draw (8) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RRnbbsNUbsnbRR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=none] (1) at (3, -1) {};
		\node [style=bs] (2) at (1.75, 0) {};
		\node [style=none] (3) at (3, 1) {};
		\node [style=none] (4) at (4.75, 1) {};
		\node [style=neg] (5) at (3.5, -1) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=none] (7) at (-3, -1) {};
		\node [style=none] (8) at (-4.75, 1) {};
		\node [style=neg] (9) at (-3.5, -1) {};
		\node [style=none] (10) at (-3, 1) {};
		\node [style=bs] (11) at (-1.75, 0) {};
		\node [style=newe] (12) at (0, 1) {$U$};
		\node [style=none] (13) at (-4.75, -1) {};
		\node [style=none] (14) at (4.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rouge] (3.center) to (4.center);
		\draw [style=bleue] (1.center) to (5);
		\draw [in=128, out=0, looseness=0.81] (0.center) to (2);
		\draw [style=bleue, in=180, out=-52, looseness=0.81] (2) to (1.center);
		\draw [style=rouge, in=180, out=52, looseness=0.81] (2) to (3.center);
		\draw [style=rouge] (10.center) to (8.center);
		\draw [style=bleue] (7.center) to (9);
		\draw [in=52, out=180, looseness=0.81] (6.center) to (11);
		\draw [style=bleue, in=0, out=-128, looseness=0.81] (11) to (7.center);
		\draw [style=rouge, in=0, out=128, looseness=0.81] (11) to (10.center);
		\draw (6.center) to (12);
		\draw (12) to (0.center);
		\draw [style=rouge] (5) to (14.center);
		\draw [style=rouge] (13.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SGFP1P2P3M.tikz <==
\begin{tikzpicture}[scale=0.35, yscale=0.95]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (32) at (-1.5, 1.375) {};
		\node [style=none] (34) at (-0.75, -0.25) {};
		\node [style=none] (35) at (-0.75, 3) {};
		\node [style=none] (39) at (3.25, -2.75) {};
		\node [style=none] (41) at (-0.75, -0.25) {};
		\node [style=dot] (42) at (-1.5, 0.625) {};
		\node [style=none] (47) at (-2.25, -0.25) {};
		\node [style=none] (48) at (3.25, 4.25) {};
		\node [style=none] (49) at (3.25, 3) {};
		\node [style=dot] (50) at (-1.5, 2.125) {};
		\node [style=none] (51) at (-2.25, 3) {};
		\node [style=none] (54) at (1.25, 0.75) {$P_1$};
		\node [style=none] (55) at (-0.75, 4.25) {};
		\node [style=none] (56) at (3.25, -0.25) {};
		\node [style=none] (57) at (-0.75, -2.75) {};
		\node [style=none] (60) at (3.25, -2) {};
		\node [style=none] (61) at (-0.75, -2) {};
		\node [style=none] (62) at (-0.75, -2) {};
		\node [style=none] (63) at (-2.25, -2) {};
		\node [style=none] (64) at (2.75, -4.15) {\footnotesize$a$};
		\node [style=dot] (65) at (15, 1.375) {};
		\node [style=none] (66) at (15.75, 3) {};
		\node [style=dot] (68) at (4, 1.375) {};
		\node [style=none] (71) at (4.75, 3) {};
		\node [style=dot] (73) at (15, 2.125) {};
		\node [style=none] (74) at (14.25, -2.75) {};
		\node [style=dot] (77) at (4, 0.625) {};
		\node [style=dot] (79) at (15, 0.625) {};
		\node [style=none] (80) at (15.75, -0.25) {};
		\node [style=none] (82) at (14.25, 4.25) {};
		\node [style=none] (83) at (14.25, 3) {};
		\node [style=dot] (84) at (4, 2.125) {};
		\node [style=none] (87) at (12.25, 0.75) {$P_3$};
		\node [style=none] (88) at (10.25, 4.25) {};
		\node [style=none] (89) at (14.25, -0.25) {};
		\node [style=none] (90) at (10.25, -2.75) {};
		\node [style=none] (91) at (10.25, -2) {};
		\node [style=none] (92) at (5.25, -2) {};
		\node [style=none] (93) at (8.25, -2) {};
		\node [style=none] (94) at (8.25, -5) {};
		\node [style=none] (95) at (5.25, -5) {};
		\node [style=none] (96) at (15.75, -2) {};
		\node [style=none] (97) at (14.25, -2) {};
		\node [style=snegpotentiel] (98) at (-3.5, -5) {};
		\node [style=none] (99) at (14.25, -5) {};
		\node [style=none] (100) at (16.25, -6.125) {\footnotesize$\vtype$};
		\node [style=none] (101) at (8.75, -1) {};
		\node [style=none] (102) at (8.75, 4.25) {};
		\node [style=none] (104) at (6.75, 1.625) {$P_2$};
		\node [style=none] (105) at (4.75, 4.25) {};
		\node [style=none] (107) at (4.75, -1) {};
		\node [style=none] (108) at (4.75, -0.25) {};
		\node [style=none] (109) at (8.75, 3) {};
		\node [style=none] (110) at (8.75, -0.25) {};
		\node [style=dot] (111) at (9.5, 1.375) {};
		\node [style=none] (112) at (10.25, 3) {};
		\node [style=dot] (113) at (9.5, 0.625) {};
		\node [style=dot] (114) at (9.5, 2.125) {};
		\node [style=none] (115) at (10.25, -0.25) {};
		\node [style=dot] (131) at (-5.5, 1.375) {};
		\node [style=none] (132) at (-4.75, 3) {};
		\node [style=none] (133) at (-2.25, -2.75) {};
		\node [style=none] (134) at (-4.75, -0.25) {};
		\node [style=dot] (135) at (-5.5, 0.625) {};
		\node [style=none] (136) at (-2.25, 4.25) {};
		\node [style=dot] (138) at (-5.5, 2.125) {};
		\node [style=none] (139) at (-3.5, 0.75) {$F$};
		\node [style=none] (140) at (-4.75, 4.25) {};
		\node [style=none] (142) at (-4.75, -2.75) {};
		\node [style=dot] (143) at (-11, 1.375) {};
		\node [style=none] (144) at (-10.25, 3) {};
		\node [style=none] (145) at (-6.25, -2.75) {};
		\node [style=none] (146) at (-10.25, -0.25) {};
		\node [style=dot] (147) at (-11, 0.625) {};
		\node [style=none] (148) at (-6.25, 4.25) {};
		\node [style=none] (149) at (-6.25, 3) {};
		\node [style=dot] (150) at (-11, 2.125) {};
		\node [style=none] (151) at (-8.25, 0.75) {$G$};
		\node [style=none] (152) at (-10.25, 4.25) {};
		\node [style=none] (153) at (-6.25, -0.25) {};
		\node [style=none] (154) at (-10.25, -2.75) {};
		\node [style=dot] (155) at (19.25, 1.375) {};
		\node [style=none] (156) at (20.25, 3) {};
		\node [style=none] (157) at (20.25, -0.25) {};
		\node [style=dot] (158) at (19.25, 0.625) {};
		\node [style=dot] (159) at (19.25, 2.125) {};
		\node [style=none] (161) at (18.25, -2.75) {};
		\node [style=none] (163) at (18.25, 4.25) {};
		\node [style=none] (164) at (18.25, 3) {};
		\node [style=none] (165) at (17, 0.75) {$M$};
		\node [style=none] (166) at (15.75, 4.25) {};
		\node [style=none] (167) at (18.25, -0.25) {};
		\node [style=none] (168) at (15.75, -2.75) {};
		\node [style=dot] (169) at (-15.25, 1.375) {};
		\node [style=none] (170) at (-14.25, 3) {};
		\node [style=none] (171) at (-11.75, -2.75) {};
		\node [style=none] (172) at (-14.25, -0.25) {};
		\node [style=dot] (173) at (-15.25, 0.625) {};
		\node [style=none] (174) at (-16.25, -0.25) {};
		\node [style=none] (175) at (-11.75, 4.25) {};
		\node [style=none] (176) at (-11.75, 3) {};
		\node [style=dot] (177) at (-15.25, 2.125) {};
		\node [style=none] (178) at (-16.25, 3) {};
		\node [style=none] (179) at (-13, 0.75) {$S$};
		\node [style=none] (180) at (-14.25, 4.25) {};
		\node [style=none] (181) at (-11.75, -0.25) {};
		\node [style=none] (182) at (-14.25, -2.75) {};
		\node [style=none] (183) at (-4.75, -2) {};
		\node [style=none] (184) at (-10.25, -2) {};
		\node [style=none] (185) at (-6.25, -2) {};
		\node [style=none] (186) at (-14.25, -2) {};
		\node [style=none] (187) at (-16.25, -2) {};
		\node [style=none] (188) at (-11.75, -2) {};
		\node [style=newerouge, scale=0.7] (189) at (-8.25, -5) {$U$};
		\node [style=none] (194) at (-10.25, -5) {};
		\node [style=none] (195) at (-10.25, -7.25) {};
		\node [style=none] (196) at (14.25, -7.25) {};
		\node [style=none] (197) at (20.25, -2) {};
		\node [style=none] (198) at (18.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (55.center) to (48.center);
		\draw [style=new] (48.center) to (39.center);
		\draw [style=new] (39.center) to (57.center);
		\draw [style=new] (57.center) to (55.center);
		\draw [style=new] (51.center) to (35.center);
		\draw [style=new] (47.center) to (34.center);
		\draw [style=new] (63.center) to (62.center);
		\draw [style=new] (88.center) to (82.center);
		\draw [style=new] (82.center) to (74.center);
		\draw [style=new] (74.center) to (90.center);
		\draw [style=new] (90.center) to (88.center);
		\draw [style=new] (83.center) to (66.center);
		\draw [style=new] (89.center) to (80.center);
		\draw [style=rouge] (60.center) to (92.center);
		\draw (93.center) to (91.center);
		\draw [style=rouge, in=180, out=0] (92.center) to (94.center);
		\draw [in=180, out=0] (95.center) to (93.center);
		\draw [style=new] (49.center) to (71.center);
		\draw (97.center) to (96.center);
		\draw (98) to (95.center);
		\draw [style=rouge] (94.center) to (99.center);
		\draw [style=new] (105.center) to (102.center);
		\draw [style=new] (102.center) to (101.center);
		\draw [style=new] (101.center) to (107.center);
		\draw [style=new] (107.center) to (105.center);
		\draw [style=new] (56.center) to (108.center);
		\draw [style=new] (109.center) to (112.center);
		\draw [style=new] (110.center) to (115.center);
		\draw [style=new] (140.center) to (136.center);
		\draw [style=new] (136.center) to (133.center);
		\draw [style=new] (133.center) to (142.center);
		\draw [style=new] (142.center) to (140.center);
		\draw [style=new] (152.center) to (148.center);
		\draw [style=new] (148.center) to (145.center);
		\draw [style=new] (145.center) to (154.center);
		\draw [style=new] (154.center) to (152.center);
		\draw [style=new] (166.center) to (163.center);
		\draw [style=new] (163.center) to (161.center);
		\draw [style=new] (161.center) to (168.center);
		\draw [style=new] (168.center) to (166.center);
		\draw [style=new] (180.center) to (175.center);
		\draw [style=new] (175.center) to (171.center);
		\draw [style=new] (171.center) to (182.center);
		\draw [style=new] (182.center) to (180.center);
		\draw [style=new] (178.center) to (170.center);
		\draw [style=new] (149.center) to (132.center);
		\draw [style=new] (153.center) to (134.center);
		\draw [style=new] (176.center) to (144.center);
		\draw [style=new] (181.center) to (146.center);
		\draw [style=new] (164.center) to (156.center);
		\draw [style=new] (167.center) to (157.center);
		\draw [style=new] (174.center) to (172.center);
		\draw [style=new] (185.center) to (183.center);
		\draw [style=new] (188.center) to (184.center);
		\draw [style=new] (187.center) to (186.center);
		\draw [style=rouge] (189) to (194.center);
		\draw [style=rouge, bend right=90, looseness=1.50] (194.center) to (195.center);
		\draw [style=rouge, bend left=90, looseness=1.50] (99.center) to (196.center);
		\draw [style=rouge] (195.center) to (196.center);
		\draw [style=new] (198.center) to (197.center);
		\draw [style=rouge] (189) to (98);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SGFP1P2P3Metire.tikz <==
\begin{tikzpicture}[scale=0.35, yscale=0.95]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (34) at (-12.5, -0.25) {};
		\node [style=none] (35) at (-12.5, 3) {};
		\node [style=none] (39) at (-8.5, -4) {};
		\node [style=none] (41) at (-12.5, -0.25) {};
		\node [style=none] (47) at (-14, -0.25) {};
		\node [style=none] (48) at (-8.5, 4.25) {};
		\node [style=none] (49) at (-8.5, 3) {};
		\node [style=none] (51) at (-14, 3) {};
		\node [style=none] (54) at (-10.5, 0.125) {$P_1$};
		\node [style=none] (55) at (-12.5, 4.25) {};
		\node [style=none] (56) at (-8.5, -0.25) {};
		\node [style=none] (57) at (-12.5, -4) {};
		\node [style=none] (61) at (-12.5, -3.25) {};
		\node [style=none] (62) at (-12.5, -3.25) {};
		\node [style=none] (63) at (-14, -3.25) {};
		\node [style=none] (64) at (2, -2.65) {\footnotesize$a$};
		\node [style=none] (66) at (8.5, 3) {};
		\node [style=none] (71) at (-7, 3) {};
		\node [style=none] (74) at (7, -4) {};
		\node [style=none] (80) at (8.5, -0.25) {};
		\node [style=none] (82) at (7, 4.25) {};
		\node [style=none] (83) at (7, 3) {};
		\node [style=none] (87) at (5, 0.125) {$P_3$};
		\node [style=none] (88) at (3, 4.25) {};
		\node [style=none] (89) at (7, -0.25) {};
		\node [style=none] (90) at (3, -4) {};
		\node [style=none] (95) at (3, -3.25) {};
		\node [style=none] (96) at (8.5, -3.25) {};
		\node [style=none] (97) at (7, -3.25) {};
		\node [style=snegpotentiel] (98) at (0, -3.25) {};
		\node [style=none] (100) at (-2, -2.65) {\footnotesize$\vtype$};
		\node [style=none] (101) at (-3, -1) {};
		\node [style=none] (102) at (-3, 4.25) {};
		\node [style=none] (104) at (-5, 1.625) {$P_2$};
		\node [style=none] (105) at (-7, 4.25) {};
		\node [style=none] (107) at (-7, -1) {};
		\node [style=none] (108) at (-7, -0.25) {};
		\node [style=none] (109) at (-3, 3) {};
		\node [style=none] (110) at (-3, -0.25) {};
		\node [style=none] (112) at (3, 3) {};
		\node [style=none] (115) at (3, -0.25) {};
		\node [style=none] (132) at (-16.5, 3) {};
		\node [style=none] (133) at (-14, -4) {};
		\node [style=none] (134) at (-16.5, -0.25) {};
		\node [style=none] (136) at (-14, 4.25) {};
		\node [style=none] (139) at (-15.25, 0.125) {$F$};
		\node [style=none] (140) at (-16.5, 4.25) {};
		\node [style=none] (142) at (-16.5, -4) {};
		\node [style=none] (144) at (-22, 3) {};
		\node [style=none] (145) at (-18, -4) {};
		\node [style=none] (146) at (-22, -0.25) {};
		\node [style=none] (148) at (-18, 4.25) {};
		\node [style=none] (149) at (-18, 3) {};
		\node [style=none] (151) at (-20, 0.125) {$G$};
		\node [style=none] (152) at (-22, 4.25) {};
		\node [style=none] (153) at (-18, -0.25) {};
		\node [style=none] (154) at (-22, -4) {};
		\node [style=none] (156) at (13, 3) {};
		\node [style=none] (157) at (13, -0.25) {};
		\node [style=none] (161) at (11, -4) {};
		\node [style=none] (163) at (11, 4.25) {};
		\node [style=none] (164) at (11, 3) {};
		\node [style=none] (165) at (9.75, 0.125) {$M$};
		\node [style=none] (166) at (8.5, 4.25) {};
		\node [style=none] (167) at (11, -0.25) {};
		\node [style=none] (168) at (8.5, -4) {};
		\node [style=dot] (169) at (-27, 1.375) {};
		\node [style=none] (170) at (-26, 3) {};
		\node [style=none] (171) at (-23.5, -4) {};
		\node [style=none] (172) at (-26, -0.25) {};
		\node [style=dot] (173) at (-27, 0.625) {};
		\node [style=none] (174) at (-28, -0.25) {};
		\node [style=none] (175) at (-23.5, 4.25) {};
		\node [style=none] (176) at (-23.5, 3) {};
		\node [style=dot] (177) at (-27, 2.125) {};
		\node [style=none] (178) at (-28, 3) {};
		\node [style=none] (179) at (-24.75, 0.125) {$S$};
		\node [style=none] (180) at (-26, 4.25) {};
		\node [style=none] (181) at (-23.5, -0.25) {};
		\node [style=none] (182) at (-26, -4) {};
		\node [style=none] (183) at (-16.5, -3.25) {};
		\node [style=none] (184) at (-22, -3.25) {};
		\node [style=none] (185) at (-18, -3.25) {};
		\node [style=none] (186) at (-26, -3.25) {};
		\node [style=none] (187) at (-28, -3.25) {};
		\node [style=none] (188) at (-23.5, -3.25) {};
		\node [style=newerouge, scale=0.7] (190) at (-5, -3.25) {$U$};
		\node [style=none] (194) at (-8.5, -3.25) {};
		\node [style=none] (195) at (13, -3.25) {};
		\node [style=none] (196) at (11, -3.25) {};
		\node [style=dot] (197) at (-22.75, 1.375) {};
		\node [style=dot] (198) at (-22.75, 0.625) {};
		\node [style=dot] (199) at (-22.75, 2.125) {};
		\node [style=dot] (200) at (-17.25, 1.375) {};
		\node [style=dot] (201) at (-17.25, 0.625) {};
		\node [style=dot] (202) at (-17.25, 2.125) {};
		\node [style=dot] (203) at (-13.25, 1.375) {};
		\node [style=dot] (204) at (-13.25, 0.625) {};
		\node [style=dot] (205) at (-13.25, 2.125) {};
		\node [style=dot] (206) at (-7.75, 1.375) {};
		\node [style=dot] (207) at (-7.75, 0.625) {};
		\node [style=dot] (208) at (-7.75, 2.125) {};
		\node [style=dot] (209) at (0, 1.375) {};
		\node [style=dot] (210) at (0, 0.625) {};
		\node [style=dot] (211) at (0, 2.125) {};
		\node [style=dot] (212) at (7.75, 1.375) {};
		\node [style=dot] (213) at (7.75, 0.625) {};
		\node [style=dot] (214) at (7.75, 2.125) {};
		\node [style=dot] (215) at (12, 1.375) {};
		\node [style=dot] (216) at (12, 0.625) {};
		\node [style=dot] (217) at (12, 2.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (55.center) to (48.center);
		\draw [style=new] (48.center) to (39.center);
		\draw [style=new] (39.center) to (57.center);
		\draw [style=new] (57.center) to (55.center);
		\draw [style=new] (51.center) to (35.center);
		\draw [style=new] (47.center) to (34.center);
		\draw [style=new] (63.center) to (62.center);
		\draw [style=new] (88.center) to (82.center);
		\draw [style=new] (82.center) to (74.center);
		\draw [style=new] (74.center) to (90.center);
		\draw [style=new] (90.center) to (88.center);
		\draw [style=new] (83.center) to (66.center);
		\draw [style=new] (89.center) to (80.center);
		\draw [style=new] (49.center) to (71.center);
		\draw (97.center) to (96.center);
		\draw (98) to (95.center);
		\draw [style=new] (105.center) to (102.center);
		\draw [style=new] (102.center) to (101.center);
		\draw [style=new] (101.center) to (107.center);
		\draw [style=new] (107.center) to (105.center);
		\draw [style=new] (56.center) to (108.center);
		\draw [style=new] (109.center) to (112.center);
		\draw [style=new] (110.center) to (115.center);
		\draw [style=new] (140.center) to (136.center);
		\draw [style=new] (136.center) to (133.center);
		\draw [style=new] (133.center) to (142.center);
		\draw [style=new] (142.center) to (140.center);
		\draw [style=new] (152.center) to (148.center);
		\draw [style=new] (148.center) to (145.center);
		\draw [style=new] (145.center) to (154.center);
		\draw [style=new] (154.center) to (152.center);
		\draw [style=new] (166.center) to (163.center);
		\draw [style=new] (163.center) to (161.center);
		\draw [style=new] (161.center) to (168.center);
		\draw [style=new] (168.center) to (166.center);
		\draw [style=new] (180.center) to (175.center);
		\draw [style=new] (175.center) to (171.center);
		\draw [style=new] (171.center) to (182.center);
		\draw [style=new] (182.center) to (180.center);
		\draw [style=new] (178.center) to (170.center);
		\draw [style=new] (149.center) to (132.center);
		\draw [style=new] (153.center) to (134.center);
		\draw [style=new] (176.center) to (144.center);
		\draw [style=new] (181.center) to (146.center);
		\draw [style=new] (164.center) to (156.center);
		\draw [style=new] (167.center) to (157.center);
		\draw [style=new] (174.center) to (172.center);
		\draw [style=new] (185.center) to (183.center);
		\draw [style=new] (188.center) to (184.center);
		\draw [style=new] (187.center) to (186.center);
		\draw [style=rouge] (190) to (98);
		\draw [style=new] (196.center) to (195.center);
		\draw [style=rouge] (194.center) to (190);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SGFPM.tikz <==
\begin{tikzpicture}[scale=0.35, yscale=0.95]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35) at (2.75, 1.625) {};
		\node [style=none] (39) at (6.75, -2.875) {};
		\node [style=none] (41) at (2.75, -1.625) {};
		\node [style=none] (48) at (6.75, 2.875) {};
		\node [style=none] (49) at (6.75, 1.625) {};
		\node [style=none] (54) at (4.75, 0) {$P$};
		\node [style=none] (55) at (2.75, 2.875) {};
		\node [style=none] (56) at (6.75, -1.625) {};
		\node [style=none] (57) at (2.75, -2.875) {};
		\node [style=none] (70) at (-1.25, 1.625) {};
		\node [style=none] (71) at (1.25, -2.875) {};
		\node [style=none] (72) at (-1.25, -1.625) {};
		\node [style=none] (75) at (1.25, 2.875) {};
		\node [style=none] (76) at (1.25, 1.625) {};
		\node [style=none] (79) at (0, 0) {$F$};
		\node [style=none] (80) at (-1.25, 2.875) {};
		\node [style=none] (81) at (1.25, -1.625) {};
		\node [style=none] (82) at (-1.25, -2.875) {};
		\node [style=none] (87) at (-6.75, 1.625) {};
		\node [style=none] (88) at (-2.75, -2.875) {};
		\node [style=none] (89) at (-6.75, -1.625) {};
		\node [style=none] (92) at (-2.75, 2.875) {};
		\node [style=none] (93) at (-2.75, 1.625) {};
		\node [style=none] (96) at (-4.75, 0) {$G$};
		\node [style=none] (97) at (-6.75, 2.875) {};
		\node [style=none] (98) at (-2.75, -1.625) {};
		\node [style=none] (99) at (-6.75, -2.875) {};
		\node [style=none] (102) at (12.75, 1.625) {};
		\node [style=none] (103) at (12.75, -1.625) {};
		\node [style=none] (111) at (8.25, 1.625) {};
		\node [style=none] (112) at (10.75, -2.875) {};
		\node [style=none] (113) at (8.25, -1.625) {};
		\node [style=none] (114) at (10.75, 2.875) {};
		\node [style=none] (115) at (10.75, 1.625) {};
		\node [style=none] (116) at (9.5, 0) {$M$};
		\node [style=none] (117) at (8.25, 2.875) {};
		\node [style=none] (118) at (10.75, -1.625) {};
		\node [style=none] (119) at (8.25, -2.875) {};
		\node [style=none] (126) at (-10.75, 1.625) {};
		\node [style=none] (127) at (-8.25, -2.875) {};
		\node [style=none] (128) at (-10.75, -1.625) {};
		\node [style=none] (130) at (-12.75, -1.625) {};
		\node [style=none] (131) at (-8.25, 2.875) {};
		\node [style=none] (132) at (-8.25, 1.625) {};
		\node [style=none] (134) at (-12.75, 1.625) {};
		\node [style=none] (135) at (-9.5, 0) {$S$};
		\node [style=none] (136) at (-10.75, 2.875) {};
		\node [style=none] (137) at (-8.25, -1.625) {};
		\node [style=none] (138) at (-10.75, -2.875) {};
		\node [style=dot] (139) at (-11.75, 0) {};
		\node [style=dot] (140) at (-11.75, -0.75) {};
		\node [style=dot] (141) at (-11.75, 0.75) {};
		\node [style=dot] (142) at (-7.5, 0) {};
		\node [style=dot] (143) at (-7.5, -0.75) {};
		\node [style=dot] (144) at (-7.5, 0.75) {};
		\node [style=dot] (145) at (-2, 0) {};
		\node [style=dot] (146) at (-2, -0.75) {};
		\node [style=dot] (147) at (-2, 0.75) {};
		\node [style=dot] (148) at (2, 0) {};
		\node [style=dot] (149) at (2, -0.75) {};
		\node [style=dot] (150) at (2, 0.75) {};
		\node [style=dot] (151) at (7.5, 0) {};
		\node [style=dot] (152) at (7.5, -0.75) {};
		\node [style=dot] (153) at (7.5, 0.75) {};
		\node [style=dot] (154) at (11.75, 0) {};
		\node [style=dot] (155) at (11.75, -0.75) {};
		\node [style=dot] (156) at (11.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (55.center) to (48.center);
		\draw [style=new] (48.center) to (39.center);
		\draw [style=new] (39.center) to (57.center);
		\draw [style=new] (57.center) to (55.center);
		\draw [style=new] (80.center) to (75.center);
		\draw [style=new] (75.center) to (71.center);
		\draw [style=new] (71.center) to (82.center);
		\draw [style=new] (82.center) to (80.center);
		\draw [style=new] (97.center) to (92.center);
		\draw [style=new] (92.center) to (88.center);
		\draw [style=new] (88.center) to (99.center);
		\draw [style=new] (99.center) to (97.center);
		\draw [style=new] (117.center) to (114.center);
		\draw [style=new] (114.center) to (112.center);
		\draw [style=new] (112.center) to (119.center);
		\draw [style=new] (119.center) to (117.center);
		\draw [style=new] (136.center) to (131.center);
		\draw [style=new] (131.center) to (127.center);
		\draw [style=new] (127.center) to (138.center);
		\draw [style=new] (138.center) to (136.center);
		\draw [style=new] (134.center) to (126.center);
		\draw [style=new] (76.center) to (35.center);
		\draw [style=new] (81.center) to (41.center);
		\draw [style=new] (49.center) to (111.center);
		\draw [style=new] (56.center) to (113.center);
		\draw [style=new] (93.center) to (70.center);
		\draw [style=new] (98.center) to (72.center);
		\draw [style=new] (132.center) to (87.center);
		\draw [style=new] (137.center) to (89.center);
		\draw [style=new] (115.center) to (102.center);
		\draw [style=new] (118.center) to (103.center);
		\draw [style=new] (130.center) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SGFPMsurbouclevideUR.tikz <==
\begin{tikzpicture}[scale=0.35, yscale=0.95]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35) at (-2, 2.5) {};
		\node [style=none] (39) at (2, -2) {};
		\node [style=none] (41) at (-2, -0.75) {};
		\node [style=none] (48) at (2, 3.75) {};
		\node [style=none] (49) at (2, 2.5) {};
		\node [style=none] (54) at (0, 0.875) {$P$};
		\node [style=none] (55) at (-2, 3.75) {};
		\node [style=none] (56) at (2, -0.75) {};
		\node [style=none] (57) at (-2, -2) {};
		\node [style=none] (66) at (-8, -4.5) {};
		\node [style=none] (67) at (-5.75, -5.75) {$\footnotesize\vtype$};
		\node [style=none] (70) at (-6, 2.5) {};
		\node [style=none] (71) at (-3.5, -2) {};
		\node [style=none] (72) at (-6, -0.75) {};
		\node [style=none] (75) at (-3.5, 3.75) {};
		\node [style=none] (76) at (-3.5, 2.5) {};
		\node [style=none] (79) at (-4.75, 0.875) {$F$};
		\node [style=none] (80) at (-6, 3.75) {};
		\node [style=none] (81) at (-3.5, -0.75) {};
		\node [style=none] (82) at (-6, -2) {};
		\node [style=none] (87) at (-11.5, 2.5) {};
		\node [style=none] (88) at (-7.5, -2) {};
		\node [style=none] (89) at (-11.5, -0.75) {};
		\node [style=none] (92) at (-7.5, 3.75) {};
		\node [style=none] (93) at (-7.5, 2.5) {};
		\node [style=none] (96) at (-9.5, 0.875) {$G$};
		\node [style=none] (97) at (-11.5, 3.75) {};
		\node [style=none] (98) at (-7.5, -0.75) {};
		\node [style=none] (99) at (-11.5, -2) {};
		\node [style=none] (102) at (8, 2.5) {};
		\node [style=none] (103) at (8, -0.75) {};
		\node [style=none] (111) at (3.5, 2.5) {};
		\node [style=none] (112) at (6, -2) {};
		\node [style=none] (113) at (3.5, -0.75) {};
		\node [style=none] (114) at (6, 3.75) {};
		\node [style=none] (115) at (6, 2.5) {};
		\node [style=none] (116) at (4.75, 0.875) {$M$};
		\node [style=none] (117) at (3.5, 3.75) {};
		\node [style=none] (118) at (6, -0.75) {};
		\node [style=none] (119) at (3.5, -2) {};
		\node [style=none] (126) at (-15.5, 2.5) {};
		\node [style=none] (127) at (-13, -2) {};
		\node [style=none] (128) at (-15.5, -0.75) {};
		\node [style=none] (130) at (-17.5, -0.75) {};
		\node [style=none] (131) at (-13, 3.75) {};
		\node [style=none] (132) at (-13, 2.5) {};
		\node [style=none] (134) at (-17.5, 2.5) {};
		\node [style=none] (135) at (-14.25, 0.875) {$S$};
		\node [style=none] (136) at (-15.5, 3.75) {};
		\node [style=none] (137) at (-13, -0.75) {};
		\node [style=none] (138) at (-15.5, -2) {};
		\node [style=newerouge, scale=0.7] (139) at (-9.5, -4.5) {$U$};
		\node [style=none] (144) at (-11, -4.5) {};
		\node [style=none] (145) at (-11, -7) {};
		\node [style=none] (146) at (-8, -7) {};
		\node [style=dot] (147) at (-6.75, 0.875) {};
		\node [style=dot] (148) at (-6.75, 0.125) {};
		\node [style=dot] (149) at (-6.75, 1.625) {};
		\node [style=dot] (150) at (-2.75, 0.875) {};
		\node [style=dot] (151) at (-2.75, 0.125) {};
		\node [style=dot] (152) at (-2.75, 1.625) {};
		\node [style=dot] (153) at (2.75, 0.875) {};
		\node [style=dot] (154) at (2.75, 0.125) {};
		\node [style=dot] (155) at (2.75, 1.625) {};
		\node [style=dot] (156) at (7, 0.875) {};
		\node [style=dot] (157) at (7, 0.125) {};
		\node [style=dot] (158) at (7, 1.625) {};
		\node [style=dot] (159) at (-16.5, 0.875) {};
		\node [style=dot] (160) at (-16.5, 0.125) {};
		\node [style=dot] (161) at (-16.5, 1.625) {};
		\node [style=dot] (162) at (-12.25, 0.875) {};
		\node [style=dot] (163) at (-12.25, 0.125) {};
		\node [style=dot] (164) at (-12.25, 1.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (55.center) to (48.center);
		\draw [style=new] (48.center) to (39.center);
		\draw [style=new] (39.center) to (57.center);
		\draw [style=new] (57.center) to (55.center);
		\draw [style=new] (80.center) to (75.center);
		\draw [style=new] (75.center) to (71.center);
		\draw [style=new] (71.center) to (82.center);
		\draw [style=new] (82.center) to (80.center);
		\draw [style=new] (97.center) to (92.center);
		\draw [style=new] (92.center) to (88.center);
		\draw [style=new] (88.center) to (99.center);
		\draw [style=new] (99.center) to (97.center);
		\draw [style=new] (117.center) to (114.center);
		\draw [style=new] (114.center) to (112.center);
		\draw [style=new] (112.center) to (119.center);
		\draw [style=new] (119.center) to (117.center);
		\draw [style=new] (136.center) to (131.center);
		\draw [style=new] (131.center) to (127.center);
		\draw [style=new] (127.center) to (138.center);
		\draw [style=new] (138.center) to (136.center);
		\draw [style=new] (134.center) to (126.center);
		\draw [style=new] (76.center) to (35.center);
		\draw [style=new] (81.center) to (41.center);
		\draw [style=new] (49.center) to (111.center);
		\draw [style=new] (56.center) to (113.center);
		\draw [style=new] (93.center) to (70.center);
		\draw [style=new] (98.center) to (72.center);
		\draw [style=new] (132.center) to (87.center);
		\draw [style=new] (137.center) to (89.center);
		\draw [style=new] (115.center) to (102.center);
		\draw [style=new] (118.center) to (103.center);
		\draw [style=new] (130.center) to (128.center);
		\draw [style=rouge] (144.center) to (139);
		\draw [style=rouge, bend left=270, looseness=1.50] (144.center) to (145.center);
		\draw [style=rouge] (145.center) to (146.center);
		\draw [style=rouge, bend right=90, looseness=1.50] (146.center) to (66.center);
		\draw [style=rouge] (139) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/UbeamsplitterNRwB-sh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.875, 1) {};
		\node [style=none] (1) at (1.625, -1) {};
		\node [style=bs] (2) at (0.375, 0) {};
		\node [style=none] (3) at (-0.875, 1) {};
		\node [style=none] (4) at (1.625, 1) {};
		\node [style=none] (5) at (-2.75, 1) {};
		\node [style=none] (6) at (2.25, 1) {};
		\node [style=none] (7) at (2.25, -1) {};
		\node [style=newe] (8) at (-1.625, 1) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (5.center) to (3.center);
		\draw [style=rouge] (4.center) to (6.center);
		\draw [style=bleue] (1.center) to (7.center);
		\draw [style=noire, in=128, out=0, looseness=0.81] (0.center) to (2);
		\draw [style=bleue, in=180, out=-52, looseness=0.81] (2) to (1.center);
		\draw [style=rouge, in=180, out=52, looseness=0.81] (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/UbsRBbs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bs] (2) at (-1.25, 0) {};
		\node [style=none] (3) at (-2.5, 1) {};
		\node [style=none] (5) at (-4.5, 1) {};
		\node [style=newe] (8) at (-3.25, 1) {$U$};
		\node [style=none] (10) at (0, -1) {};
		\node [style=bs] (11) at (1.25, 0) {};
		\node [style=none] (12) at (2.5, 1) {};
		\node [style=none] (13) at (0, 1) {};
		\node [style=none] (14) at (3.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (5.center) to (3.center);
		\draw [style=bleue, in=0, out=-128, looseness=0.81] (11) to (10.center);
		\draw [style=rouge, in=0, out=128, looseness=0.81] (11) to (13.center);
		\draw [style=bleue, in=180, out=-52, looseness=0.81] (2) to (10.center);
		\draw [style=rouge, in=180, out=52, looseness=0.81] (2) to (13.center);
		\draw [style=noire, in=52, out=180, looseness=0.81] (12.center) to (11);
		\draw [style=noire, in=128, out=0, looseness=0.81] (3.center) to (2);
		\draw (12.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/UnegBR-label.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=neg] (0) at (1, 0) {};
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (2.5, 0) {};
		\node [style=newebleu] (3) at (-1, 0) {$U$};
		\node [style=none] (4) at (-2, 0.45) {\footnotesize$\htype$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bleue] (1.center) to (3);
		\draw [style=bleue] (3) to (0);
		\draw [style=rouge] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/UnegRB-label.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {};
		\node [style=none] (1) at (2.5, 0) {};
		\node [style=newerouge] (2) at (-1, 0) {$U$};
		\node [style=neg] (3) at (1, 0) {};
		\node [style=none] (4) at (-2, 0.325) {\footnotesize$\vtype$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rouge] (0.center) to (2);
		\draw [style=rouge] (2) to (3);
		\draw [style=bleue] (3) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/abbeamsplitter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1) {};
		\node [style=none] (1) at (-1.25, 1) {};
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (3) at (1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=bs] (5) at (0, 0) {};
		\node [style=none] (6) at (-1.25, 1) {};
		\node [style=none] (7) at (1.25, 1) {};
		\node [style=none] (8) at (-2.25, 1) {};
		\node [style=none] (9) at (2.25, 1) {};
		\node [style=none] (10) at (2.25, -1) {};
		\node [style=none] (11) at (-2.25, -1) {};
		\node [style=none] (12) at (-1.75, 1.6) {\footnotesize $a$};
		\node [style=none] (13) at (-1.75, -0.225) {\footnotesize $b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180, looseness=0.75] (3.center) to (1.center);
		\draw [in=0, out=180, looseness=0.75] (7.center) to (0.center);
		\draw (8.center) to (6.center);
		\draw (11.center) to (2.center);
		\draw (7.center) to (9.center);
		\draw (4.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/beamsplitter-BL.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=none] (4) at (1.25, 1) {};
		\node [style=bs] (5) at (0, 0) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (8) at (-2.25, -1) {};
		\node [style=none] (9) at (2.25, -1) {};
		\node [style=none] (10) at (2.25, 1) {};
		\node [style=none] (11) at (-2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=45, out=-180] (3.center) to (1.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (7.center) to (0.center);
		\draw [style=new] (11.center) to (2.center);
		\draw [style=new] (7.center) to (9.center);
		\draw [style=new] (4.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/beamsplitter-TR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (1.25, -1) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (-1.25, -1) {};
		\node [style=bs] (5) at (0, 0) {};
		\node [style=none] (7) at (-1.25, 1) {};
		\node [style=none] (8) at (2.25, 1) {};
		\node [style=none] (9) at (-2.25, 1) {};
		\node [style=none] (10) at (-2.25, -1) {};
		\node [style=none] (11) at (2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=-135, out=0] (3.center) to (1.center);
		\draw [style=new, in=-180, out=0, looseness=0.75] (7.center) to (0.center);
		\draw [style=new] (11.center) to (2.center);
		\draw [style=new] (7.center) to (9.center);
		\draw [style=new] (4.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/beamsplitter-sh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=bs] (5) at (0, 0) {};
		\node [style=none] (6) at (-1.25, 1) {};
		\node [style=none] (7) at (1.25, 1) {};
		\node [style=none] (8) at (-1.75, 1) {};
		\node [style=none] (9) at (1.75, 1) {};
		\node [style=none] (10) at (1.75, -1) {};
		\node [style=none] (11) at (-1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (8.center) to (6.center);
		\draw [style=new] (11.center) to (2.center);
		\draw [style=new] (7.center) to (9.center);
		\draw [style=new] (4.center) to (10.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (7.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/beamsplitter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=bs] (5) at (0, 0) {};
		\node [style=none] (6) at (-1.25, 1) {};
		\node [style=none] (7) at (1.25, 1) {};
		\node [style=none] (8) at (-2.25, 1) {};
		\node [style=none] (9) at (2.25, 1) {};
		\node [style=none] (10) at (2.25, -1) {};
		\node [style=none] (11) at (-2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (8.center) to (6.center);
		\draw [style=new] (11.center) to (2.center);
		\draw [style=new] (7.center) to (9.center);
		\draw [style=new] (4.center) to (10.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (7.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/beamsplitterBBNN-label-sh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -1) {};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=bs] (3) at (0, 0) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (-1.25, -1) {};
		\node [style=none] (6) at (1.75, -1) {};
		\node [style=none] (7) at (-1.75, -1) {};
		\node [style=none] (8) at (-1.75, 1) {};
		\node [style=none] (9) at (1.75, 1) {};
		\node [style=none] (10) at (-1.45, 0.5) {\footnotesize $\htype$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (6.center) to (4.center);
		\draw [style=bleue] (9.center) to (1.center);
		\draw [style=noire] (5.center) to (7.center);
		\draw [style=bleue] (2.center) to (8.center);
		\draw [style=noire, in=-52, out=180, looseness=0.81] (0.center) to (3);
		\draw [style=bleue, in=0, out=128, looseness=0.81] (3) to (2.center);
		\draw [style=bleue, in=52, out=180, looseness=0.81] (1.center) to (3);
		\draw [style=noire, in=0, out=-128, looseness=0.81] (3) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/beamsplitterBBNN-s-label.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-1.75, 0.275) {\footnotesize $\htype$};
		\node [style=none] (14) at (1.25, -1) {};
		\node [style=none] (15) at (1.25, 1) {};
		\node [style=none] (16) at (-1.25, 1) {};
		\node [style=bs] (17) at (0, 0) {};
		\node [style=none] (18) at (1.25, -1) {};
		\node [style=none] (19) at (-1.25, -1) {};
		\node [style=none] (20) at (2.25, -1) {};
		\node [style=none] (21) at (-2.25, -1) {};
		\node [style=none] (22) at (-2.25, 1) {};
		\node [style=none] (23) at (2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (20.center) to (18.center);
		\draw [style=bleue] (23.center) to (15.center);
		\draw [style=noire] (19.center) to (21.center);
		\draw [style=bleue] (16.center) to (22.center);
		\draw [style=noire, in=-52, out=-180, looseness=0.81] (14.center) to (17);
		\draw [style=bleue, in=0, out=128, looseness=0.81] (17) to (16.center);
		\draw [style=bleue, in=52, out=-180, looseness=0.81] (15.center) to (17);
		\draw [style=noire, in=0, out=-128, looseness=0.81] (17) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/beamsplitterBBNN.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -1) {};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=bs] (3) at (0, 0) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (-1.25, -1) {};
		\node [style=none] (6) at (2.25, -1) {};
		\node [style=none] (7) at (-2.25, -1) {};
		\node [style=none] (8) at (-2.25, 1) {};
		\node [style=none] (9) at (2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (6.center) to (4.center);
		\draw [style=bleue] (9.center) to (1.center);
		\draw [style=noire] (5.center) to (7.center);
		\draw [style=bleue] (2.center) to (8.center);
		\draw [style=noire, in=-52, out=180, looseness=0.81] (0.center) to (3);
		\draw [style=bleue, in=0, out=128, looseness=0.81] (3) to (2.center);
		\draw [style=bleue, in=52, out=180, looseness=0.81] (1.center) to (3);
		\draw [style=noire, in=0, out=-128, looseness=0.81] (3) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/beamsplitterBwRN-sh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -1) {};
		\node [style=none] (1) at (-1.25, 1) {};
		\node [style=bs] (2) at (0, 0) {};
		\node [style=none] (3) at (1.25, -1) {};
		\node [style=none] (4) at (-1.25, -1) {};
		\node [style=none] (5) at (1.75, -1) {};
		\node [style=none] (6) at (-1.75, -1) {};
		\node [style=none] (7) at (-1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (5.center) to (3.center);
		\draw [style=rouge] (4.center) to (6.center);
		\draw [style=bleue] (1.center) to (7.center);
		\draw [style=noire, in=-52, out=180, looseness=0.81] (0.center) to (2);
		\draw [style=bleue, in=0, out=128, looseness=0.81] (2) to (1.center);
		\draw [style=rouge, in=0, out=-128, looseness=0.81] (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/beamsplitterBwRN.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -1) {};
		\node [style=none] (1) at (-1.25, 1) {};
		\node [style=bs] (2) at (0, 0) {};
		\node [style=none] (3) at (1.25, -1) {};
		\node [style=none] (4) at (-1.25, -1) {};
		\node [style=none] (5) at (2.25, -1) {};
		\node [style=none] (6) at (-2.25, -1) {};
		\node [style=none] (7) at (-2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (5.center) to (3.center);
		\draw [style=rouge] (4.center) to (6.center);
		\draw [style=bleue] (1.center) to (7.center);
		\draw [style=noire, in=-52, out=180, looseness=0.81] (0.center) to (2);
		\draw [style=bleue, in=0, out=128, looseness=0.81] (2) to (1.center);
		\draw [style=rouge, in=0, out=-128, looseness=0.81] (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/beamsplitterNNBB-label-sh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 1) {};
		\node [style=none] (1) at (1.25, -1) {};
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=bs] (3) at (0, 0) {};
		\node [style=none] (4) at (1.25, 1) {};
		\node [style=none] (5) at (-1.25, 1) {};
		\node [style=none] (6) at (1.75, 1) {};
		\node [style=none] (7) at (-1.75, 1) {};
		\node [style=none] (8) at (-1.75, -1) {};
		\node [style=none] (9) at (1.75, -1) {};
		\node [style=none] (10) at (-1.45, -0.55) {\footnotesize $\htype$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (6.center) to (4.center);
		\draw [style=bleue] (9.center) to (1.center);
		\draw [style=noire] (5.center) to (7.center);
		\draw [style=bleue] (2.center) to (8.center);
		\draw [style=noire, in=52, out=180, looseness=0.81] (0.center) to (3);
		\draw [style=bleue, in=0, out=-128, looseness=0.81] (3) to (2.center);
		\draw [style=bleue, in=-52, out=180, looseness=0.81] (1.center) to (3);
		\draw [style=noire, in=0, out=128, looseness=0.81] (3) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/beamsplitterNNBB-s-label.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-1.75, -0.3) {\footnotesize $\htype$};
		\node [style=none] (14) at (1.25, 1) {};
		\node [style=none] (15) at (1.25, -1) {};
		\node [style=none] (16) at (-1.25, -1) {};
		\node [style=bs] (17) at (0, 0) {};
		\node [style=none] (18) at (1.25, 1) {};
		\node [style=none] (19) at (-1.25, 1) {};
		\node [style=none] (20) at (2.25, 1) {};
		\node [style=none] (21) at (-2.25, 1) {};
		\node [style=none] (22) at (-2.25, -1) {};
		\node [style=none] (23) at (2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (20.center) to (18.center);
		\draw [style=bleue] (23.center) to (15.center);
		\draw [style=noire] (19.center) to (21.center);
		\draw [style=bleue] (16.center) to (22.center);
		\draw [style=noire, in=52, out=180, looseness=0.81] (14.center) to (17);
		\draw [style=bleue, in=0, out=-128, looseness=0.81] (17) to (16.center);
		\draw [style=bleue, in=-52, out=180, looseness=0.81] (15.center) to (17);
		\draw [style=noire, in=0, out=128, looseness=0.81] (17) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/beamsplitterNNBB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 1) {};
		\node [style=none] (1) at (1.25, -1) {};
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=bs] (3) at (0, 0) {};
		\node [style=none] (4) at (1.25, 1) {};
		\node [style=none] (5) at (-1.25, 1) {};
		\node [style=none] (6) at (2.25, 1) {};
		\node [style=none] (7) at (-2.25, 1) {};
		\node [style=none] (8) at (-2.25, -1) {};
		\node [style=none] (9) at (2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (6.center) to (4.center);
		\draw [style=bleue] (9.center) to (1.center);
		\draw [style=noire] (5.center) to (7.center);
		\draw [style=bleue] (2.center) to (8.center);
		\draw [style=noire, in=52, out=180, looseness=0.81] (0.center) to (3);
		\draw [style=bleue, in=0, out=-128, looseness=0.81] (3) to (2.center);
		\draw [style=bleue, in=-52, out=180, looseness=0.81] (1.center) to (3);
		\draw [style=noire, in=0, out=128, looseness=0.81] (3) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/beamsplitterNRRN-label-sh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -1) {};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=bs] (3) at (0, 0) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (-1.25, -1) {};
		\node [style=none] (6) at (1.75, -1) {};
		\node [style=none] (7) at (-1.75, -1) {};
		\node [style=none] (8) at (-1.75, 1) {};
		\node [style=none] (9) at (1.75, 1) {};
		\node [style=none] (10) at (-1.45, -0.675) {\footnotesize$\vtype$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (6.center) to (4.center);
		\draw [style=rouge] (9.center) to (1.center);
		\draw [style=rouge] (5.center) to (7.center);
		\draw [style=noire] (2.center) to (8.center);
		\draw [style=noire, in=-52, out=180, looseness=0.81] (0.center) to (3);
		\draw [style=noire, in=0, out=128, looseness=0.81] (3) to (2.center);
		\draw [style=rouge, in=52, out=180, looseness=0.81] (1.center) to (3);
		\draw [style=rouge, in=0, out=-128, looseness=0.81] (3) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/beamsplitterNRRN-s-label.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1) {};
		\node [style=none] (1) at (-1.25, 1) {};
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (3) at (1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=bs] (5) at (0, 0) {};
		\node [style=none] (6) at (-1.25, 1) {};
		\node [style=none] (7) at (1.25, 1) {};
		\node [style=none] (8) at (-2.25, 1) {};
		\node [style=none] (9) at (2.25, 1) {};
		\node [style=none] (10) at (2.25, -1) {};
		\node [style=none] (11) at (-2.25, -1) {};
		\node [style=none] (13) at (-1.75, -0.475) {\footnotesize $\vtype$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180, looseness=0.75] (3.center) to (1.center);
		\draw [style=rouge, in=0, out=180, looseness=0.75] (7.center) to (0.center);
		\draw (8.center) to (6.center);
		\draw [style=rouge] (11.center) to (2.center);
		\draw [style=rouge] (7.center) to (9.center);
		\draw (4.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/beamsplitterNRRN.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -1) {};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=bs] (3) at (0, 0) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (-1.25, -1) {};
		\node [style=none] (6) at (2.25, -1) {};
		\node [style=none] (7) at (-2.25, -1) {};
		\node [style=none] (8) at (-2.25, 1) {};
		\node [style=none] (9) at (2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (6.center) to (4.center);
		\draw [style=rouge] (9.center) to (1.center);
		\draw [style=rouge] (5.center) to (7.center);
		\draw [style=noire] (2.center) to (8.center);
		\draw [style=noire, in=-52, out=180, looseness=0.81] (0.center) to (3);
		\draw [style=noire, in=0, out=128, looseness=0.81] (3) to (2.center);
		\draw [style=rouge, in=52, out=180, looseness=0.81] (1.center) to (3);
		\draw [style=rouge, in=0, out=-128, looseness=0.81] (3) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/beamsplitterNRwB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1) {};
		\node [style=none] (1) at (1.25, -1) {};
		\node [style=bs] (2) at (0, 0) {};
		\node [style=none] (3) at (-1.25, 1) {};
		\node [style=none] (4) at (1.25, 1) {};
		\node [style=none] (5) at (-2.25, 1) {};
		\node [style=none] (6) at (2.25, 1) {};
		\node [style=none] (7) at (2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (5.center) to (3.center);
		\draw [style=rouge] (4.center) to (6.center);
		\draw [style=bleue] (1.center) to (7.center);
		\draw [style=noire, in=128, out=0, looseness=0.81] (0.center) to (2);
		\draw [style=bleue, in=180, out=-52, looseness=0.81] (2) to (1.center);
		\draw [style=rouge, in=180, out=52, looseness=0.81] (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/beamsplitterNRwBUU-sh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.625, 1) {};
		\node [style=none] (1) at (0.875, -1) {};
		\node [style=bs] (2) at (-0.375, 0) {};
		\node [style=none] (3) at (-1.625, 1) {};
		\node [style=none] (4) at (0.875, 1) {};
		\node [style=none] (5) at (-2.25, 1) {};
		\node [style=none] (6) at (2.75, 1) {};
		\node [style=none] (7) at (2.75, -1) {};
		\node [style=newerouge] (8) at (1.625, 1) {$U$};
		\node [style=newebleu] (9) at (1.625, -1) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (5.center) to (3.center);
		\draw [style=rouge] (4.center) to (6.center);
		\draw [style=bleue] (1.center) to (7.center);
		\draw [style=noire, in=128, out=0, looseness=0.81] (0.center) to (2);
		\draw [style=bleue, in=180, out=-52, looseness=0.81] (2) to (1.center);
		\draw [style=rouge, in=180, out=52, looseness=0.81] (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/beamsplitterNRwBswap-sh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=bs] (2) at (-1.25, 0) {};
		\node [style=none] (3) at (-2.5, 1) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (-3, 1) {};
		\node [style=none] (6) at (0, -1) {};
		\node [style=none] (7) at (2.5, -1) {};
		\node [style=none] (8) at (3, 1) {};
		\node [style=none] (9) at (2.5, -1) {};
		\node [style=none] (10) at (2.5, 1) {};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (5.center) to (3.center);
		\draw [style=noire, in=128, out=0, looseness=0.81] (0.center) to (2);
		\draw [style=bleue, in=180, out=-52, looseness=0.81] (2) to (1.center);
		\draw [style=rouge, in=180, out=52, looseness=0.81] (2) to (4.center);
		\draw [style=rouge, in=0, out=180, looseness=0.75] (7.center) to (11.center);
		\draw [style=bleue, in=0, out=180, looseness=0.75] (10.center) to (6.center);
		\draw [style=bleue] (10.center) to (8.center);
		\draw [style=rouge] (9.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/beamsplitterRNBw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 1) {};
		\node [style=none] (1) at (-1.25, -1) {};
		\node [style=bs] (2) at (0, 0) {};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=none] (4) at (-1.25, 1) {};
		\node [style=none] (5) at (2.25, 1) {};
		\node [style=none] (6) at (-2.25, 1) {};
		\node [style=none] (7) at (-2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (5.center) to (3.center);
		\draw [style=rouge] (4.center) to (6.center);
		\draw [style=bleue] (1.center) to (7.center);
		\draw [style=noire, in=52, out=180, looseness=0.81] (0.center) to (2);
		\draw [style=bleue, in=0, out=-128, looseness=0.81] (2) to (1.center);
		\draw [style=rouge, in=0, out=128, looseness=0.81] (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/beamsplitterRNNR-label-sh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 1) {};
		\node [style=none] (1) at (1.25, -1) {};
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=bs] (3) at (0, 0) {};
		\node [style=none] (4) at (1.25, 1) {};
		\node [style=none] (5) at (-1.25, 1) {};
		\node [style=none] (6) at (1.75, 1) {};
		\node [style=none] (7) at (-1.75, 1) {};
		\node [style=none] (8) at (-1.75, -1) {};
		\node [style=none] (9) at (1.75, -1) {};
		\node [style=none] (10) at (-1.45, 0.6) {\footnotesize$\vtype$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (6.center) to (4.center);
		\draw [style=rouge] (9.center) to (1.center);
		\draw [style=rouge] (5.center) to (7.center);
		\draw [style=noire] (2.center) to (8.center);
		\draw [style=noire, in=52, out=180, looseness=0.81] (0.center) to (3);
		\draw [style=noire, in=0, out=-128, looseness=0.81] (3) to (2.center);
		\draw [style=rouge, in=-52, out=180, looseness=0.81] (1.center) to (3);
		\draw [style=rouge, in=0, out=128, looseness=0.81] (3) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/beamsplitterRNNR-s-label.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1) {};
		\node [style=none] (1) at (-1.25, -1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=none] (4) at (1.25, 1) {};
		\node [style=bs] (5) at (0, 0) {};
		\node [style=none] (6) at (-1.25, -1) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (8) at (-2.25, -1) {};
		\node [style=none] (9) at (2.25, -1) {};
		\node [style=none] (10) at (2.25, 1) {};
		\node [style=none] (11) at (-2.25, 1) {};
		\node [style=none] (13) at (-1.75, 0.4) {\footnotesize $\vtype$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-180, looseness=0.75] (3.center) to (1.center);
		\draw [style=rouge, in=0, out=-180, looseness=0.75] (7.center) to (0.center);
		\draw (8.center) to (6.center);
		\draw [style=rouge] (11.center) to (2.center);
		\draw [style=rouge] (7.center) to (9.center);
		\draw (4.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/beamsplitterRNNR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 1) {};
		\node [style=none] (1) at (1.25, -1) {};
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=bs] (3) at (0, 0) {};
		\node [style=none] (4) at (1.25, 1) {};
		\node [style=none] (5) at (-1.25, 1) {};
		\node [style=none] (6) at (2.25, 1) {};
		\node [style=none] (7) at (-2.25, 1) {};
		\node [style=none] (8) at (-2.25, -1) {};
		\node [style=none] (9) at (2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (6.center) to (4.center);
		\draw [style=rouge] (9.center) to (1.center);
		\draw [style=rouge] (5.center) to (7.center);
		\draw [style=noire] (2.center) to (8.center);
		\draw [style=noire, in=52, out=180, looseness=0.81] (0.center) to (3);
		\draw [style=noire, in=0, out=-128, looseness=0.81] (3) to (2.center);
		\draw [style=rouge, in=-52, out=180, looseness=0.81] (1.center) to (3);
		\draw [style=rouge, in=0, out=128, looseness=0.81] (3) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/beamsplitterwBNR-sh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1) {};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=bs] (2) at (0, 0) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (-1.75, -1) {};
		\node [style=none] (6) at (1.75, -1) {};
		\node [style=none] (7) at (1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (5.center) to (3.center);
		\draw [style=rouge] (4.center) to (6.center);
		\draw [style=bleue] (1.center) to (7.center);
		\draw [style=noire, in=-128, out=0, looseness=0.81] (0.center) to (2);
		\draw [style=bleue, in=180, out=52, looseness=0.81] (2) to (1.center);
		\draw [style=rouge, in=180, out=-52, looseness=0.81] (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/beamsplitterwBNR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1) {};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=bs] (2) at (0, 0) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (-2.25, -1) {};
		\node [style=none] (6) at (2.25, -1) {};
		\node [style=none] (7) at (2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (5.center) to (3.center);
		\draw [style=rouge] (4.center) to (6.center);
		\draw [style=bleue] (1.center) to (7.center);
		\draw [style=noire, in=-128, out=0, looseness=0.81] (0.center) to (2);
		\draw [style=bleue, in=180, out=52, looseness=0.81] (2) to (1.center);
		\draw [style=rouge, in=180, out=-52, looseness=0.81] (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/beamsplitterwBNRnegneg-sh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 1) {};
		\node [style=bs] (2) at (-0.25, 0) {};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (-2, -1) {};
		\node [style=neg] (8) at (1.5, 1) {};
		\node [style=none] (9) at (2.75, 1) {};
		\node [style=neg] (10) at (1.5, -1) {};
		\node [style=none] (11) at (2.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (5.center) to (3.center);
		\draw [style=bleue, in=180, out=52, looseness=0.81] (2) to (1.center);
		\draw [style=rouge, in=180, out=-52, looseness=0.81] (2) to (4.center);
		\draw [style=rouge] (8) to (9.center);
		\draw [style=bleue] (10) to (11.center);
		\draw [style=bleue] (1.center) to (8);
		\draw [style=rouge] (4.center) to (10);
		\draw [style=noire, in=-128, out=0, looseness=0.81] (3.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bouclevide.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0.5, -0.75) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, bend right=90, looseness=1.75] (3.center) to (2.center);
		\draw [style=new] (2.center) to (1.center);
		\draw [style=new, bend right=90, looseness=1.75] (1.center) to (0.center);
		\draw [style=new] (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bouclevideB-label.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.625) {};
		\node [style=none] (1) at (0.5, -0.625) {};
		\node [style=none] (2) at (-0.5, -0.625) {};
		\node [style=none] (3) at (-0.5, 0.625) {};
		\node [style=none] (4) at (1.625, 0) {$\htype$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bleue, bend right=90, looseness=1.75] (3.center) to (2.center);
		\draw [style=bleue] (2.center) to (1.center);
		\draw [style=bleue, in=360, out=0, looseness=1.75] (1.center) to (0.center);
		\draw [style=bleue] (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bouclevideBdansbouclevideR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.625) {};
		\node [style=none] (1) at (0.5, -0.625) {};
		\node [style=none] (2) at (-0.5, -0.625) {};
		\node [style=none] (3) at (-0.5, 0.625) {};
		\node [style=none] (4) at (1.625, 0) {$\htype$};
		\node [style=none] (5) at (1, 1.375) {};
		\node [style=none] (6) at (1, -1.375) {};
		\node [style=none] (7) at (-0.5, -1.375) {};
		\node [style=none] (8) at (-0.5, 1.375) {};
		\node [style=none] (9) at (2.875, 0) {$\vtype$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bleue, bend right=90, looseness=1.75] (3.center) to (2.center);
		\draw [style=bleue] (2.center) to (1.center);
		\draw [style=bleue, in=360, out=0, looseness=1.75] (1.center) to (0.center);
		\draw [style=bleue] (3.center) to (0.center);
		\draw [style=rouge, bend right=90, looseness=1.75] (8.center) to (7.center);
		\draw [style=rouge] (7.center) to (6.center);
		\draw [style=rouge, in=360, out=0, looseness=1.75] (6.center) to (5.center);
		\draw [style=rouge] (8.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bouclevideIR-label.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=newerouge] (0) at (0, 0.625) {$I$};
		\node [style=none] (1) at (0.625, 0.625) {};
		\node [style=none] (2) at (0.625, -0.625) {};
		\node [style=none] (3) at (-0.625, -0.625) {};
		\node [style=none] (4) at (-0.625, 0.625) {};
		\node [style=none] (5) at (1.75, 0) {$\vtype$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rouge, bend right=90, looseness=1.75] (4.center) to (3.center);
		\draw [style=rouge] (3.center) to (2.center);
		\draw [style=rouge, bend right=90, looseness=1.75] (2.center) to (1.center);
		\draw [style=rouge] (4.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bouclevideR-label.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.625) {};
		\node [style=none] (1) at (0.5, -0.625) {};
		\node [style=none] (2) at (-0.5, -0.625) {};
		\node [style=none] (3) at (-0.5, 0.625) {};
		\node [style=none] (4) at (1.625, 0) {$\vtype$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rouge, bend right=90, looseness=1.75] (3.center) to (2.center);
		\draw [style=rouge] (2.center) to (1.center);
		\draw [style=rouge, in=360, out=0, looseness=1.75] (1.center) to (0.center);
		\draw [style=rouge] (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bouclevideRBbsNbsRB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=bs] (2) at (1.25, 0) {};
		\node [style=none] (3) at (2.5, 1) {};
		\node [style=none] (4) at (2.5, -3) {};
		\node [style=none] (6) at (0, 1) {};
		\node [style=none] (7) at (0, -2) {};
		\node [style=none] (8) at (-2.5, -3) {};
		\node [style=none] (10) at (-2.5, 1) {};
		\node [style=bs] (11) at (-1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rouge, bend left=90, looseness=1.50] (3.center) to (4.center);
		\draw [style=noire, in=128, out=0, looseness=0.81] (0.center) to (2);
		\draw [style=rouge, in=180, out=52, looseness=0.81] (2) to (3.center);
		\draw [style=rouge, bend right=90, looseness=1.50] (10.center) to (8.center);
		\draw [style=noire, in=52, out=180, looseness=0.81] (6.center) to (11);
		\draw [style=bleue, in=-180, out=-128, looseness=1.25] (11) to (7.center);
		\draw [style=rouge, in=0, out=128, looseness=0.81] (11) to (10.center);
		\draw [style=rouge] (8.center) to (4.center);
		\draw [style=bleue, in=0, out=-52, looseness=1.25] (2) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bouclevideUB-label.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=newebleu] (0) at (0, 0.5) {$U$};
		\node [style=none] (1) at (0.75, 0.5) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (-0.75, 0.5) {};
		\node [style=none] (5) at (1.875, -0.125) {$\htype$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bleue, bend right=90, looseness=1.75] (4.center) to (3.center);
		\draw [style=bleue] (3.center) to (2.center);
		\draw [style=bleue, bend right=90, looseness=1.75] (2.center) to (1.center);
		\draw [style=bleue] (4.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bouclevideUBnegneg-label.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=newebleu] (0) at (-2, 0.5) {$U$};
		\node [style=none] (1) at (2.75, 0.5) {};
		\node [style=none] (2) at (2.75, -0.75) {};
		\node [style=none] (3) at (-2.75, -0.75) {};
		\node [style=none] (4) at (-2.75, 0.5) {};
		\node [style=neg] (9) at (0, 0.5) {};
		\node [style=neg] (10) at (2, 0.5) {};
		\node [style=none] (11) at (3.875, -0.125) {$\htype$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bleue, bend right=90, looseness=1.75] (4.center) to (3.center);
		\draw [style=bleue] (3.center) to (2.center);
		\draw [style=bleue, bend right=90, looseness=1.75] (2.center) to (1.center);
		\draw [style=bleue] (4.center) to (0);
		\draw [style=rouge] (9) to (10);
		\draw [style=bleue] (10) to (1.center);
		\draw [style=bleue] (0) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bouclevideUR-label.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=newerouge] (0) at (0, 0.5) {$U$};
		\node [style=none] (1) at (0.75, 0.5) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (-0.75, 0.5) {};
		\node [style=none] (5) at (1.875, -0.125) {$\vtype$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rouge, bend right=90, looseness=1.75] (4.center) to (3.center);
		\draw [style=rouge] (3.center) to (2.center);
		\draw [style=rouge, bend right=90, looseness=1.75] (2.center) to (1.center);
		\draw [style=rouge] (4.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bouclevideURnegneg-label.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=newerouge] (0) at (-2, 0.5) {$U$};
		\node [style=none] (1) at (2.75, 0.5) {};
		\node [style=none] (2) at (2.75, -0.75) {};
		\node [style=none] (3) at (-2.75, -0.75) {};
		\node [style=none] (4) at (-2.75, 0.5) {};
		\node [style=neg] (9) at (0, 0.5) {};
		\node [style=neg] (10) at (2, 0.5) {};
		\node [style=none] (11) at (3.875, -0.125) {$\vtype$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rouge, bend right=90, looseness=1.75] (4.center) to (3.center);
		\draw [style=rouge] (3.center) to (2.center);
		\draw [style=rouge, bend right=90, looseness=1.75] (2.center) to (1.center);
		\draw [style=rouge] (4.center) to (0);
		\draw [style=bleue] (9) to (10);
		\draw [style=rouge] (10) to (1.center);
		\draw [style=rouge] (0) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bouclevidebsBRnnRBbs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (3, -1.5) {};
		\node [style=none] (2) at (-3, -1.5) {};
		\node [style=none] (14) at (-0.5, 1.5) {};
		\node [style=bs] (15) at (-1.75, 0.5) {};
		\node [style=none] (16) at (-3, -0.5) {};
		\node [style=none] (17) at (-0.5, -0.5) {};
		\node [style=neg] (19) at (0, 1.5) {};
		\node [style=neg] (20) at (0, -0.5) {};
		\node [style=none] (21) at (0.5, -0.5) {};
		\node [style=bs] (22) at (1.75, 0.5) {};
		\node [style=none] (23) at (3, 1.5) {};
		\node [style=none] (24) at (0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (2.center) to (1.center);
		\draw [style=bleue, in=180, out=52, looseness=0.81] (15) to (14.center);
		\draw [style=rouge, in=180, out=-52, looseness=0.81] (15) to (17.center);
		\draw [style=bleue] (14.center) to (19);
		\draw [style=rouge] (17.center) to (20);
		\draw [style=noire, in=-128, out=0, looseness=0.81] (16.center) to (15);
		\draw [style=bleue, in=0, out=-128, looseness=0.81] (22) to (21.center);
		\draw [style=rouge, in=0, out=128, looseness=0.81] (22) to (24.center);
		\draw [style=noire, in=52, out=180, looseness=0.81] (23.center) to (22);
		\draw [style=rouge] (19) to (24.center);
		\draw [style=bleue] (20) to (21.center);
		\draw [style=new, bend right=90, looseness=1.50] (16.center) to (2.center);
		\draw [style=new, bend right=90, looseness=1.50] (1.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bouclevidebsRBbs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=bs] (2) at (-1.25, 0) {};
		\node [style=none] (3) at (-2.5, 1) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (-2.5, -2) {};
		\node [style=bs] (6) at (1.25, 0) {};
		\node [style=none] (7) at (0, 1) {};
		\node [style=none] (8) at (2.5, -2) {};
		\node [style=none] (9) at (2.5, 1) {};
		\node [style=none] (10) at (2.5, 1) {};
		\node [style=none] (11) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire, bend left=90, looseness=1.50] (5.center) to (3.center);
		\draw [style=noire, in=128, out=0, looseness=0.81] (0.center) to (2);
		\draw [style=bleue, in=180, out=-52, looseness=0.81] (2) to (1.center);
		\draw [style=rouge, in=180, out=52, looseness=0.81] (2) to (4.center);
		\draw [style=noire, bend right=90, looseness=1.50] (8.center) to (10.center);
		\draw [style=noire, in=52, out=180, looseness=0.81] (9.center) to (6);
		\draw [style=bleue, in=0, out=-128, looseness=0.81] (6) to (11.center);
		\draw [style=rouge, in=0, out=128, looseness=0.81] (6) to (7.center);
		\draw (5.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bouclevidecentree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.625) {};
		\node [style=none] (1) at (0.5, -0.625) {};
		\node [style=none] (2) at (-0.5, -0.625) {};
		\node [style=none] (3) at (-0.5, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [bend right=90, looseness=1.75] (1.center) to (0.center);
		\draw (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bouclevideneg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0.5, -0.75) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=neg] (4) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, bend right=90, looseness=1.75] (3.center) to (2.center);
		\draw [style=new] (2.center) to (1.center);
		\draw [style=new, bend right=90, looseness=1.75] (1.center) to (0.center);
		\draw [style=noire] (3.center) to (4);
		\draw [style=noire] (4) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bouclevidenegUBneg-label.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=newebleu] (0) at (0, 0.5) {$U$};
		\node [style=none] (1) at (2.75, 0.5) {};
		\node [style=none] (2) at (2.75, -0.75) {};
		\node [style=none] (3) at (-2.75, -0.75) {};
		\node [style=none] (4) at (-2.75, 0.5) {};
		\node [style=neg] (9) at (2, 0.5) {};
		\node [style=neg] (10) at (-1.925, 0.5) {};
		\node [style=none] (11) at (3.875, -0.125) {$\vtype$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rouge, bend right=90, looseness=1.75] (4.center) to (3.center);
		\draw [style=rouge] (3.center) to (2.center);
		\draw [style=rouge, bend right=90, looseness=1.75] (2.center) to (1.center);
		\draw [style=rouge] (9) to (1.center);
		\draw [style=rouge] (4.center) to (10);
		\draw [style=bleue] (10) to (0);
		\draw [style=bleue] (0) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bouclevidenegbsRBbs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (3, -1.5) {};
		\node [style=none] (2) at (-3, -1.5) {};
		\node [style=none] (3) at (-3, 1.5) {};
		\node [style=neg] (4) at (-2.5, 1.5) {};
		\node [style=bs] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (-2, 1.5) {};
		\node [style=bs] (10) at (1.75, 0.5) {};
		\node [style=none] (11) at (0.5, 1.5) {};
		\node [style=none] (13) at (3, 1.5) {};
		\node [style=none] (14) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, bend left=270, looseness=1.50] (3.center) to (2.center);
		\draw [style=new] (2.center) to (1.center);
		\draw [style=noire] (3.center) to (4);
		\draw [style=bleue, in=0, out=-128, looseness=0.81] (10) to (14.center);
		\draw [style=rouge, in=0, out=128, looseness=0.81] (10) to (11.center);
		\draw [style=noire, in=128, out=0, looseness=0.81] (8.center) to (7);
		\draw [style=bleue, in=180, out=-52, looseness=0.81] (7) to (14.center);
		\draw [style=rouge, in=180, out=52, looseness=0.81] (7) to (11.center);
		\draw [style=noire, in=52, out=180, looseness=0.81] (13.center) to (10);
		\draw (4) to (8.center);
		\draw [style=new, bend right=90, looseness=1.50] (1.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bouclevidenegnegBRB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.625) {};
		\node [style=none] (1) at (1.25, -0.625) {};
		\node [style=none] (2) at (-1.25, -0.625) {};
		\node [style=none] (3) at (-1.25, 0.625) {};
		\node [style=none] (4) at (2.375, 0) {$\htype$};
		\node [style=neg] (5) at (-0.75, 0.625) {};
		\node [style=neg] (6) at (0.75, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bleue, bend right=90, looseness=1.75] (3.center) to (2.center);
		\draw [style=bleue, in=360, out=0, looseness=1.75] (1.center) to (0.center);
		\draw [style=bleue] (2.center) to (1.center);
		\draw [style=bleue] (3.center) to (5);
		\draw [style=bleue] (6) to (0.center);
		\draw [style=rouge] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bouclevidenegnegRBR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.625) {};
		\node [style=none] (1) at (1.25, -0.625) {};
		\node [style=none] (2) at (-1.25, -0.625) {};
		\node [style=none] (3) at (-1.25, 0.625) {};
		\node [style=none] (4) at (2.375, 0) {$\vtype$};
		\node [style=neg] (5) at (-0.75, 0.625) {};
		\node [style=neg] (6) at (0.75, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rouge, bend right=90, looseness=1.75] (3.center) to (2.center);
		\draw [style=rouge] (2.center) to (1.center);
		\draw [style=rouge, in=360, out=0, looseness=1.75] (1.center) to (0.center);
		\draw [style=rouge] (3.center) to (5);
		\draw [style=rouge] (6) to (0.center);
		\draw [style=bleue] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bouclevidennRBbsNbsBR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=neg] (19) at (0, 1.5) {};
		\node [style=neg] (20) at (0, -0.5) {};
		\node [style=none] (25) at (5.5, 1.5) {};
		\node [style=bs] (26) at (4.25, 0.5) {};
		\node [style=none] (27) at (5.5, -0.5) {};
		\node [style=none] (30) at (0.5, -0.5) {};
		\node [style=none] (33) at (0.5, 1.5) {};
		\node [style=bs] (34) at (1.75, 0.5) {};
		\node [style=none] (35) at (-0.5, -0.5) {};
		\node [style=none] (36) at (-0.5, 1.5) {};
		\node [style=none] (37) at (-0.5, -1.5) {};
		\node [style=none] (38) at (-0.5, -2.5) {};
		\node [style=none] (39) at (5.5, -1.5) {};
		\node [style=none] (40) at (5.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire, in=-128, out=52, looseness=1.50] (34) to (26);
		\draw [style=bleue, in=-180, out=52, looseness=0.81] (26) to (25.center);
		\draw [style=rouge, in=-180, out=-52, looseness=0.81] (26) to (27.center);
		\draw [style=bleue, in=0, out=-128, looseness=0.81] (34) to (30.center);
		\draw [style=rouge, in=0, out=128, looseness=0.81] (34) to (33.center);
		\draw [style=rouge] (19) to (33.center);
		\draw [style=bleue] (20) to (30.center);
		\draw [style=rouge] (35.center) to (20);
		\draw [style=bleue] (36.center) to (19);
		\draw [style=rouge, bend left=270, looseness=1.50] (35.center) to (37.center);
		\draw [style=rouge] (37.center) to (39.center);
		\draw [style=rouge, bend left=90, looseness=1.50] (27.center) to (39.center);
		\draw [style=bleue, bend right=90, looseness=1.50] (36.center) to (38.center);
		\draw [style=bleue] (38.center) to (40.center);
		\draw [style=bleue, bend left=90, looseness=1.50] (25.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bouclevidennswapRB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (-1.25, 2) {};
		\node [style=none] (2) at (-1.25, 0) {};
		\node [style=none] (3) at (1.25, 0) {};
		\node [style=none] (4) at (1.25, 0) {};
		\node [style=none] (5) at (-1.25, 2) {};
		\node [style=none] (6) at (1.25, 2) {};
		\node [style=neg] (7) at (-1.75, 2) {};
		\node [style=neg] (10) at (-1.75, 0) {};
		\node [style=none] (11) at (2.15, -0.5) {$\vtype$};
		\node [style=none] (12) at (3.5, 0) {$\htype$};
		\node [style=none] (13) at (-2.25, -1) {};
		\node [style=none] (14) at (1.25, -1) {};
		\node [style=none] (15) at (1.25, -2) {};
		\node [style=none] (16) at (-2.25, -2) {};
		\node [style=none] (17) at (-2.25, 2) {};
		\node [style=none] (18) at (-2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rouge, in=0, out=180, looseness=0.75] (3.center) to (1.center);
		\draw [style=bleue, in=0, out=180, looseness=0.75] (6.center) to (0.center);
		\draw [style=rouge] (7) to (5.center);
		\draw [style=bleue] (10) to (2.center);
		\draw [style=rouge] (18.center) to (10);
		\draw [style=rouge, bend left=270, looseness=1.50] (18.center) to (13.center);
		\draw [style=rouge] (13.center) to (14.center);
		\draw [style=rouge, bend right=90, looseness=1.50] (14.center) to (4.center);
		\draw [style=bleue] (7) to (17.center);
		\draw [style=bleue, bend left=270, looseness=1.50] (17.center) to (16.center);
		\draw [style=bleue] (16.center) to (15.center);
		\draw [style=bleue, bend right=90, looseness=1.50] (15.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bs3pattessymmerge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (1.75, 0) {};
		\node [style=none] (11) at (-1.25, 1) {};
		\node [style=bs] (12) at (0, 0) {};
		\node [style=none] (14) at (-1.25, -1) {};
		\node [style=none] (16) at (-2.25, -1) {};
		\node [style=none] (17) at (-2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (16.center);
		\draw (11.center) to (17.center);
		\draw [style=noire] (10.center) to (12);
		\draw [in=0, out=128, looseness=0.81] (12) to (11.center);
		\draw [in=0, out=-128, looseness=0.81] (12) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bs3pattessymsplit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-1.75, 0) {};
		\node [style=none] (11) at (1.25, 1) {};
		\node [style=bs] (12) at (0, 0) {};
		\node [style=none] (14) at (1.25, -1) {};
		\node [style=none] (16) at (2.25, -1) {};
		\node [style=none] (17) at (2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (16.center);
		\draw (11.center) to (17.center);
		\draw [style=noire] (10.center) to (12);
		\draw [in=180, out=52, looseness=0.81] (12) to (11.center);
		\draw [in=180, out=-52, looseness=0.81] (12) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bsBRnegnegRBbs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=bs] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (-3, -1) {};
		\node [style=none] (4) at (-0.5, -1) {};
		\node [style=none] (5) at (-4, -1) {};
		\node [style=neg] (8) at (0, 1) {};
		\node [style=neg] (10) at (0, -1) {};
		\node [style=none] (12) at (0.5, -1) {};
		\node [style=bs] (13) at (1.75, 0) {};
		\node [style=none] (14) at (3, 1) {};
		\node [style=none] (15) at (0.5, 1) {};
		\node [style=none] (16) at (4, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (5.center) to (3.center);
		\draw [style=bleue, in=180, out=52, looseness=0.81] (2) to (1.center);
		\draw [style=rouge, in=180, out=-52, looseness=0.81] (2) to (4.center);
		\draw [style=bleue] (1.center) to (8);
		\draw [style=rouge] (4.center) to (10);
		\draw [style=noire, in=-128, out=0, looseness=0.81] (3.center) to (2);
		\draw [style=noire] (16.center) to (14.center);
		\draw [style=bleue, in=0, out=-128, looseness=0.81] (13) to (12.center);
		\draw [style=rouge, in=0, out=128, looseness=0.81] (13) to (15.center);
		\draw [style=noire, in=52, out=180, looseness=0.81] (14.center) to (13);
		\draw [style=rouge] (8) to (15.center);
		\draw [style=bleue] (10) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bsBwRNn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -1) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=bs] (2) at (-0.25, 0) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=none] (5) at (2.5, -1) {};
		\node [style=none] (6) at (-2.5, -1) {};
		\node [style=none] (7) at (-2.5, 1) {};
		\node [style=neg] (8) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (5.center) to (3.center);
		\draw [style=rouge] (4.center) to (6.center);
		\draw [style=bleue] (1.center) to (7.center);
		\draw [style=noire, in=-52, out=180, looseness=0.81] (0.center) to (2);
		\draw [style=bleue, in=0, out=128, looseness=0.81] (2) to (1.center);
		\draw [style=rouge, in=0, out=-128, looseness=0.81] (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bsNRwBnh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, -1) {};
		\node [style=bs] (2) at (-0.25, 0) {};
		\node [style=none] (3) at (-1.5, 1) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (-2.5, 1) {};
		\node [style=none] (8) at (2.75, -1) {};
		\node [style=neg] (10) at (1.5, 1) {};
		\node [style=none] (11) at (2.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (5.center) to (3.center);
		\draw [style=bleue, in=-180, out=-52, looseness=0.81] (2) to (1.center);
		\draw [style=rouge, in=-180, out=52, looseness=0.81] (2) to (4.center);
		\draw [style=bleue] (10) to (11.center);
		\draw [style=bleue] (1.center) to (8.center);
		\draw [style=bleue] (4.center) to (10);
		\draw [style=noire, in=128, out=0, looseness=0.81] (3.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bsNRwBnhnbnb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, -1) {};
		\node [style=bs] (2) at (-0.25, 0) {};
		\node [style=none] (3) at (-1.5, 1) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (-2.5, 1) {};
		\node [style=neg] (8) at (1.5, -1) {};
		\node [style=neg] (10) at (1.5, 1) {};
		\node [style=none] (11) at (4.25, 1) {};
		\node [style=neg] (12) at (3, -1) {};
		\node [style=none] (13) at (4.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (5.center) to (3.center);
		\draw [style=bleue, in=-180, out=-52, looseness=0.81] (2) to (1.center);
		\draw [style=rouge, in=-180, out=52, looseness=0.81] (2) to (4.center);
		\draw [style=bleue] (10) to (11.center);
		\draw [style=bleue] (1.center) to (8);
		\draw [style=bleue] (4.center) to (10);
		\draw [style=noire, in=128, out=0, looseness=0.81] (3.center) to (2);
		\draw [style=rouge] (8) to (12);
		\draw [style=bleue] (12) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bsNRwBnn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, -1) {};
		\node [style=bs] (2) at (-0.25, 0) {};
		\node [style=none] (3) at (-1.5, 1) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (-2.5, 1) {};
		\node [style=neg] (8) at (1.5, -1) {};
		\node [style=none] (9) at (2.75, -1) {};
		\node [style=neg] (11) at (1.5, 1) {};
		\node [style=none] (12) at (2.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (5.center) to (3.center);
		\draw [style=bleue, in=-180, out=-52, looseness=0.81] (2) to (1.center);
		\draw [style=rouge, in=-180, out=52, looseness=0.81] (2) to (4.center);
		\draw [style=rouge] (8) to (9.center);
		\draw [style=bleue] (1.center) to (8);
		\draw [style=noire, in=128, out=0, looseness=0.81] (3.center) to (2);
		\draw [style=rouge] (4.center) to (11);
		\draw [style=bleue] (11) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bsRBnnnnRBbs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=neg] (19) at (0.75, 1) {};
		\node [style=neg] (21) at (0.75, -1) {};
		\node [style=none] (22) at (3.75, 1) {};
		\node [style=none] (23) at (4.75, 1) {};
		\node [style=none] (24) at (1.25, -1) {};
		\node [style=bs] (25) at (2.5, 0) {};
		\node [style=none] (26) at (1.25, 1) {};
		\node [style=neg] (27) at (-0.75, 1) {};
		\node [style=neg] (28) at (-0.75, -1) {};
		\node [style=none] (29) at (-3.75, 1) {};
		\node [style=none] (30) at (-4.75, 1) {};
		\node [style=none] (31) at (-1.25, -1) {};
		\node [style=bs] (32) at (-2.5, 0) {};
		\node [style=none] (33) at (-1.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (23.center) to (22.center);
		\draw [style=bleue, in=0, out=-128, looseness=0.81] (25) to (24.center);
		\draw [style=rouge, in=0, out=128, looseness=0.81] (25) to (26.center);
		\draw [style=noire, in=52, out=180, looseness=0.81] (22.center) to (25);
		\draw [style=rouge] (19) to (26.center);
		\draw [style=bleue] (21) to (24.center);
		\draw [style=noire] (30.center) to (29.center);
		\draw [style=bleue, in=180, out=-52, looseness=0.81] (32) to (31.center);
		\draw [style=rouge, in=180, out=52, looseness=0.81] (32) to (33.center);
		\draw [style=noire, in=128, out=0, looseness=0.81] (29.center) to (32);
		\draw [style=rouge] (27) to (33.center);
		\draw [style=bleue] (28) to (31.center);
		\draw [style=bleue] (27) to (19);
		\draw [style=rouge] (28) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bsRNBwn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1) {};
		\node [style=none] (1) at (-1.5, -1) {};
		\node [style=bs] (2) at (-0.25, 0) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (-1.5, 1) {};
		\node [style=none] (5) at (2.5, 1) {};
		\node [style=none] (6) at (-2.5, 1) {};
		\node [style=none] (7) at (-2.5, -1) {};
		\node [style=neg] (8) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (5.center) to (3.center);
		\draw [style=rouge] (4.center) to (6.center);
		\draw [style=bleue] (1.center) to (7.center);
		\draw [style=noire, in=52, out=180, looseness=0.81] (0.center) to (2);
		\draw [style=bleue, in=0, out=-128, looseness=0.81] (2) to (1.center);
		\draw [style=rouge, in=0, out=128, looseness=0.81] (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bsUhUbbs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=newe] (0) at (0, 1) {$U$};
		\node [style=newe] (3) at (0, -1) {$U$};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=none] (7) at (3, -1) {};
		\node [style=bs] (8) at (1.75, 0) {};
		\node [style=none] (9) at (0.5, 1) {};
		\node [style=none] (10) at (3, 1) {};
		\node [style=none] (12) at (3.5, 1) {};
		\node [style=none] (13) at (3.5, -1) {};
		\node [style=none] (14) at (-3, -1) {};
		\node [style=none] (15) at (-0.5, -1) {};
		\node [style=bs] (16) at (-1.75, 0) {};
		\node [style=none] (17) at (-3, 1) {};
		\node [style=none] (18) at (-0.5, 1) {};
		\node [style=none] (19) at (-3.5, 1) {};
		\node [style=none] (22) at (-3.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (10.center) to (12.center);
		\draw [style=new] (7.center) to (13.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (7.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (10.center) to (6.center);
		\draw [style=new] (19.center) to (17.center);
		\draw [style=new] (22.center) to (14.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (15.center) to (17.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (18.center) to (14.center);
		\draw (18.center) to (9.center);
		\draw (15.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bsbigebre.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -2) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=bs] (2) at (-1.25, -1) {};
		\node [style=none] (3) at (-2.5, -2) {};
		\node [style=none] (4) at (0, -2) {};
		\node [style=none] (5) at (-3.5, -2) {};
		\node [style=none] (6) at (3.5, -2) {};
		\node [style=none] (7) at (0, -2) {};
		\node [style=bs] (8) at (1.25, -1) {};
		\node [style=none] (9) at (2.5, -2) {};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (11) at (2.5, -2) {};
		\node [style=none] (12) at (-3.5, 2) {};
		\node [style=none] (13) at (0, 2) {};
		\node [style=bs] (14) at (-1.25, 1) {};
		\node [style=none] (15) at (-2.5, 2) {};
		\node [style=none] (16) at (0, 0) {};
		\node [style=none] (17) at (-2.5, 2) {};
		\node [style=none] (18) at (3.5, 2) {};
		\node [style=none] (19) at (0, 2) {};
		\node [style=bs] (20) at (1.25, 1) {};
		\node [style=none] (21) at (2.5, 2) {};
		\node [style=none] (22) at (0, 0) {};
		\node [style=none] (23) at (2.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (5.center) to (3.center);
		\draw [style=noire, in=-128, out=0, looseness=0.81] (0.center) to (2);
		\draw [style=bleue, in=-150, out=45, looseness=0.50] (2) to (1.center);
		\draw [style=rouge, in=180, out=-52, looseness=0.81] (2) to (4.center);
		\draw [style=noire] (6.center) to (11.center);
		\draw [style=noire, in=-52, out=180, looseness=0.81] (9.center) to (8);
		\draw [style=bleue, in=-30, out=135, looseness=0.50] (8) to (10.center);
		\draw [style=rouge, in=0, out=-128, looseness=0.81] (8) to (7.center);
		\draw [style=noire] (12.center) to (17.center);
		\draw [style=noire, in=128, out=0, looseness=0.81] (15.center) to (14);
		\draw [style=bleue, in=150, out=-45, looseness=0.50] (14) to (16.center);
		\draw [style=rouge, in=180, out=52, looseness=0.81] (14) to (13.center);
		\draw [style=noire] (18.center) to (23.center);
		\draw [style=noire, in=52, out=180, looseness=0.81] (21.center) to (20);
		\draw [style=bleue, in=30, out=-135, looseness=0.50] (20) to (22.center);
		\draw [style=rouge, in=0, out=128, looseness=0.81] (20) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bsbsgateURsurgateUB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=newerouge] (0) at (3.5, 1) {$U$};
		\node [style=none] (1) at (5, 1) {};
		\node [style=newebleu] (3) at (3.5, -1) {$U$};
		\node [style=none] (4) at (5, -1) {};
		\node [style=none] (7) at (-2.5, -1) {};
		\node [style=bs] (8) at (-1.25, 0) {};
		\node [style=none] (9) at (-2.5, 1) {};
		\node [style=none] (10) at (-3.5, 1) {};
		\node [style=none] (11) at (-3.5, -1) {};
		\node [style=none] (12) at (0, 1) {};
		\node [style=none] (13) at (2.5, -1) {};
		\node [style=none] (16) at (2.5, 1) {};
		\node [style=bs] (17) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rouge] (9.center) to (10.center);
		\draw [style=bleue] (7.center) to (11.center);
		\draw [style=bleue, in=0, out=-128, looseness=0.81] (8) to (7.center);
		\draw [style=rouge, in=0, out=128, looseness=0.81] (8) to (9.center);
		\draw [style=noire, in=128, out=0, looseness=0.81] (12.center) to (17);
		\draw [style=bleue, in=180, out=-52, looseness=0.81] (17) to (13.center);
		\draw [style=rouge, in=180, out=52, looseness=0.81] (17) to (16.center);
		\draw [style=noire, in=52, out=180, looseness=0.81] (12.center) to (8);
		\draw [style=rouge] (1.center) to (16.center);
		\draw [style=bleue] (4.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bswBNRnh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 1) {};
		\node [style=bs] (2) at (-0.25, 0) {};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (-2.5, -1) {};
		\node [style=neg] (8) at (1.5, 1) {};
		\node [style=none] (9) at (2.75, 1) {};
		\node [style=none] (11) at (2.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (5.center) to (3.center);
		\draw [style=bleue, in=180, out=52, looseness=0.81] (2) to (1.center);
		\draw [style=rouge, in=180, out=-52, looseness=0.81] (2) to (4.center);
		\draw [style=rouge] (8) to (9.center);
		\draw [style=bleue] (1.center) to (8);
		\draw [style=noire, in=-128, out=0, looseness=0.81] (3.center) to (2);
		\draw [style=rouge] (4.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bswBNRnhnbnb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 1) {};
		\node [style=bs] (2) at (-0.25, 0) {};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (-2.5, -1) {};
		\node [style=neg] (8) at (1.5, 1) {};
		\node [style=none] (9) at (4.25, 1) {};
		\node [style=neg] (11) at (1.5, -1) {};
		\node [style=neg] (12) at (3, -1) {};
		\node [style=none] (13) at (4.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (5.center) to (3.center);
		\draw [style=bleue, in=180, out=52, looseness=0.81] (2) to (1.center);
		\draw [style=rouge, in=180, out=-52, looseness=0.81] (2) to (4.center);
		\draw [style=rouge] (8) to (9.center);
		\draw [style=bleue] (1.center) to (8);
		\draw [style=noire, in=-128, out=0, looseness=0.81] (3.center) to (2);
		\draw [style=rouge] (4.center) to (11);
		\draw [style=bleue] (11) to (12);
		\draw [style=rouge] (12) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bswBNRnnx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-3.5, -1) {};
		\node [style=none] (5) at (-4.5, -1) {};
		\node [style=none] (8) at (3.5, 1) {};
		\node [style=none] (9) at (2.5, -1) {};
		\node [style=none] (10) at (2.5, 1) {};
		\node [style=none] (12) at (3.5, -1) {};
		\node [style=none] (14) at (-1, 1) {};
		\node [style=bs] (15) at (-2.25, 0) {};
		\node [style=none] (16) at (0, -1) {};
		\node [style=none] (17) at (-1, -1) {};
		\node [style=none] (18) at (0, 1) {};
		\node [style=neg] (19) at (-0.5, 1) {};
		\node [style=neg] (21) at (-0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (5.center) to (3.center);
		\draw [style=bleue] (10.center) to (8.center);
		\draw [style=rouge] (9.center) to (12.center);
		\draw [style=bleue, in=-180, out=52, looseness=0.81] (15) to (14.center);
		\draw [style=rouge, in=-180, out=-52, looseness=0.81] (15) to (17.center);
		\draw [style=bleue] (14.center) to (19);
		\draw [style=rouge] (17.center) to (21);
		\draw [style=noire, in=-128, out=0, looseness=0.81] (3.center) to (15);
		\draw [style=bleue, in=0, out=180, looseness=0.75] (10.center) to (16.center);
		\draw [style=rouge] (19) to (18.center);
		\draw [style=bleue] (21) to (16.center);
		\draw [style=rouge, in=0, out=180, looseness=0.75] (9.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bsxNBBN-label.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2.5, -1) {};
		\node [style=bs] (3) at (-1.25, 0) {};
		\node [style=none] (5) at (-2.5, 1) {};
		\node [style=none] (7) at (-3.5, 1) {};
		\node [style=none] (8) at (-3.5, -1) {};
		\node [style=none] (10) at (0, -1) {};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (14) at (2.5, -1) {};
		\node [style=none] (16) at (2.5, 1) {};
		\node [style=none] (18) at (3.5, 1) {};
		\node [style=none] (19) at (3.5, -1) {};
		\node [style=none] (20) at (-3, -0.55) {\footnotesize$\htype$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (5.center) to (7.center);
		\draw [style=bleue] (2.center) to (8.center);
		\draw [style=bleue, in=0, out=-128, looseness=0.81] (3) to (2.center);
		\draw [style=noire, in=0, out=128, looseness=0.81] (3) to (5.center);
		\draw [style=bleue, in=0, out=-180, looseness=0.75] (16.center) to (10.center);
		\draw [style=bleue] (16.center) to (18.center);
		\draw [style=noire] (14.center) to (19.center);
		\draw [style=noire, in=52, out=180, looseness=0.81] (11.center) to (3);
		\draw [style=bleue, in=-52, out=180, looseness=0.81] (10.center) to (3);
		\draw [style=noire, in=0, out=-180, looseness=0.75] (14.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cgateU.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=newe] (0) at (0, 0) {$U$};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (-1.5, 0.525) {\footnotesize $a$};
	%	\node [style=none] (4) at (1.5, 0.525) {\footnotesize $a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cgatew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=newe] (0) at (0, 0) {$w$};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (-1.5, 0.525) {\footnotesize $a$};
	%	\node [style=none] (4) at (1.5, 0.525) {\footnotesize $a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4.25, 1.25) {};
		\node [style=none] (5) at (6.75, 1.25) {};
		\node [style=none] (6) at (-4.25, 0) {};
		\node [style=none] (7) at (6.75, 0) {};
		\node [style=token] (10) at (-3, 1.25) {};
		\node [style=boite2] (13) at (-1.5, 0) {$V$};  
		\node [style=none] (14) at (-5.25, 1.25) {};
		\node [style=none] (15) at (-5.25, 1.25) {$\frac{\ket 0 +\ket 1}{\sqrt 2}$};
		\node [style=none] (16) at (-5.25, 0) {$\ket 0$};
		\node [style=none] (19) at (-4.25, -1.25) {};
		\node [style=none] (20) at (6.75, -1.25) {};
		\node [style=boite2] (21) at (1.25, 0) {$U$};
		\node [style=none] (22) at (-5.25, -1.25) {$\ket 0$};
		\node [style=none] (23) at (-3.125, 0.125) {};
		\node [style=none] (25) at (-2.875, 0.125) {};
		\node [style=none] (26) at (-3.125, -0.125) {};
		\node [style=none] (27) at (-2.875, -0.125) {};
		\node [style=none] (28) at (-3.125, -1.125) {};
		\node [style=none] (29) at (-2.875, -1.125) {};
		\node [style=none] (30) at (-3.125, -1.375) {};
		\node [style=none] (31) at (-2.875, -1.375) {};
		\node [style=none] (33) at (-3, -1.25) {};
		\node [style=token] (34) at (-0.125, 1.25) {};
		\node [style=none] (35) at (-0.25, 0.125) {};
		\node [style=none] (36) at (0, 0.125) {};
		\node [style=none] (37) at (-0.25, -0.125) {};
		\node [style=none] (38) at (0, -0.125) {};
		\node [style=none] (39) at (-0.25, -1.125) {};
		\node [style=none] (40) at (0, -1.125) {};
		\node [style=none] (41) at (-0.25, -1.375) {};
		\node [style=none] (42) at (0, -1.375) {};
		\node [style=none] (43) at (-0.125, -1.25) {};
		\node [style=token] (44) at (2.625, 1.25) {};
		\node [style=boite2] (46) at (4.125, -1.25) {$V$};
		\node [style=none] (47) at (2.5, 0.125) {};
		\node [style=none] (48) at (2.75, 0.125) {};
		\node [style=none] (49) at (2.5, -0.125) {};
		\node [style=none] (50) at (2.75, -0.125) {};
		\node [style=none] (51) at (2.5, -1.125) {};
		\node [style=none] (52) at (2.75, -1.125) {};
		\node [style=none] (53) at (2.5, -1.375) {};
		\node [style=none] (54) at (2.75, -1.375) {};
		\node [style=none] (55) at (2.625, -1.25) {};
		\node [style=token] (56) at (5.5, 1.25) {};
		\node [style=none] (57) at (5.375, 0.125) {};
		\node [style=none] (58) at (5.625, 0.125) {};
		\node [style=none] (59) at (5.375, -0.125) {};
		\node [style=none] (60) at (5.625, -0.125) {};
		\node [style=none] (61) at (5.375, -1.125) {};
		\node [style=none] (62) at (5.625, -1.125) {};
		\node [style=none] (63) at (5.375, -1.375) {};
		\node [style=none] (64) at (5.625, -1.375) {};
		\node [style=none] (65) at (5.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (19.center) to (20.center);
		\draw (23.center) to (27.center);
		\draw (26.center) to (25.center);
		\draw (28.center) to (31.center);
		\draw (30.center) to (29.center);
		\draw (10) to (33.center);
		\draw (35.center) to (38.center);
		\draw (37.center) to (36.center);
		\draw (39.center) to (42.center);
		\draw (41.center) to (40.center);
		\draw (34) to (43.center);
		\draw (47.center) to (50.center);
		\draw (49.center) to (48.center);
		\draw (51.center) to (54.center);
		\draw (53.center) to (52.center);
		\draw (44) to (55.center);
		\draw (57.center) to (60.center);
		\draw (59.center) to (58.center);
		\draw (61.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (56) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cneg-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cartouche] (0) at (-0.125, 0) {$\neg$};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (1.75, 0) {};
		\node [style=none] (3) at (-1.5, 0.5) {\footnotesize $a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (1.center) to (0);
		\draw [style=noire] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cneg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cartouche] (0) at (0, 0) {$\neg$};
		\node [style=none] (1) at (-2.25, 0) {};
		\node [style=none] (2) at (2.5, 0) {};
		\node [style=none] (3) at (-1.5, 0.5) {\footnotesize $a$};
		%\node [style=none] (4) at (1.75, 0.5) {\footnotesize $\neg a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (1.center) to (0);
		\draw [style=noire] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnegBR-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=neg] (0) at (0, 0) {};
		\node [style=none] (1) at (-2.25, 0) {};
		\node [style=none] (2) at (2.25, 0) {};
		%\node [style=none] (3) at (-1.5, 0.475) {\footnotesize $\vtype$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bleue] (1.center) to (0);
		\draw [style=rouge] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnegBR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=neg] (0) at (0, 0) {};
		\node [style=none] (1) at (-2.25, 0) {};
		\node [style=none] (2) at (2.25, 0) {};
		\node [style=none] (3) at (-1.5, 0.575) {\footnotesize $\htype$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bleue] (1.center) to (0);
		\draw [style=rouge] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnegRB-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=neg] (0) at (0, 0) {};
		\node [style=none] (1) at (-2.25, 0) {};
		\node [style=none] (2) at (2.25, 0) {};
		%\node [style=none] (3) at (-1.5, 0.55) {\footnotesize $\htype$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rouge] (1.center) to (0);
		\draw [style=bleue] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnegRB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=neg] (0) at (0, 0) {};
		\node [style=none] (1) at (-2.25, 0) {};
		\node [style=none] (2) at (2.25, 0) {};
		\node [style=none] (3) at (-1.5, 0.475) {\footnotesize $\vtype$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rouge] (1.center) to (0);
		\draw [style=bleue] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/composition-s-symmetrique.tikz <==
\begin{tikzpicture}[scale=0.25, yscale=0.85]%[scale=0.35, yscale=0.95]%[scale=0.25, yscale=0.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 3) {};
		\node [style=none] (1) at (-5.5, -2.75) {};
		\node [style=none] (2) at (-1.5, -2.75) {};
		\node [style=none] (3) at (-1.5, 3) {};
		\node [style=none] (4) at (-7, 1.75) {};
		\node [style=none] (8) at (-7, -1.5) {};
		\node [style=none] (9) at (-5.5, 1.75) {};
		\node [style=none] (12) at (-5.5, -1.5) {};
		\node [style=none] (13) at (-5.5, -1.5) {};
		\node [style=none] (14) at (1, 3) {};
		\node [style=none] (15) at (1, -2.75) {};
		\node [style=none] (16) at (5, -2.75) {};
		\node [style=none] (17) at (5, 3) {};
		\node [style=none] (18) at (-1.5, 1.75) {};
		\node [style=none] (23) at (-1.5, -1.5) {};
		\node [style=none] (24) at (5, 1.75) {};
		\node [style=none] (27) at (5, -1.5) {};
		\node [style=none] (30) at (6.5, 1.75) {};
		\node [style=none] (31) at (6.5, -1.5) {};
		\node [style=none] (33) at (1, 1.75) {};
		\node [style=none] (34) at (1, -1.5) {};
		\node [style=none] (38) at (-3.5, 0) {\footnotesize$D_1$};
		\node [style=none] (39) at (3, 0) {\footnotesize$D_2$};
		\node [style=dot] (43) at (6, -0.625) {};
		\node [style=dot] (44) at (6, 0.875) {};
		\node [style=dot] (45) at (6, 0.125) {};
		\node [style=dot] (46) at (-0.25, -0.625) {};
		\node [style=dot] (47) at (-0.25, 0.875) {};
		\node [style=dot] (48) at (-0.25, 0.125) {};
		\node [style=dot] (49) at (-6.25, -0.625) {};
		\node [style=dot] (50) at (-6.25, 0.875) {};
		\node [style=dot] (51) at (-6.25, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (0.center) to (3.center);
		\draw [style=new] (3.center) to (2.center);
		\draw [style=new] (2.center) to (1.center);
		\draw [style=new] (1.center) to (0.center);
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new] (8.center) to (13.center);
		\draw [style=new] (14.center) to (17.center);
		\draw [style=new] (17.center) to (16.center);
		\draw [style=new] (16.center) to (15.center);
		\draw [style=new] (15.center) to (14.center);
		\draw [style=new] (24.center) to (30.center);
		\draw [style=new] (27.center) to (31.center);
		\draw [style=new] (18.center) to (33.center);
		\draw [style=new] (23.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cswap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (-1.25, 1) {};
		\node [style=none] (6) at (1.25, 1) {};
		\node [style=none] (7) at (-2.25, 1) {};
		\node [style=none] (8) at (2.25, 1) {};
		\node [style=none] (9) at (2.25, -1) {};
		\node [style=none] (10) at (-2.25, -1) {};
		\node [style=none] (11) at (-1.5, 1.6) {\footnotesize $a$};
		\node [style=none] (12) at (-1.5, -0.225) {\footnotesize $b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (7.center) to (5.center);
		\draw [style=new] (10.center) to (2.center);
		\draw [style=new] (6.center) to (8.center);
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (6.center) to (2.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/defbsBBNN-s.tikz <==
\begin{tikzpicture}[xscale=0.714285]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bs] (2) at (1.25, -0.25) {};
		\node [style=none] (3) at (2.5, -1) {};
		\node [style=none] (5) at (3.5, -1) {};
		\node [style=none] (7) at (-3.5, -1) {};
		\node [style=none] (8) at (0, -1) {};
		\node [style=bs] (10) at (-1.25, -0.25) {};
		\node [style=none] (11) at (-2.5, -1) {};
		\node [style=none] (12) at (-1.25, 1) {};
		\node [style=none] (13) at (1.25, 1) {};
		\node [style=none] (14) at (-3.5, 1) {};
		\node [style=none] (15) at (3.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (5.center) to (3.center);
		\draw [style=noire] (7.center) to (11.center);
		\draw [style=rouge, in=-180, out=-52, looseness=0.81] (10) to (8.center);
		\draw [style=bleue] (14.center) to (12.center);
		\draw [style=bleue] (13.center) to (15.center);
		\draw [style=noire, in=-52, out=-180, looseness=0.81] (3.center) to (2);
		\draw [style=bleue, in=0, out=128, looseness=0.81] (2) to (12.center);
		\draw [style=rouge, in=0, out=-128, looseness=0.81] (2) to (8.center);
		\draw [style=noire, in=-128, out=0, looseness=0.81] (11.center) to (10);
		\draw [style=bleue, in=-180, out=52, looseness=0.81] (10) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/defbsNNBB-s.tikz <==
\begin{tikzpicture}[xscale=0.714285]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bs] (2) at (1.25, 0.25) {};
		\node [style=none] (3) at (2.5, 1) {};
		\node [style=none] (5) at (3.5, 1) {};
		\node [style=none] (7) at (-3.5, 1) {};
		\node [style=none] (8) at (0, 1) {};
		\node [style=bs] (10) at (-1.25, 0.25) {};
		\node [style=none] (11) at (-2.5, 1) {};
		\node [style=none] (12) at (-1.25, -1) {};
		\node [style=none] (13) at (1.25, -1) {};
		\node [style=none] (14) at (-3.5, -1) {};
		\node [style=none] (15) at (3.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (5.center) to (3.center);
		\draw [style=noire] (7.center) to (11.center);
		\draw [style=rouge, in=180, out=52, looseness=0.81] (10) to (8.center);
		\draw [style=bleue] (14.center) to (12.center);
		\draw [style=bleue] (13.center) to (15.center);
		\draw [style=noire, in=52, out=180, looseness=0.81] (3.center) to (2);
		\draw [style=bleue, in=0, out=-128, looseness=0.81] (2) to (12.center);
		\draw [style=rouge, in=0, out=128, looseness=0.81] (2) to (8.center);
		\draw [style=noire, in=128, out=0, looseness=0.81] (11.center) to (10);
		\draw [style=bleue, in=180, out=-52, looseness=0.81] (10) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/defbsNNBBx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, -1) {};
		\node [style=bs] (2) at (0, 0.25) {};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=none] (4) at (-1.25, 1) {};
		\node [style=none] (7) at (-4.75, 1) {};
		\node [style=none] (8) at (-1.25, 1) {};
		\node [style=none] (9) at (-0.5, -1) {};
		\node [style=bs] (10) at (-2.5, 0.25) {};
		\node [style=none] (11) at (-3.75, 1) {};
		\node [style=none] (12) at (-2, -1) {};
		\node [style=none] (13) at (-0.5, -1) {};
		\node [style=none] (14) at (-4.75, -1) {};
		\node [style=none] (15) at (1.25, -1) {};
		\node [style=none] (18) at (1.25, -1) {};
		\node [style=none] (20) at (4.25, -1) {};
		\node [style=none] (21) at (1.25, 1) {};
		\node [style=none] (22) at (4.25, 1) {};
		\node [style=none] (24) at (5.25, 1) {};
		\node [style=none] (25) at (5.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bleue, in=0, out=-128, looseness=0.81] (2) to (1.center);
		\draw [style=rouge, in=0, out=128, looseness=0.81] (2) to (4.center);
		\draw [style=noire] (7.center) to (11.center);
		\draw [style=bleue, in=180, out=-52, looseness=0.81] (10) to (9.center);
		\draw [style=rouge, in=180, out=52, looseness=0.81] (10) to (8.center);
		\draw [style=bleue] (14.center) to (12.center);
		\draw [style=bleue] (13.center) to (15.center);
		\draw [style=rouge] (8.center) to (4.center);
		\draw [style=bleue] (22.center) to (24.center);
		\draw (20.center) to (25.center);
		\draw [in=0, out=180] (20.center) to (21.center);
		\draw [style=bleue, in=0, out=180] (22.center) to (18.center);
		\draw [style=noire, in=52, out=180, looseness=0.81] (3.center) to (2);
		\draw [style=noire, in=128, out=0, looseness=0.81] (11.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/defbsNRRN.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, -2) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=bs] (2) at (1, -1) {};
		\node [style=none] (3) at (2.25, -2) {};
		\node [style=none] (4) at (-0.25, -2) {};
		\node [style=none] (5) at (3.25, -2) {};
		\node [style=none] (6) at (-3.25, -2) {};
		\node [style=none] (7) at (3.25, 2) {};
		\node [style=bs] (8) at (-1, 1) {};
		\node [style=none] (9) at (-3.25, 2) {};
		\node [style=none] (10) at (-2.25, 2) {};
		\node [style=none] (11) at (0.25, 2) {};
		\node [style=none] (12) at (0, 0) {};
		\node [style=none] (13) at (-2.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (5.center) to (3.center);
		\draw [style=rouge] (4.center) to (6.center);
		\draw [style=noire, in=-52, out=180, looseness=0.81] (0.center) to (2);
		\draw [style=bleue, in=-45, out=128, looseness=0.75] (2) to (1.center);
		\draw [style=rouge, in=0, out=-128, looseness=0.81] (2) to (4.center);
		\draw [style=noire] (9.center) to (10.center);
		\draw [style=rouge] (11.center) to (7.center);
		\draw [style=noire, in=128, out=0, looseness=0.81] (13.center) to (8);
		\draw [style=bleue, in=135, out=-52, looseness=0.75] (8) to (12.center);
		\draw [style=rouge, in=180, out=52, looseness=0.81] (8) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/defbsRNNR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 2) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=bs] (2) at (1, 1) {};
		\node [style=none] (3) at (2.25, 2) {};
		\node [style=none] (4) at (-0.25, 2) {};
		\node [style=none] (5) at (3.25, 2) {};
		\node [style=none] (6) at (-3.25, 2) {};
		\node [style=none] (7) at (3.25, -2) {};
		\node [style=bs] (8) at (-1, -1) {};
		\node [style=none] (9) at (-3.25, -2) {};
		\node [style=none] (10) at (-2.25, -2) {};
		\node [style=none] (11) at (0.25, -2) {};
		\node [style=none] (12) at (0, 0) {};
		\node [style=none] (13) at (-2.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (5.center) to (3.center);
		\draw [style=rouge] (4.center) to (6.center);
		\draw [style=noire, in=52, out=180, looseness=0.81] (0.center) to (2);
		\draw [style=bleue, in=45, out=-128, looseness=0.75] (2) to (1.center);
		\draw [style=rouge, in=0, out=128, looseness=0.81] (2) to (4.center);
		\draw [style=noire] (9.center) to (10.center);
		\draw [style=rouge] (11.center) to (7.center);
		\draw [style=noire, in=-128, out=0, looseness=0.81] (13.center) to (8);
		\draw [style=bleue, in=-135, out=52, looseness=0.75] (8) to (12.center);
		\draw [style=rouge, in=180, out=-52, looseness=0.81] (8) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/defbsxNBBN.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (4.5, 3) {};
		\node [style=bs] (2) at (-2, 0) {};
		\node [style=none] (3) at (-4.25, 1) {};
		\node [style=none] (5) at (-4.25, 1) {};
		\node [style=none] (12) at (-4.25, -1) {};
		\node [style=bs] (13) at (2.25, 0) {};
		\node [style=none] (14) at (4.5, 1) {};
		\node [style=none] (16) at (4.5, 1) {};
		\node [style=none] (17) at (-4.25, -1) {};
		\node [style=none] (18) at (4.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (5.center) to (3.center);
		\draw [style=bleue, in=-180, out=-52, looseness=0.81] (2) to (1.center);
		\draw [style=noire, in=128, out=0, looseness=0.81] (3.center) to (2);
		\draw [style=noire] (16.center) to (14.center);
		\draw [style=bleue, in=0, out=-128, looseness=0.81] (13) to (12.center);
		\draw [style=noire, in=52, out=180, looseness=0.81] (14.center) to (13);
		\draw [style=bleue] (17.center) to (12.center);
		\draw [style=bleue] (1.center) to (18.center);
		\draw [style=rouge, bend left, looseness=0.75] (2) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diagGdbtildesuperpetpermsnpext.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.05, 2.75) {};
		\node [style=boite2] (2) at (-5.05, 2) {$C'_1$};
		\node [style=none] (4) at (-5.05, 1.25) {};
		\node [style=none] (5) at (-5.05, -1.25) {};
		\node [style=none] (6) at (-6.05, 2.75) {};
		\node [style=none] (7) at (-6.05, -2.75) {};
		\node [style=none] (8) at (-8.05, -2.75) {};
		\node [style=none] (12) at (-6.05, 2.25) {};
		\node [style=none] (14) at (-4.05, 2.25) {};
		\node [style=none] (15) at (-4.05, 1.75) {};
		\node [style=none] (16) at (-6.05, 1.75) {};
		\node [style=none] (20) at (-6.05, -1.75) {};
		\node [style=none] (21) at (-4.05, -1.75) {};
		\node [style=none] (22) at (-4.05, -2.25) {};
		\node [style=none] (23) at (-6.05, -2.25) {};
		\node [style=none] (30) at (-4.05, 2.75) {};
		\node [style=none] (31) at (-2.05, 2.75) {};
		\node [style=none] (32) at (-2.05, -2.75) {};
		\node [style=none] (33) at (-4.05, -2.75) {};
		\node [style=none] (36) at (-2.05, 2) {};
		\node [style=none] (37) at (-2.05, -2) {};
		\node [style=none] (38) at (-7.05, 0) {$s$};
		\node [style=none] (39) at (-3.05, 0) {$s^{-1}$};
		\node [style=none] (58) at (-5.9, 2.15) {};
		\node [style=none] (59) at (-5.9, 1.8) {};
		\node [style=none] (60) at (-4.2, 2.15) {};
		\node [style=none] (61) at (-4.2, 1.8) {};
		\node [style=none] (63) at (-5.9, -1.85) {};
		\node [style=none] (64) at (-5.9, -2.2) {};
		\node [style=none] (65) at (-4.2, -1.85) {};
		\node [style=none] (66) at (-4.2, -2.2) {};
		\node [style=none] (71) at (8.95, 2.75) {};
		\node [style=boite2] (73) at (5.5, 2) {${C'_1}^{-1}$};
		\node [style=none] (75) at (5.5, 1.25) {};
		\node [style=none] (76) at (5.5, -1.25) {};
		\node [style=none] (77) at (6.95, 2.75) {};
		\node [style=none] (78) at (6.95, -2.75) {};
		\node [style=none] (79) at (8.95, -2.75) {};
		\node [style=none] (83) at (6.95, 2.25) {};
		\node [style=none] (84) at (4.05, 2.25) {};
		\node [style=none] (85) at (4.05, 1.75) {};
		\node [style=none] (86) at (6.95, 1.75) {};
		\node [style=none] (87) at (6.95, -1.75) {};
		\node [style=none] (88) at (4.05, -1.75) {};
		\node [style=none] (89) at (4.05, -2.25) {};
		\node [style=none] (90) at (6.95, -2.25) {};
		\node [style=none] (91) at (4.05, 2.75) {};
		\node [style=none] (92) at (2.05, 2.75) {};
		\node [style=none] (93) at (2.05, -2.75) {};
		\node [style=none] (94) at (4.05, -2.75) {};
		\node [style=none] (97) at (2.05, 2) {};
		\node [style=none] (98) at (2.05, -2) {};
		\node [style=none] (99) at (7.95, 0) {$s^{-1}$};
		\node [style=none] (100) at (3.05, 0) {$s$};
		\node [style=none] (105) at (6.775, 2.15) {};
		\node [style=none] (106) at (6.775, 1.8) {};
		\node [style=none] (107) at (4.225, 2.15) {};
		\node [style=none] (108) at (4.225, 1.8) {};
		\node [style=none] (109) at (6.775, -1.85) {};
		\node [style=none] (110) at (6.775, -2.2) {};
		\node [style=none] (111) at (4.225, -1.85) {};
		\node [style=none] (112) at (4.225, -2.2) {};
		\node [style=newe] (117) at (0, 2) {$w_{\tau_1(0)}$};
		\node [style=newe] (118) at (0, -2) {$w_{\tau_1(n-1)}$};
		\node [style=none] (119) at (0, 1.25) {};
		\node [style=none] (120) at (0, -1.25) {};
		\node [style=snegpotentiel] (121) at (-8.675, -2) {};
		\node [style=snegpotentiel] (122) at (-8.675, 2) {};
		\node [style=none] (123) at (-8.05, 2) {};
		\node [style=none] (124) at (-8.05, -2) {};
		\node [style=none] (125) at (-8.675, 1.5) {};
		\node [style=none] (126) at (-8.675, -1.5) {};
		\node [style=none] (127) at (-9.3, 2) {};
		\node [style=none] (128) at (-9.3, -2) {};
		\node [style=snegpotentiel] (129) at (9.575, -2) {};
		\node [style=snegpotentiel] (130) at (9.575, 2) {};
		\node [style=none] (131) at (10.2, 2) {};
		\node [style=none] (132) at (10.2, -2) {};
		\node [style=none] (133) at (9.575, 1.5) {};
		\node [style=none] (134) at (9.575, -1.5) {};
		\node [style=none] (135) at (8.95, 2) {};
		\node [style=none] (136) at (8.95, -2) {};
		\node [style=boite2] (137) at (-5.05, -2) {$C'_{\changelargeur{r'}{1}}$};
		\node [style=boite2] (138) at (5.5, -2) {${C'_{\changelargeur{r'}{1}}}^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (4.center) to (5.center);
		\draw (0.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (0.center);
		\draw (12.center) to (14.center);
		\draw (16.center) to (15.center);
		\draw (20.center) to (21.center);
		\draw (23.center) to (22.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (33.center);
		\draw [densely dotted] (58.center) to (59.center);
		\draw [densely dotted] (60.center) to (61.center);
		\draw [densely dotted] (63.center) to (64.center);
		\draw [densely dotted] (65.center) to (66.center);
		\draw [style=pointilles] (75.center) to (76.center);
		\draw (71.center) to (77.center);
		\draw (77.center) to (78.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (71.center);
		\draw (83.center) to (84.center);
		\draw (86.center) to (85.center);
		\draw (87.center) to (88.center);
		\draw (90.center) to (89.center);
		\draw (94.center) to (93.center);
		\draw (93.center) to (92.center);
		\draw (92.center) to (91.center);
		\draw (91.center) to (94.center);
		\draw [densely dotted] (105.center) to (106.center);
		\draw [densely dotted] (107.center) to (108.center);
		\draw [densely dotted] (109.center) to (110.center);
		\draw [densely dotted] (111.center) to (112.center);
		\draw [style=pointilles] (119.center) to (120.center);
		\draw (36.center) to (117);
		\draw (117) to (97.center);
		\draw (37.center) to (118);
		\draw (118) to (98.center);
		\draw (122) to (123.center);
		\draw (121) to (124.center);
		\draw [style=pointilles] (125.center) to (126.center);
		\draw (127.center) to (122);
		\draw (128.center) to (121);
		\draw (130) to (131.center);
		\draw (129) to (132.center);
		\draw [style=pointilles] (133.center) to (134.center);
		\draw (135.center) to (130);
		\draw (136.center) to (129);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/escalierbs3pattesBB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (-4, 6.5) {};
		\node [style=bs] (30) at (-1.75, 6) {};
		\node [style=none] (32) at (2.5, 8) {};
		\node [style=bs] (38) at (1.75, 6) {};
		\node [style=none] (41) at (4, 6.5) {};
		\node [style=bs] (54) at (1.75, 2) {};
		\node [style=none] (55) at (4, 2.5) {};
		\node [style=none] (56) at (1.125, 1.375) {};
		\node [style=none] (57) at (-4, 4.5) {};
		\node [style=bs] (58) at (-1.75, 4) {};
		\node [style=none] (59) at (4, -6.5) {};
		\node [style=none] (61) at (-2.5, -8) {};
		\node [style=bs] (64) at (1.75, -2) {};
		\node [style=none] (65) at (4, -1.5) {};
		\node [style=none] (66) at (0.875, -1.675) {};
		\node [style=none] (69) at (0, 1.5) {};
		\node [style=none] (70) at (0, -2) {};
		\node [style=bs] (73) at (1.75, 4) {};
		\node [style=none] (74) at (4, 4.5) {};
		\node [style=none] (75) at (-4, 2.5) {};
		\node [style=bs] (76) at (-1.75, 2) {};
		\node [style=bs] (78) at (1.75, -6) {};
		\node [style=none] (79) at (-4, -3.5) {};
		\node [style=bs] (80) at (-1.75, -4) {};
		\node [style=bs] (81) at (1.75, -4) {};
		\node [style=none] (82) at (4, -3.5) {};
		\node [style=none] (83) at (-4, -5.5) {};
		\node [style=bs] (84) at (-1.75, -6) {};
		\node [style=none] (85) at (4, 8) {};
		\node [style=none] (86) at (-4, -8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire, in=157, out=0, looseness=0.81] (28.center) to (30);
		\draw [style=bleue, in=-180, out=-30, looseness=0.75] (30) to (32.center);
		\draw [style=bleue] (54) to (56.center);
		\draw [style=noire, in=23, out=-180, looseness=0.81] (55.center) to (54);
		\draw [style=rouge, bend left=23] (30) to (38);
		\draw [in=180, out=23] (38) to (41.center);
		\draw [style=noire, in=157, out=0, looseness=0.81] (57.center) to (58);
		\draw [style=bleue, in=-135, out=-30, looseness=0.75] (58) to (38);
		\draw [style=rouge, bend left=23] (58) to (73);
		\draw [style=rouge] (64) to (66.center);
		\draw [style=noire, in=23, out=180, looseness=0.81] (65.center) to (64);
		\draw [style=pointilles] (69.center) to (70.center);
		\draw [in=180, out=23] (73) to (74.center);
		\draw [style=noire, in=157, out=0, looseness=0.81] (75.center) to (76);
		\draw [style=bleue, in=-135, out=-30, looseness=0.75] (76) to (73);
		\draw [style=rouge, bend left=23] (76) to (54);
		\draw [style=noire, in=157, out=0, looseness=0.81] (79.center) to (80);
		\draw [style=bleue, in=-135, out=-30, looseness=0.75] (80) to (64);
		\draw [style=rouge, bend left=23] (80) to (81);
		\draw [in=180, out=23] (81) to (82.center);
		\draw [style=noire, in=157, out=0, looseness=0.81] (83.center) to (84);
		\draw [style=bleue, in=-135, out=-30, looseness=0.75] (84) to (81);
		\draw [style=rouge, bend left=23] (84) to (78);
		\draw [style=noire, in=-23, out=180, looseness=0.81] (59.center) to (78);
		\draw [style=bleue, in=0, out=-135, looseness=1.25] (78) to (61.center);
		\draw [style=bleue] (32.center) to (85.center);
		\draw [style=bleue] (86.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/escalierbs3pattesBRI.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (4, 5.75) {};
		\node [style=bs] (30) at (1.75, 6.25) {};
		\node [style=none] (32) at (-4, 7.25) {};
		\node [style=bs] (38) at (-1.75, 4.75) {};
		\node [style=none] (41) at (-4, 5.25) {};
		\node [style=bs] (54) at (-1.75, 1.75) {};
		\node [style=none] (55) at (-4, 2.25) {};
		\node [style=none] (56) at (-0.875, 1.375) {};
		\node [style=none] (57) at (4, 2.75) {};
		\node [style=bs] (58) at (1.75, 3.25) {};
		\node [style=none] (59) at (4, -6.75) {};
		\node [style=bs] (60) at (1.75, -6.25) {};
		\node [style=none] (61) at (-4, -7.25) {};
		\node [style=bs] (62) at (-1.75, -4.75) {};
		\node [style=none] (63) at (-4, -4.25) {};
		\node [style=bs] (64) at (-1.75, -1.75) {};
		\node [style=none] (65) at (-4, -1.25) {};
		\node [style=none] (66) at (-0.875, -1.375) {};
		\node [style=none] (67) at (4, -3.75) {};
		\node [style=bs] (68) at (1.75, -3.25) {};
		\node [style=none] (69) at (0, 1.75) {};
		\node [style=none] (70) at (0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire, in=-23, out=-180, looseness=0.81] (28.center) to (30);
		\draw [style=bleue, in=0, out=157, looseness=0.81] (30) to (32.center);
		\draw [style=bleue] (54) to (56.center);
		\draw [style=noire, in=157, out=0, looseness=0.81] (55.center) to (54);
		\draw [style=rouge] (30) to (38);
		\draw [in=0, out=157] (38) to (41.center);
		\draw [style=noire, in=-23, out=-180, looseness=0.81] (57.center) to (58);
		\draw [style=bleue] (58) to (38);
		\draw [style=rouge] (58) to (54);
		\draw [style=noire, in=-23, out=180, looseness=0.81] (59.center) to (60);
		\draw [style=rouge, in=0, out=-157, looseness=0.81] (60) to (61.center);
		\draw [style=rouge] (64) to (66.center);
		\draw [style=noire, in=157, out=0, looseness=0.81] (65.center) to (64);
		\draw [style=bleue] (60) to (62);
		\draw [in=0, out=157] (62) to (63.center);
		\draw [style=noire, in=-23, out=180, looseness=0.81] (67.center) to (68);
		\draw [style=rouge] (68) to (62);
		\draw [style=bleue] (68) to (64);
		\draw [style=pointilles] (69.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/escalierbs3pattesBRO.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (-4, 5.75) {};
		\node [style=bs] (30) at (-1.75, 6.25) {};
		\node [style=none] (32) at (4, 7.25) {};
		\node [style=bs] (38) at (1.75, 4.75) {};
		\node [style=none] (41) at (4, 5.25) {};
		\node [style=bs] (54) at (1.75, 1.75) {};
		\node [style=none] (55) at (4, 2.25) {};
		\node [style=none] (56) at (0.875, 1.375) {};
		\node [style=none] (57) at (-4, 2.75) {};
		\node [style=bs] (58) at (-1.75, 3.25) {};
		\node [style=none] (59) at (-4, -6.75) {};
		\node [style=bs] (60) at (-1.75, -6.25) {};
		\node [style=none] (61) at (4, -7.25) {};
		\node [style=bs] (62) at (1.75, -4.75) {};
		\node [style=none] (63) at (4, -4.25) {};
		\node [style=bs] (64) at (1.75, -1.75) {};
		\node [style=none] (65) at (4, -1.25) {};
		\node [style=none] (66) at (0.875, -1.375) {};
		\node [style=none] (67) at (-4, -3.75) {};
		\node [style=bs] (68) at (-1.75, -3.25) {};
		\node [style=none] (69) at (0, 1.75) {};
		\node [style=none] (70) at (0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire, in=-157, out=0, looseness=0.81] (28.center) to (30);
		\draw [style=bleue, in=180, out=23, looseness=0.81] (30) to (32.center);
		\draw [style=bleue] (54) to (56.center);
		\draw [style=noire, in=23, out=180, looseness=0.81] (55.center) to (54);
		\draw [style=rouge] (30) to (38);
		\draw [in=180, out=23] (38) to (41.center);
		\draw [style=noire, in=-157, out=0, looseness=0.81] (57.center) to (58);
		\draw [style=bleue] (58) to (38);
		\draw [style=rouge] (58) to (54);
		\draw [style=noire, in=-157, out=0, looseness=0.81] (59.center) to (60);
		\draw [style=rouge, in=180, out=-23, looseness=0.81] (60) to (61.center);
		\draw [style=rouge] (64) to (66.center);
		\draw [style=noire, in=23, out=180, looseness=0.81] (65.center) to (64);
		\draw [style=bleue] (60) to (62);
		\draw [in=180, out=23] (62) to (63.center);
		\draw [style=noire, in=-157, out=0, looseness=0.81] (67.center) to (68);
		\draw [style=rouge] (68) to (62);
		\draw [style=bleue] (68) to (64);
		\draw [style=pointilles] (69.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/escalierbs3pattesN.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (4.75, 7.25) {};
		\node [style=bs] (30) at (2.5, 6.75) {};
		\node [style=bs] (32) at (-2.5, -7.25) {};
		\node [style=bs] (38) at (-2.5, 6.75) {};
		\node [style=none] (41) at (-4.75, 7.25) {};
		\node [style=bs] (54) at (2.5, 2.25) {};
		\node [style=none] (55) at (4.75, 1.75) {};
		\node [style=none] (56) at (1.625, 1.875) {};
		\node [style=none] (57) at (4.75, 4.75) {};
		\node [style=bs] (58) at (2.5, 5.25) {};
		\node [style=none] (69) at (2.5, 1.5) {};
		\node [style=none] (70) at (2.5, -2) {};
		\node [style=none] (71) at (-4.75, -6.75) {};
		\node [style=bs] (74) at (2.5, -5.75) {};
		\node [style=none] (75) at (4.75, -6.25) {};
		\node [style=bs] (76) at (2.5, -2.75) {};
		\node [style=none] (77) at (4.75, -3.25) {};
		\node [style=none] (78) at (1.625, -2.375) {};
		\node [style=none] (79) at (-4.75, -3.75) {};
		\node [style=bs] (80) at (-2.5, -4.25) {};
		\node [style=none] (81) at (-2.5, 3) {};
		\node [style=none] (82) at (-2.5, -3.5) {};
		\node [style=bs] (84) at (-2.5, 3.75) {};
		\node [style=none] (85) at (-4.75, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire, in=23, out=-180, looseness=0.81] (28.center) to (30);
		\draw [style=bleue, in=-23, out=-157, looseness=0.81] (30) to (32);
		\draw [style=rouge] (54) to (56.center);
		\draw [style=noire, in=-23, out=-180, looseness=0.81] (55.center) to (54);
		\draw [style=rouge, in=23, out=157] (30) to (38);
		\draw [in=0, out=157] (38) to (41.center);
		\draw [style=noire, in=-23, out=180, looseness=0.81] (57.center) to (58);
		\draw [style=bleue] (58) to (38);
		\draw [style=pointilles] (69.center) to (70.center);
		\draw [style=bleue] (76) to (78.center);
		\draw [style=noire, in=-23, out=180, looseness=0.81] (77.center) to (76);
		\draw [in=180, out=-23] (74) to (75.center);
		\draw [style=noire, in=157, out=0, looseness=0.81] (79.center) to (80);
		\draw [style=bleue] (80) to (74);
		\draw [style=rouge] (80) to (76);
		\draw [style=noire, in=157, out=0, looseness=0.81] (71.center) to (32);
		\draw [style=rouge] (32) to (74);
		\draw [style=pointilles] (81.center) to (82.center);
		\draw [in=0, out=157] (84) to (85.center);
		\draw [style=rouge] (58) to (84);
		\draw [style=bleue] (84) to (54);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/escalierbs3pattesRR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (-4, 6.75) {};
		\node [style=bs] (30) at (-1.75, 6.25) {};
		\node [style=none] (32) at (4, 7.25) {};
		\node [style=bs] (38) at (1.75, 4.75) {};
		\node [style=none] (41) at (4, 4.25) {};
		\node [style=bs] (54) at (1.75, 1.75) {};
		\node [style=none] (55) at (4, 1.25) {};
		\node [style=none] (56) at (0.875, 1.375) {};
		\node [style=none] (57) at (-4, 3.75) {};
		\node [style=bs] (58) at (-1.75, 3.25) {};
		\node [style=none] (59) at (4, -6.75) {};
		\node [style=bs] (60) at (1.75, -6.25) {};
		\node [style=none] (61) at (-4, -7.25) {};
		\node [style=bs] (62) at (-1.75, -4.75) {};
		\node [style=none] (63) at (-4, -4.25) {};
		\node [style=bs] (64) at (-1.75, -1.75) {};
		\node [style=none] (65) at (-4, -1.25) {};
		\node [style=none] (66) at (-0.875, -1.375) {};
		\node [style=none] (67) at (4, -3.75) {};
		\node [style=bs] (68) at (1.75, -3.25) {};
		\node [style=none] (69) at (0, 1.75) {};
		\node [style=none] (70) at (0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire, in=157, out=0, looseness=0.81] (28.center) to (30);
		\draw [style=rouge, in=180, out=23, looseness=0.81] (30) to (32.center);
		\draw [style=rouge] (54) to (56.center);
		\draw [style=noire, in=-23, out=180, looseness=0.81] (55.center) to (54);
		\draw [style=bleue] (30) to (38);
		\draw [in=-180, out=-23] (38) to (41.center);
		\draw [style=noire, in=157, out=0, looseness=0.81] (57.center) to (58);
		\draw [style=rouge] (58) to (38);
		\draw [style=bleue] (58) to (54);
		\draw [style=noire, in=-23, out=180, looseness=0.81] (59.center) to (60);
		\draw [style=rouge, in=0, out=-157, looseness=0.81] (60) to (61.center);
		\draw [style=rouge] (64) to (66.center);
		\draw [style=noire, in=157, out=0, looseness=0.81] (65.center) to (64);
		\draw [style=bleue] (60) to (62);
		\draw [in=0, out=157] (62) to (63.center);
		\draw [style=noire, in=-23, out=180, looseness=0.81] (67.center) to (68);
		\draw [style=rouge] (68) to (62);
		\draw [style=bleue] (68) to (64);
		\draw [style=pointilles] (69.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/escalierbsbleu-label-abrege.tikz <==
\begin{tikzpicture}[xscale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (-7.5, -3) {};
		\node [style=bs] (32) at (-6.25, -2) {};
		\node [style=none] (34) at (-7.5, -1) {};
		\node [style=none] (36) at (-8.5, -1) {};
		\node [style=none] (37) at (-8.5, -3) {};
		\node [style=none] (38) at (-5, -3) {};
		\node [style=none] (39) at (-5, -1) {};
		\node [style=none] (42) at (-2.5, -3) {};
		\node [style=none] (45) at (-2.5, -1) {};
		\node [style=none] (52) at (2.5, 1) {};
		\node [style=bs] (53) at (3.75, 2) {};
		\node [style=none] (54) at (2.5, 3) {};
		\node [style=none] (55) at (5, 1) {};
		\node [style=none] (56) at (5, 3) {};
		\node [style=none] (57) at (7.5, 1) {};
		\node [style=none] (58) at (7.5, 3) {};
		\node [style=none] (59) at (-2.25, -0.9) {};
		\node [style=none] (60) at (2.25, 0.9) {};
		\node [style=none] (61) at (8.5, 3) {};
		\node [style=none] (62) at (8.5, 1) {};
		\node [style=none] (64) at (-8.5, 3) {};
		\node [style=none] (66) at (8.5, -3) {};
		\node [style=none] (67) at (-8, -2.5) {$\htype$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (34.center) to (36.center);
		\draw [style=bleue] (31.center) to (37.center);
		\draw [style=bleue, in=0, out=-128, looseness=0.81] (32) to (31.center);
		\draw [style=noire, in=0, out=128, looseness=0.81] (32) to (34.center);
		\draw [style=noire, in=0, out=-180, looseness=0.75] (42.center) to (39.center);
		\draw [style=noire, in=52, out=-180, looseness=0.81] (39.center) to (32);
		\draw [style=bleue, in=-52, out=-180, looseness=0.81] (38.center) to (32);
		\draw [style=bleue, in=0, out=-128, looseness=0.81] (53) to (52.center);
		\draw [style=noire, in=0, out=128, looseness=0.81] (53) to (54.center);
		\draw [style=bleue, in=0, out=-180, looseness=0.75] (58.center) to (55.center);
		\draw [style=noire, in=0, out=-180, looseness=0.75] (57.center) to (56.center);
		\draw [style=noire, in=52, out=-180, looseness=0.81] (56.center) to (53);
		\draw [style=bleue, in=-52, out=-180, looseness=0.81] (55.center) to (53);
		\draw [style=pointilles, draw=bleu] (59.center) to (60.center);
		\draw [style=noire] (57.center) to (62.center);
		\draw [style=bleue] (58.center) to (61.center);
		\draw [style=noire] (42.center) to (66.center);
		\draw [style=noire] (64.center) to (54.center);
		\draw [style=bleue, in=0, out=-180, looseness=0.75] (45.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/escalierbsnegpotentiels.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bs] (0) at (3.25, 6.25) {};
		\node [style=negpotentiel] (1) at (0, 5.5) {};
		\node [style=none] (3) at (4.75, 6.25) {};
		\node [style=bs] (4) at (-3.25, 4.75) {};
		\node [style=bs] (5) at (3.25, 3.25) {};
		\node [style=bs] (6) at (-3.25, 1.75) {};
		\node [style=negpotentiel] (7) at (0, 4) {};
		\node [style=negpotentiel] (8) at (0, 2.5) {};
		\node [style=none] (9) at (5, 3.25) {};
		\node [style=none] (10) at (-4.75, 4.75) {};
		\node [style=none] (11) at (-4.75, 1.75) {};
		\node [style=none] (12) at (0, 1.75) {};
		\node [style=none] (13) at (0, -1.75) {};
		\node [style=bs] (14) at (-3.25, -6.25) {};
		\node [style=negpotentiel] (15) at (0, -5.5) {};
		\node [style=none] (17) at (-4.75, -6.25) {};
		\node [style=bs] (18) at (3.25, -4.75) {};
		\node [style=bs] (19) at (-3.25, -3.25) {};
		\node [style=bs] (20) at (3.25, -1.75) {};
		\node [style=negpotentiel] (21) at (0, -4) {};
		\node [style=negpotentiel] (22) at (0, -2.5) {};
		\node [style=none] (23) at (-4.75, -3.25) {};
		\node [style=none] (24) at (4.75, -4.75) {};
		\node [style=none] (25) at (4.75, -1.75) {};
		\node [style=none] (26) at (-0.875, 1.375) {};
		\node [style=none] (27) at (0.875, -1.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (3.center);
		\draw (1) to (4);
		\draw (4) to (7);
		\draw (7) to (5);
		\draw (5) to (8);
		\draw (8) to (6);
		\draw (5) to (9.center);
		\draw (10.center) to (4);
		\draw (11.center) to (6);
		\draw [style=pointilles] (12.center) to (13.center);
		\draw (14) to (15);
		\draw (14) to (17.center);
		\draw (15) to (18);
		\draw (18) to (21);
		\draw (21) to (19);
		\draw (19) to (22);
		\draw (22) to (20);
		\draw (19) to (23.center);
		\draw (24.center) to (18);
		\draw (25.center) to (20);
		\draw (6) to (26.center);
		\draw (27.center) to (20);
		\draw [in=150, out=-30, looseness=0.50] (14) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/escalierbsnegpotentielsI.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bs] (0) at (1.75, 5.5) {};
		\node [style=negpotentiel] (1) at (0, 4.75) {};
		\node [style=none] (2) at (-3.25, 6.25) {};
		\node [style=none] (3) at (3.25, 5.5) {};
		\node [style=bs] (4) at (-1.75, 4) {};
		\node [style=bs] (5) at (1.75, 2.5) {};
		\node [style=bs] (6) at (-1.75, 1) {};
		\node [style=negpotentiel] (7) at (0, 3.25) {};
		\node [style=negpotentiel] (8) at (0, 1.75) {};
		\node [style=none] (9) at (3.5, 2.5) {};
		\node [style=none] (10) at (-3.25, 4) {};
		\node [style=none] (11) at (-3.25, 1) {};
		\node [style=none] (12) at (0, 1) {};
		\node [style=none] (13) at (0, -2.5) {};
		\node [style=bs] (14) at (1.75, -5.5) {};
		\node [style=none] (16) at (-3.25, -6.25) {};
		\node [style=none] (17) at (3.25, -5.5) {};
		\node [style=bs] (19) at (-1.75, -4) {};
		\node [style=bs] (20) at (1.75, -2.5) {};
		\node [style=negpotentiel] (21) at (0, -4.75) {};
		\node [style=negpotentiel] (22) at (0, -3.25) {};
		\node [style=none] (23) at (-3.25, -4) {};
		\node [style=none] (25) at (3.25, -2.5) {};
		\node [style=none] (26) at (-0.875, 0.625) {};
		\node [style=none] (27) at (0.875, -2.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=150, out=0] (2.center) to (0);
		\draw (0) to (1);
		\draw (0) to (3.center);
		\draw (1) to (4);
		\draw (4) to (7);
		\draw (7) to (5);
		\draw (5) to (8);
		\draw (8) to (6);
		\draw (5) to (9.center);
		\draw (10.center) to (4);
		\draw (11.center) to (6);
		\draw [style=pointilles] (12.center) to (13.center);
		\draw [in=-150, out=0] (16.center) to (14);
		\draw (14) to (17.center);
		\draw (21) to (19);
		\draw (19) to (22);
		\draw (22) to (20);
		\draw (19) to (23.center);
		\draw (25.center) to (20);
		\draw (6) to (26.center);
		\draw (27.center) to (20);
		\draw (21) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/escalierbsnegpotentielsIOalenvers.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bs] (0) at (1.75, -6.25) {};
		\node [style=negpotentiel] (1) at (0, -5.5) {};
		\node [style=none] (2) at (-3.25, -7) {};
		\node [style=none] (3) at (3.25, -6.25) {};
		\node [style=bs] (4) at (-1.75, -4.75) {};
		\node [style=bs] (5) at (1.75, -3.25) {};
		\node [style=bs] (6) at (-1.75, -1.75) {};
		\node [style=negpotentiel] (7) at (0, -4) {};
		\node [style=negpotentiel] (8) at (0, -2.5) {};
		\node [style=none] (9) at (3.5, -3.25) {};
		\node [style=none] (10) at (-3.25, -4.75) {};
		\node [style=none] (11) at (-3.25, -1.75) {};
		\node [style=none] (12) at (0, -1.75) {};
		\node [style=none] (13) at (0, 1.75) {};
		\node [style=bs] (14) at (-1.75, 6.25) {};
		\node [style=negpotentiel] (15) at (0, 5.5) {};
		\node [style=none] (16) at (3.25, 7) {};
		\node [style=none] (17) at (-3.25, 6.25) {};
		\node [style=bs] (18) at (1.75, 4.75) {};
		\node [style=bs] (19) at (-1.75, 3.25) {};
		\node [style=bs] (20) at (1.75, 1.75) {};
		\node [style=negpotentiel] (21) at (0, 4) {};
		\node [style=negpotentiel] (22) at (0, 2.5) {};
		\node [style=none] (23) at (-3.25, 3.25) {};
		\node [style=none] (24) at (3.25, 4.75) {};
		\node [style=none] (25) at (3.25, 1.75) {};
		\node [style=none] (26) at (-0.875, -1.375) {};
		\node [style=none] (27) at (0.875, 1.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-150, out=0] (2.center) to (0);
		\draw (0) to (1);
		\draw (0) to (3.center);
		\draw (1) to (4);
		\draw (4) to (7);
		\draw (7) to (5);
		\draw (5) to (8);
		\draw (8) to (6);
		\draw (5) to (9.center);
		\draw (10.center) to (4);
		\draw (11.center) to (6);
		\draw [style=pointilles] (12.center) to (13.center);
		\draw [in=30, out=-180] (16.center) to (14);
		\draw (14) to (15);
		\draw (14) to (17.center);
		\draw (15) to (18);
		\draw (18) to (21);
		\draw (21) to (19);
		\draw (19) to (22);
		\draw (22) to (20);
		\draw (19) to (23.center);
		\draw (24.center) to (18);
		\draw (25.center) to (20);
		\draw (6) to (26.center);
		\draw (27.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/escalierbsnegpotentielsO.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bs] (0) at (-1.75, 5.5) {};
		\node [style=none] (2) at (3.25, 6.25) {};
		\node [style=none] (3) at (-3.25, 5.5) {};
		\node [style=bs] (5) at (1.75, 4) {};
		\node [style=bs] (6) at (-1.75, 2.5) {};
		\node [style=negpotentiel] (7) at (0, 4.75) {};
		\node [style=negpotentiel] (8) at (0, 3.25) {};
		\node [style=none] (9) at (3.5, 4) {};
		\node [style=none] (11) at (-3.25, 2.5) {};
		\node [style=none] (12) at (0, 2.5) {};
		\node [style=none] (13) at (0, -1) {};
		\node [style=bs] (14) at (-1.75, -5.5) {};
		\node [style=negpotentiel] (15) at (0, -4.75) {};
		\node [style=none] (16) at (3.25, -6.25) {};
		\node [style=none] (17) at (-3.25, -5.5) {};
		\node [style=bs] (18) at (1.75, -4) {};
		\node [style=bs] (19) at (-1.75, -2.5) {};
		\node [style=bs] (20) at (1.75, -1) {};
		\node [style=negpotentiel] (21) at (0, -3.25) {};
		\node [style=negpotentiel] (22) at (0, -1.75) {};
		\node [style=none] (23) at (-3.25, -2.5) {};
		\node [style=none] (24) at (3.25, -4) {};
		\node [style=none] (25) at (3.25, -1) {};
		\node [style=none] (26) at (-0.875, 2.125) {};
		\node [style=none] (27) at (0.875, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=180] (2.center) to (0);
		\draw (0) to (3.center);
		\draw (7) to (5);
		\draw (5) to (8);
		\draw (8) to (6);
		\draw (5) to (9.center);
		\draw (11.center) to (6);
		\draw [style=pointilles] (12.center) to (13.center);
		\draw [in=-30, out=180] (16.center) to (14);
		\draw (14) to (15);
		\draw (14) to (17.center);
		\draw (15) to (18);
		\draw (18) to (21);
		\draw (21) to (19);
		\draw (19) to (22);
		\draw (22) to (20);
		\draw (19) to (23.center);
		\draw (24.center) to (18);
		\draw (25.center) to (20);
		\draw (6) to (26.center);
		\draw (27.center) to (20);
		\draw (0) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/escalierbsnegpotentielshaut.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bs] (0) at (-1.75, 2.5) {};
		\node [style=none] (2) at (3.25, 3.25) {};
		\node [style=none] (3) at (-3.25, 2.5) {};
		\node [style=bs] (5) at (1.75, 1) {};
		\node [style=bs] (6) at (-1.75, -0.5) {};
		\node [style=negpotentiel] (7) at (0, 1.75) {};
		\node [style=negpotentiel] (8) at (0, 0.25) {};
		\node [style=none] (9) at (3.5, 1) {};
		\node [style=none] (11) at (-3.25, -0.5) {};
		\node [style=none] (12) at (0, -0.5) {};
		\node [style=none] (13) at (0, -3.25) {};
		\node [style=none] (26) at (-0.875, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=180] (2.center) to (0);
		\draw (0) to (3.center);
		\draw (7) to (5);
		\draw (5) to (8);
		\draw (8) to (6);
		\draw (5) to (9.center);
		\draw (11.center) to (6);
		\draw [style=pointilles] (12.center) to (13.center);
		\draw (6) to (26.center);
		\draw (0) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/escalierbsnoir-abrege.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-3.75, -1) {};
		\node [style=bs] (3) at (-2.5, -2) {};
		\node [style=none] (4) at (-1.25, -3) {};
		\node [style=none] (5) at (-3.75, -3) {};
		\node [style=none] (7) at (-4.75, -3) {};
		\node [style=none] (8) at (-4.75, -1) {};
		\node [style=none] (14) at (-1.25, -1) {};
		\node [style=none] (15) at (-1, -0.8) {};
		\node [style=none] (16) at (1, 0.8) {};
		\node [style=none] (18) at (3.75, 3) {};
		\node [style=none] (19) at (1.25, 3) {};
		\node [style=bs] (20) at (2.5, 2) {};
		\node [style=none] (21) at (3.75, 1) {};
		\node [style=none] (22) at (1.25, 1) {};
		\node [style=none] (24) at (-4.75, 3) {};
		\node [style=none] (25) at (4.75, 3) {};
		\node [style=none] (26) at (4.75, 1) {};
		\node [style=none] (27) at (4.75, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (5.center) to (7.center);
		\draw [style=noire] (2.center) to (8.center);
		\draw [style=noire, in=0, out=128, looseness=0.81] (3) to (2.center);
		\draw [style=noire, in=0, out=-128, looseness=0.81] (3) to (5.center);
		\draw [style=pointilles] (15.center) to (16.center);
		\draw [style=noire, in=0, out=128, looseness=0.81] (20) to (19.center);
		\draw [style=noire, in=52, out=180, looseness=0.81] (18.center) to (20);
		\draw [style=noire, in=0, out=-128, looseness=0.81] (20) to (22.center);
		\draw [style=noire] (24.center) to (19.center);
		\draw [style=noire] (21.center) to (26.center);
		\draw [style=noire] (18.center) to (25.center);
		\draw [style=noire] (4.center) to (27.center);
		\draw [style=noire, in=-52, out=180, looseness=0.81] (4.center) to (3);
		\draw [style=noire, in=52, out=180, looseness=0.81] (14.center) to (3);
		\draw [style=noire, in=-52, out=180, looseness=0.81] (21.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/escalierbsrouge-label-abrege.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-3.75, -1) {};
		\node [style=bs] (3) at (-2.5, -2) {};
		\node [style=none] (4) at (-1.25, -3) {};
		\node [style=none] (5) at (-3.75, -3) {};
		\node [style=none] (7) at (-4.75, -3) {};
		\node [style=none] (8) at (-4.75, -1) {};
		\node [style=none] (14) at (-1.25, -1) {};
		\node [style=none] (15) at (-1, -0.8) {};
		\node [style=none] (16) at (1, 0.8) {};
		\node [style=none] (18) at (3.75, 3) {};
		\node [style=none] (19) at (1.25, 3) {};
		\node [style=bs] (20) at (2.5, 2) {};
		\node [style=none] (21) at (3.75, 1) {};
		\node [style=none] (22) at (1.25, 1) {};
		\node [style=none] (24) at (-4.75, 3) {};
		\node [style=none] (25) at (4.75, 3) {};
		\node [style=none] (26) at (4.75, 1) {};
		\node [style=none] (27) at (4.75, -3) {};
		\node [style=none] (29) at (-4.25, -2.65) {$\vtype$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rouge] (5.center) to (7.center);
		\draw [style=noire] (2.center) to (8.center);
		\draw [style=noire, in=0, out=128, looseness=0.81] (3) to (2.center);
		\draw [style=rouge, in=0, out=-128, looseness=0.81] (3) to (5.center);
		\draw [style=pointilles, draw=red] (15.center) to (16.center);
		\draw [style=noire, in=0, out=128, looseness=0.81] (20) to (19.center);
		\draw [style=rouge, in=52, out=180, looseness=0.81] (18.center) to (20);
		\draw [style=rouge, in=0, out=-128, looseness=0.81] (20) to (22.center);
		\draw [style=noire] (24.center) to (19.center);
		\draw [style=noire] (21.center) to (26.center);
		\draw [style=rouge] (18.center) to (25.center);
		\draw [style=noire] (4.center) to (27.center);
		\draw [style=noire, in=-52, out=180, looseness=0.81] (4.center) to (3);
		\draw [style=rouge, in=52, out=180, looseness=0.81] (14.center) to (3);
		\draw [style=noire, in=-52, out=180, looseness=0.81] (21.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/escalierbsrougemerge-label-abrege.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-5, -2) {};
		\node [style=bs] (3) at (-3.75, -3) {};
		\node [style=none] (4) at (-2.5, -4) {};
		\node [style=none] (5) at (-5, -4) {};
		\node [style=none] (7) at (-6, -4) {};
		\node [style=none] (8) at (-6, -2) {};
		\node [style=none] (14) at (-2.5, -2) {};
		\node [style=none] (15) at (-2.25, -1.8) {};
		\node [style=none] (16) at (-0.25, -0.2) {};
		\node [style=none] (19) at (0, 2) {};
		\node [style=bs] (20) at (1.25, 1) {};
		\node [style=none] (21) at (2.5, 0) {};
		\node [style=none] (22) at (0, 0) {};
		\node [style=none] (24) at (-6, 2) {};
		\node [style=none] (26) at (6, 0) {};
		\node [style=none] (27) at (6, -4) {};
		\node [style=none] (30) at (2.5, 4) {};
		\node [style=bs] (31) at (3.75, 3) {};
		\node [style=none] (32) at (5, 2) {};
		\node [style=none] (33) at (2.5, 2) {};
		\node [style=none] (34) at (6, 2) {};
		\node [style=none] (36) at (-6, 4) {};
		\node [style=none] (37) at (-5.5, -3.65) {$\vtype$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rouge] (5.center) to (7.center);
		\draw [style=noire] (2.center) to (8.center);
		\draw [style=noire, in=0, out=128, looseness=0.81] (3) to (2.center);
		\draw [style=rouge, in=0, out=-128, looseness=0.81] (3) to (5.center);
		\draw [style=pointilles, draw=red] (15.center) to (16.center);
		\draw [style=noire, in=0, out=128, looseness=0.81] (20) to (19.center);
		\draw [style=rouge, in=0, out=-128, looseness=0.81] (20) to (22.center);
		\draw [style=noire] (24.center) to (19.center);
		\draw [style=noire] (21.center) to (26.center);
		\draw [style=noire] (4.center) to (27.center);
		\draw [style=noire] (34.center) to (32.center);
		\draw [style=bleue] (30.center) to (36.center);
		\draw [style=bleue, in=0, out=128, looseness=0.81] (31) to (30.center);
		\draw [style=rouge, in=0, out=-128, looseness=0.81] (31) to (33.center);
		\draw [style=rouge, in=52, out=180, looseness=0.81] (33.center) to (20);
		\draw [style=noire, in=-52, out=180, looseness=0.81] (4.center) to (3);
		\draw [style=rouge, in=52, out=180, looseness=0.81] (14.center) to (3);
		\draw [style=noire, in=-52, out=180, looseness=0.81] (21.center) to (20);
		\draw [style=noire, in=-52, out=180, looseness=0.81] (32.center) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/escalierbsrougemergeinverse-label-abrege.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (5, -2) {};
		\node [style=bs] (3) at (3.75, -3) {};
		\node [style=none] (4) at (2.5, -4) {};
		\node [style=none] (5) at (5, -4) {};
		\node [style=none] (7) at (6, -4) {};
		\node [style=none] (8) at (6, -2) {};
		\node [style=none] (14) at (2.5, -2) {};
		\node [style=none] (15) at (2.25, -1.8) {};
		\node [style=none] (16) at (0.25, -0.2) {};
		\node [style=none] (19) at (0, 2) {};
		\node [style=bs] (20) at (-1.25, 1) {};
		\node [style=none] (21) at (-2.5, 0) {};
		\node [style=none] (22) at (0, 0) {};
		\node [style=none] (24) at (6, 2) {};
		\node [style=none] (26) at (-6, 0) {};
		\node [style=none] (27) at (-6, -4) {};
		\node [style=none] (30) at (-2.5, 4) {};
		\node [style=bs] (31) at (-3.75, 3) {};
		\node [style=none] (32) at (-5, 2) {};
		\node [style=none] (33) at (-2.5, 2) {};
		\node [style=none] (34) at (-6, 2) {};
		\node [style=none] (36) at (6, 4) {};
		\node [style=none] (37) at (5.5, -3.65) {$\vtype$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rouge] (5.center) to (7.center);
		\draw [style=noire] (2.center) to (8.center);
		\draw [style=noire, in=180, out=52, looseness=0.81] (3) to (2.center);
		\draw [style=rouge, in=180, out=-52, looseness=0.81] (3) to (5.center);
		\draw [style=pointilles, draw=red] (15.center) to (16.center);
		\draw [style=noire, in=180, out=52, looseness=0.81] (20) to (19.center);
		\draw [style=rouge, in=180, out=-52, looseness=0.81] (20) to (22.center);
		\draw [style=noire] (24.center) to (19.center);
		\draw [style=noire] (21.center) to (26.center);
		\draw [style=noire] (4.center) to (27.center);
		\draw [style=noire] (34.center) to (32.center);
		\draw [style=bleue] (30.center) to (36.center);
		\draw [style=bleue, in=180, out=52, looseness=0.81] (31) to (30.center);
		\draw [style=rouge, in=180, out=-52, looseness=0.81] (31) to (33.center);
		\draw [style=rouge, in=128, out=0, looseness=0.81] (33.center) to (20);
		\draw [style=noire, in=-128, out=0, looseness=0.81] (4.center) to (3);
		\draw [style=rouge, in=128, out=0, looseness=0.81] (14.center) to (3);
		\draw [style=noire, in=-128, out=0, looseness=0.81] (21.center) to (20);
		\draw [style=noire, in=-128, out=0, looseness=0.81] (32.center) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex-query-opt.tikz <==
\begin{tikzpicture}[scale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (6.25, 1) {};
		\node [style=bs] (10) at (5, 0) {};
		\node [style=none] (11) at (3.75, -1) {};
		\node [style=none] (12) at (3.5, 1) {};
		\node [style=none] (13) at (3.75, 1) {};
		\node [style=none] (14) at (6.75, 1) {};
		\node [style=none] (15) at (3.5, -1) {};
		\node [style=none] (30) at (-1.75, -1) {};
		\node [style=bs] (36) at (-3, 0) {};
		\node [style=none] (40) at (-4.75, 1) {};
		\node [style=none] (42) at (-4.25, 1) {};
		\node [style=newerouge] (43) at (-0.75, 1) {$W$};
		\node [style=none] (44) at (-1.75, 1) {};
		\node [style=neg] (48) at (1, 1) {};
		\node [style=neg] (51) at (1, -1) {};
		\node [style=none] (68) at (-1.75, -1) {};
		\node [style=none] (72) at (3.5, 1) {};
		\node [style=none] (100) at (1, -1) {};
		\node [style=none] (101) at (-4.75, 1) {};
		\node [style=bs] (102) at (-6, 0) {};
		\node [style=none] (103) at (-7.25, -1) {};
		\node [style=none] (104) at (-7.25, 1) {};
		\node [style=none] (105) at (-4.25, 1) {};
		\node [style=newe] (106) at (-4.5, 1) {$U$};
		\node [style=none] (107) at (-7.25, -1) {};
		\node [style=bs] (108) at (-8.5, 0) {};
		\node [style=none] (109) at (-9.75, 1) {};
		\node [style=none] (110) at (-7.25, 1) {};
		\node [style=none] (111) at (-7.25, -1) {};
		\node [style=none] (112) at (-9.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (14.center) to (9.center);
		\draw [style=rouge] (13.center) to (12.center);
		\draw [style=bleue] (11.center) to (15.center);
		\draw [style=bleue, in=0, out=-128, looseness=0.81] (10) to (11.center);
		\draw [style=rouge, in=0, out=128, looseness=0.81] (10) to (13.center);
		\draw [style=rouge] (44.center) to (43);
		\draw [style=noire, in=128, out=0, looseness=0.81] (42.center) to (36);
		\draw [style=bleue, in=180, out=-52, looseness=0.81] (36) to (30.center);
		\draw [style=rouge, in=180, out=52, looseness=0.81] (36) to (44.center);
		\draw [style=rouge] (48) to (43);
		\draw [style=rouge, in=0, out=-180] (72.center) to (51);
		\draw [style=bleue, in=180, out=0] (48) to (15.center);
		\draw [style=rouge, in=-180, out=0] (72.center) to (12.center);
		\draw [style=noire, in=52, out=180, looseness=0.81] (9.center) to (10);
		\draw [style=noire] (40.center) to (42.center);
		\draw [style=noire] (105.center) to (101.center);
		\draw [style=bleue, in=0, out=-128, looseness=0.81] (102) to (103.center);
		\draw [style=rouge, in=0, out=128, looseness=0.81] (102) to (104.center);
		\draw [style=noire, in=52, out=180, looseness=0.81] (101.center) to (102);
		\draw [style=noire, in=128, out=0, looseness=0.81] (109.center) to (108);
		\draw [style=bleue, in=180, out=-52, looseness=0.81] (108) to (107.center);
		\draw [style=rouge, in=180, out=52, looseness=0.81] (108) to (110.center);
		\draw [style=bleue] (68.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex-query-pbs-nonopt.tikz <==
\begin{tikzpicture}[scale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (2, -2) {};
		\node [style=newe] (43) at (1.25, -1) {$U$};
		\node [style=none] (72) at (2.75, 1) {};
		\node [style=none] (113) at (2, -1) {};
		\node [style=none] (114) at (-1.75, -1) {};
		\node [style=none] (115) at (-4.25, 1) {};
		\node [style=none] (116) at (-1.75, 1) {};
		\node [style=none] (117) at (-2.75, -2) {};
		\node [style=none] (118) at (-5, 1) {};
		\node [style=none] (119) at (-4.7, 1.325) {\footnotesize \vtype};
		\node [style=none] (120) at (0.75, 1) {};
		\node [style=none] (121) at (-1.75, -1) {};
		\node [style=none] (122) at (0.75, -1) {};
		\node [style=none] (123) at (-1.75, 1) {};
		\node [style=bs] (124) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=0, looseness=1.50] (113.center) to (15.center);
		\draw [in=-180, out=-180, looseness=1.25] (116.center) to (117.center);
		\draw [style=rouge, in=0, out=180, looseness=0.75] (114.center) to (115.center);
		\draw [in=0, out=180, looseness=0.75] (122.center) to (123.center);
		\draw [style=rouge, in=0, out=-180, looseness=0.75] (120.center) to (121.center);
		\draw [style=rouge] (118.center) to (115.center);
		\draw [style=rouge] (120.center) to (72.center);
		\draw (122.center) to (113.center);
		\draw (117.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex-query-pbs-opt.tikz <==
\begin{tikzpicture}[scale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-3, -2) {};
		\node [style=none] (15) at (-0.25, -2) {};
		\node [style=none] (30) at (-1.75, -1) {};
		\node [style=bs] (36) at (-3, 0) {};
		\node [style=none] (40) at (-4.75, 1) {};
		\node [style=none] (42) at (-4.25, 1) {};
		\node [style=newerouge] (43) at (-1, 1) {$W$};
		\node [style=none] (44) at (-1.75, 1) {};
		\node [style=neg] (51) at (2.25, 1) {};
		\node [style=none] (68) at (-1.75, -1) {};
		\node [style=none] (72) at (3.75, 1) {};
		\node [style=none] (100) at (-0.25, -1) {};
		\node [style=none] (101) at (-4.75, 1) {};
		\node [style=none] (105) at (-4.25, 1) {};
		\node [style=newe] (106) at (-4.5, 1) {$U$};
		\node [style=none] (112) at (-5.75, 1) {};
		\node [style=none] (113) at (-0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rouge] (11.center) to (15.center);
		\draw [style=rouge] (44.center) to (43);
		\draw [style=noire, in=128, out=0, looseness=0.81] (42.center) to (36);
		\draw [style=noire, in=180, out=-52, looseness=0.81] (36) to (30.center);
		\draw [style=rouge, in=180, out=52, looseness=0.81] (36) to (44.center);
		\draw [style=noire, in=0, out=-180] (72.center) to (51);
		\draw [style=noire] (40.center) to (42.center);
		\draw [style=noire] (105.center) to (101.center);
		\draw [style=noire] (68.center) to (100.center);
		\draw (112.center) to (101.center);
		\draw [style=rouge] (43) to (113.center);
		\draw [style=rouge, in=0, out=0, looseness=1.50] (113.center) to (15.center);
		\draw [style=rouge, in=180, out=-135, looseness=1.50] (36) to (11.center);
		\draw [in=-180, out=0, looseness=0.75] (100.center) to (51);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex2.tikz <==
\begin{tikzpicture}[scale=0.8,yscale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, -0.625) {};
		\node [style=none] (1) at (1, 1.125) {};
		\node [style=bs] (2) at (2.25, 0.125) {};
		\node [style=none] (3) at (3.5, -0.625) {};
		\node [style=none] (4) at (1, -0.625) {};
		\node [style=none] (5) at (5.25, 0.375) {};
		\node [style=none] (6) at (0, -0.375) {};
		\node [style=none] (7) at (0, 1.125) {};
		\node [style=neg] (8) at (0.5, 1.125) {};
		\node [style=none] (9) at (-3.75, 1.125) {};
		\node [style=bs] (10) at (-2.5, 2.125) {};
		\node [style=none] (11) at (-1.25, 3.125) {};
		\node [style=none] (12) at (-1.25, 1.125) {};
		\node [style=none] (13) at (-3.75, 1.125) {};
		\node [style=newebleu] (14) at (0.75, 3.125) {$U$};
		\node [style=none] (15) at (3, 3.125) {};
		\node [style=none] (16) at (0, -1.875) {};
		\node [style=bs] (17) at (-1.25, -1.125) {};
		\node [style=none] (18) at (-2.5, -1.875) {};
		\node [style=none] (19) at (-2.5, -0.375) {};
		\node [style=none] (21) at (-3.75, -0.375) {};
		\node [style=none] (22) at (-3.75, -1.875) {};
		\node [style=none] (23) at (1.75, -1.875) {};
		\node [style=none] (24) at (3.25, 2.125) {};
		\node [style=none] (25) at (3.25, 0.875) {};
		\node [style=none] (26) at (3.5, 2.125) {};
		\node [style=none] (27) at (3.5, 0.875) {};
		\node [style=none] (28) at (4.6, 1.45) {$\footnotesize \vtype$};
		\node [style=none] (29) at (-3.25, -3.675) {$\footnotesize \htype$};
		\node [style=bs] (30) at (6.25, 1.375) {};
		\node [style=none] (31) at (7.5, 0.375) {};
		\node [style=none] (32) at (5, 2.875) {};
		\node [style=none] (33) at (7.5, 2.375) {};
		\node [style=none] (34) at (5.25, 0.375) {};
		\node [style=none] (35) at (2, -3.125) {};
		\node [style=none] (36) at (-3.75, -3.125) {};
		\node [style=none] (39) at (3, -2.5) {};
		\node [style=none] (40) at (7.5, -3.125) {};
		\node [style=neg] (41) at (5, -3.125) {};
		\node [style=none] (42) at (3, -2.5) {};
		\node [style=none] (43) at (4.25, -1.625) {};
		\node [style=bs] (44) at (3, -2.5) {};
		\node [style=none] (45) at (7.5, -1.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire, in=0, out=-150, looseness=0.75] (5.center) to (3.center);
		\draw [style=noire, in=-52, out=-180, looseness=0.81] (0.center) to (2);
		\draw [style=blue, in=0, out=128, looseness=0.81] (2) to (1.center);
		\draw [style=red, in=0, out=-128, looseness=0.81] (2) to (4.center);
		\draw [style=noire, in=-128, out=0, looseness=0.81] (9.center) to (10);
		\draw [style=red, in=180, out=-52, looseness=0.81] (10) to (12.center);
		\draw [style=blue, in=180, out=52, looseness=0.81] (10) to (11.center);
		\draw [style=blue] (11.center) to (14);
		\draw [style=blue, in=180, out=0] (14) to (15.center);
		\draw [style=noire, in=-52, out=-180, looseness=0.81] (16.center) to (17);
		\draw [in=0, out=128, looseness=0.81] (17) to (19.center);
		\draw [style=red, in=0, out=-128, looseness=0.81] (17) to (18.center);
		\draw [style=red, in=60, out=-180, looseness=0.75] (6.center) to (17);
		\draw (21.center) to (19.center);
		\draw [style=red] (22.center) to (18.center);
		\draw (16.center) to (23.center);
		\draw [style=red, in=180, out=0] (24.center) to (26.center);
		\draw [style=red] (25.center) to (27.center);
		\draw [style=red, in=180, out=-180, looseness=2.00] (24.center) to (25.center);
		\draw [style=red, in=0, out=0, looseness=1.75] (26.center) to (27.center);
		\draw [style=red] (12.center) to (7.center);
		\draw (7.center) to (8);
		\draw [style=blue] (8) to (1.center);
		\draw [style=red, in=-180, out=0] (6.center) to (4.center);
		\draw [style=blue, in=-52, out=-180, looseness=0.81] (31.center) to (30);
		\draw [style=blue, in=321, out=120] (30) to (32.center);
		\draw [style, in=30, out=-128, looseness=0.75] (30) to (34.center);
		\draw [style=black, in=60, out=-180, looseness=0.75] (33.center) to (30);
		\draw [style=blue, in=150, out=0, looseness=0.75] (15.center) to (32.center);
		\draw [style=blue, in=180, out=0, looseness=0.75] (36.center) to (35.center);
		\draw [style=blue, in=180, out=-45] (39.center) to (41);
		\draw [style=red] (41) to (40.center);
		\draw [in=180, out=45] (42.center) to (43.center);
		\draw [bend left] (23.center) to (42.center);
		\draw [style=blue, bend right] (35.center) to (39.center);
		\draw (43.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example-NF-2.tikz <==
\begin{tikzpicture}[scale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (6.25, 1) {};
		\node [style=bs] (10) at (5, 0) {};
		\node [style=none] (11) at (3.75, -1) {};
		\node [style=none] (12) at (3.5, 1) {};
		\node [style=none] (13) at (3.75, 1) {};
		\node [style=none] (14) at (6.75, 1) {};
		\node [style=none] (15) at (3.5, -1) {};
		\node [style=none] (30) at (-1.75, -1) {};
		\node [style=bs] (36) at (-3, 0) {};
		\node [style=none] (40) at (-4.75, 1) {};
		\node [style=none] (42) at (-4.25, 1) {};
		\node [style=newerouge] (43) at (-0.75, 1) {$WU$};
		\node [style=none] (44) at (-1.75, 1) {};
		\node [style=neg] (48) at (1, 1) {};
		\node [style=neg] (51) at (1, -1) {};
		\node [style=newebleu] (59) at (-0.75, -1) {$U$};
		\node [style=none] (68) at (-1.75, -1) {};
		\node [style=none] (72) at (3.5, 1) {};
		\node [style=none] (100) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (14.center) to (9.center);
		\draw [style=rouge] (13.center) to (12.center);
		\draw [style=bleue] (11.center) to (15.center);
		\draw [style=bleue, in=0, out=-128, looseness=0.81] (10) to (11.center);
		\draw [style=rouge, in=0, out=128, looseness=0.81] (10) to (13.center);
		\draw [style=rouge] (44.center) to (43);
		\draw [style=noire, in=128, out=0, looseness=0.81] (42.center) to (36);
		\draw [style=bleue, in=180, out=-52, looseness=0.81] (36) to (30.center);
		\draw [style=rouge, in=180, out=52, looseness=0.81] (36) to (44.center);
		\draw [style=rouge] (48) to (43);
		\draw [style=rouge, in=0, out=-180] (72.center) to (51);
		\draw [style=bleue, in=180, out=0] (68.center) to (59);
		\draw [style=bleue] (59) to (100.center);
		\draw [style=bleue, in=180, out=0] (48) to (15.center);
		\draw [style=rouge, in=-180, out=0] (72.center) to (12.center);
		\draw [style=noire, in=52, out=180, looseness=0.81] (9.center) to (10);
		\draw [style=noire] (40.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exampleNF.tikz <==
\begin{tikzpicture}[scale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 1) {};
		\node [style=bs] (1) at (0.5, 0) {};
		\node [style=bs] (2) at (-3, 0) {};
		\node [style=none] (3) at (-3, 0) {};
		\node [style=none] (4) at (-4.25, 1) {};
		\node [style=none] (5) at (-1.75, 1) {};
		\node [style=none] (6) at (-0.75, -1) {};
		\node [style=none] (7) at (-5, 1) {};
		\node [style=none] (8) at (1.75, -1) {};
		\node [style=newe] (10) at (-1.25, 1) {$U$};
		\node [style=none] (11) at (1.75, -2) {};
		\node [style=none] (12) at (-0.75, 1) {};
		\node [style=none] (13) at (-3, -2) {};
		\node [style=none] (14) at (-1.75, -1) {};
		\node [style=none] (16) at (1.75, -1) {};
		\node [style=none] (20) at (5.25, 1) {};
		\node [style=none] (22) at (8.75, 1) {};
		\node [style=bs] (23) at (7.5, 0) {};
		\node [style=bs] (24) at (4, 0) {};
		\node [style=none] (25) at (4, 0) {};
		\node [style=none] (26) at (2.75, 1) {};
		\node [style=none] (27) at (5.25, 1) {};
		\node [style=none] (28) at (6.25, -1) {};
		\node [style=none] (30) at (7.5, 0) {};
		\node [style=newe] (31) at (5.75, 1) {$U$};
		\node [style=newe] (32) at (5.75, -1) {$W$};
		\node [style=none] (33) at (7.5, -2) {};
		\node [style=none] (34) at (6.25, 1) {};
		\node [style=none] (35) at (1.75, -2) {};
		\node [style=none] (36) at (5.25, -1) {};
		\node [style=none] (38) at (8.75, 1) {};
		\node [style=none] (39) at (8.75, 1) {};
		\node [style=none] (40) at (9.5, 1) {};
		\node [style=none] (41) at (8.75, 1) {};
		\node [style=none] (42) at (2.75, -1) {};
		\node [style=newe] (43) at (2.25, -1) {$V$};
		\node [style=none] (44) at (1.75, -1) {};
		\node [style=neg] (45) at (2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (0.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (14.center) to (4.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (8.center) to (12.center);
		\draw [style=new, in=38, out=-180] (5.center) to (3.center);
		\draw [style=new] (11.center) to (13.center);
		\draw [style=new, in=180, out=-150, looseness=1.50] (3.center) to (13.center);
		\draw [style=new] (4.center) to (7.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (22.center) to (28.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (36.center) to (26.center);
		\draw [style=new, in=0, out=135] (30.center) to (34.center);
		\draw [style=new] (33.center) to (35.center);
		\draw [style=new] (38.center) to (40.center);
		\draw [style=noire] (27.center) to (31);
		\draw [style=noire] (31) to (34.center);
		\draw [style=noire] (36.center) to (32);
		\draw [style=noire] (32) to (28.center);
		\draw [style=noire] (44.center) to (43);
		\draw [style=noire] (43) to (42.center);
		\draw [in=180, out=0, looseness=0.75] (42.center) to (20.center);
		\draw [in=0, out=-45] (23) to (33.center);
		\draw (0.center) to (26.center);
		\draw (5.center) to (12.center);
		\draw (14.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/filmoyen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/filmoyenB-label.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (0, 0.45) {\footnotesize$\htype$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bleue] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/filmoyenR-label.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (0, 0.325) {\footnotesize$\vtype$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rouge] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/filsparallelesmoyensRB-label.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (2, 1) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (4) at (0, 0.6) {\footnotesize$\vtype$};
		\node [style=none] (5) at (0, -0.55) {\footnotesize$\htype$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rouge] (0.center) to (1.center);
		\draw [style=bleue] (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gate0neg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=neg] (0) at (1.25, 0) {};
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (2.75, 0) {};
		\node [style=newe] (3) at (-1, 0) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (1.center) to (3);
		\draw [style=noire] (3) to (0);
		\draw [style=noire] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gateIrouge-t.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=newerouge] (0) at (0, 0) {$I$};
		\node [style=none] (1) at (-1.8, 0) {};
		\node [style=none] (2) at (1.7, 0) {};
		\node [style=none] (3) at (-1.5, 0.325) {\footnotesize \vtype};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rouge] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gateUBsurgateUB-label.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=newebleu] (0) at (0, 1) {$U$};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=newebleu] (3) at (0, -1) {$U$};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=none] (5) at (1.5, -1) {};
		\node [style=none] (6) at (-1.25, 1.45) {\footnotesize$\htype$};
		\node [style=none] (7) at (-1.25, -0.55) {\footnotesize$\htype$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bleue] (1.center) to (2.center);
		\draw [style=bleue] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gateUBsurgateUR-label-.tikz <==
\begin{tikzpicture}[scale=1.2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=newerouge] (0) at (0, -1) {$U$};
		\node [style=none] (1) at (-1.75, -1) {};
		\node [style=none] (2) at (1.75, -1) {};
		\node [style=newebleu] (3) at (0, 1) {$U$};
		\node [style=none] (4) at (-1.75, 1) {};
		\node [style=none] (5) at (1.75, 1) {};
		\node [style=none] (6) at (-1.5, 1.45) {\footnotesize$\htype$};
		\node [style=none] (7) at (-1.5, -0.675) {\footnotesize$\vtype$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rouge] (1.center) to (2.center);
		\draw [style=bleue] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gateUBsurgateUR-label.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=newerouge] (0) at (0, -1) {$U$};
		\node [style=none] (1) at (-1.5, -1) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=newebleu] (3) at (0, 1) {$U$};
		\node [style=none] (4) at (-1.5, 1) {};
		\node [style=none] (5) at (1.5, 1) {};
		\node [style=none] (6) at (-1.25, 1.45) {\footnotesize$\htype$};
		\node [style=none] (7) at (-1.25, -0.675) {\footnotesize$\vtype$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rouge] (1.center) to (2.center);
		\draw [style=bleue] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gateUNF.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1) {};
		\node [style=none] (1) at (-0.5, -1) {};
		\node [style=bs] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (-3, 1) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (-4, 1) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=newerouge] (8) at (0, 1) {$U$};
		\node [style=newebleu] (9) at (0, -1) {$U$};
		\node [style=none] (10) at (3, 1) {};
		\node [style=none] (11) at (4, 1) {};
		\node [style=bs] (12) at (1.75, 0) {};
		\node [style=none] (13) at (3, 1) {};
		\node [style=none] (14) at (0.5, 1) {};
		\node [style=none] (15) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (5.center) to (3.center);
		\draw [style=rouge] (4.center) to (6.center);
		\draw [style=bleue] (1.center) to (7.center);
		\draw [style=noire, in=128, out=0, looseness=0.81] (0.center) to (2);
		\draw [style=bleue, in=180, out=-52, looseness=0.81] (2) to (1.center);
		\draw [style=rouge, in=180, out=52, looseness=0.81] (2) to (4.center);
		\draw [style=noire] (11.center) to (13.center);
		\draw [style=noire, in=52, out=180, looseness=0.81] (10.center) to (12);
		\draw [style=bleue, in=0, out=-128, looseness=0.81] (12) to (15.center);
		\draw [style=rouge, in=0, out=128, looseness=0.81] (12) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gateURsurgateUB-label.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=newerouge] (0) at (0, 1) {$U$};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=newebleu] (3) at (0, -1) {$U$};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=none] (5) at (1.5, -1) {};
		\node [style=none] (6) at (-1.25, 1.325) {\footnotesize$\vtype$};
		\node [style=none] (7) at (-1.25, -0.55) {\footnotesize$\htype$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rouge] (1.center) to (2.center);
		\draw [style=bleue] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gateURsurgateUR-label.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=newerouge] (0) at (0, 1) {$U$};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=newerouge] (3) at (0, -1) {$U$};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=none] (5) at (1.5, -1) {};
		\node [style=none] (6) at (-1.25, 1.325) {\footnotesize$\vtype$};
		\node [style=none] (7) at (-1.25, -0.675) {\footnotesize$\vtype$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rouge] (1.center) to (2.center);
		\draw [style=rouge] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gateURsurneggateUBneg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=newerouge] (0) at (0, 1) {$U$};
		\node [style=none] (1) at (-3.5, 1) {};
		\node [style=none] (2) at (3.5, 1) {};
		\node [style=none] (6) at (-3, 1.325) {\footnotesize$\vtype$};
		\node [style=none] (9) at (-3.5, -1) {};
		\node [style=neg] (10) at (-2, -1) {};
		\node [style=newebleu] (11) at (0, -1) {$U$};
		\node [style=none] (12) at (-3, -0.675) {\footnotesize$\vtype$};
		\node [style=none] (14) at (3.5, -1) {};
		\node [style=neg] (15) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rouge] (1.center) to (2.center);
		\draw [style=rouge] (10) to (9.center);
		\draw [style=rouge] (15) to (14.center);
		\draw [style=bleue] (10) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gateUgateVbis-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=newe] (0) at (-1, 0) {$U$};
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (2.5, 0) {};
		\node [style=newe] (3) at (1, 0) {$w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (1.center) to (0);
		\draw [style=noire] (0) to (3);
		\draw [style=noire] (3) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gateUgateVbis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=newe] (0) at (-1, 0) {$U$};
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (2.5, 0) {};
		\node [style=newe] (3) at (1, 0) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (1.center) to (0);
		\draw [style=noire] (0) to (3);
		\draw [style=noire] (3) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gateUgateVbleu-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=newebleu] (0) at (-1, 0) {$U$};
		\node [style=none] (1) at (-2.8, 0) {};
		\node [style=none] (2) at (2.5, 0) {};
		\node [style=newebleu] (3) at (1, 0) {$w$};
		\node [style=none] (7) at (-2.5, 0.45) {\footnotesize \htype};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bleue] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gateUgateVbleu-t.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=newebleu] (0) at (-1, 0) {$U$};
		\node [style=none] (1) at (-2.8, 0) {};
		\node [style=none] (2) at (2.5, 0) {};
		\node [style=newebleu] (3) at (1, 0) {$V$};
		\node [style=none] (7) at (-2.5, 0.45) {\footnotesize \htype};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bleue] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gateUgateVrouge-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=newerouge] (0) at (-1, 0) {$U$};
		\node [style=none] (1) at (-2.8, 0) {};
		\node [style=none] (2) at (2.5, 0) {};
		\node [style=newerouge] (3) at (1, 0) {$w$};
		\node [style=none] (7) at (-2.5, 0.45) {\footnotesize \vtype};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rouge] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gateUgateVrouge-t.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=newerouge] (0) at (-1, 0) {$U$};
		\node [style=none] (1) at (-2.8, 0) {};
		\node [style=none] (2) at (2.5, 0) {};
		\node [style=newerouge] (3) at (1, 0) {$V$};
		\node [style=none] (7) at (-2.5, 0.325) {\footnotesize \vtype};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rouge] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gateUsurgateU.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=newe] (0) at (0, 1) {$U$};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=newe] (3) at (0, -1) {$U$};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=none] (5) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gateVUrouge-t.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=newerouge] (0) at (0, 0) {$VU$};
		\node [style=none] (1) at (-1.8, 0) {};
		\node [style=none] (2) at (1.7, 0) {};
		\node [style=none] (3) at (-1.5, 0.325) {\footnotesize \vtype};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rouge] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/half-BS-trace.tikz <==
\begin{tikzpicture}[scale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 1) {};
		\node [style=none] (1) at (2.25, 0) {};
		\node [style=none] (2) at (3.5, 1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=bs] (5) at (2.25, 0) {};
		\node [style=none] (7) at (1, -1) {};
		\node [style=none] (8) at (3.5, -2) {};
		\node [style=none] (11) at (4.5, 1) {};
		\node [style=none] (12) at (-0.5, 1) {};
		\node [style=none] (13) at (-3, -2) {};
		\node [style=bs] (15) at (-1.75, 0) {};
		\node [style=none] (16) at (-0.5, -1) {};
		\node [style=none] (17) at (-3, 1) {};
		\node [style=none] (20) at (-4, 1) {};
		\node [style=none] (21) at (-0.5, 1) {};
		\node [style=none] (22) at (-1.75, 0) {};
		\node [style=newe] (23) at (0.25, 1) {\footnotesize $U$};
		\node [style=newe] (24) at (0.25, -1) {\footnotesize $V$};
		\node [style=none] (27) at (-1.75, 0) {};
		\node [style=none] (29) at (-3, -1) {};
		\node [style=none] (30) at (-0.5, 1) {};
		\node [style=none] (31) at (-3, -1) {};
		\node [style=none] (37) at (2.25, 0) {};
		\node [style=none] (40) at (3.5, -1) {};
		\node [style=none] (42) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=180, out=0, looseness=0.75] (7.center) to (0.center);
		\draw [style=new] (11.center) to (2.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (16.center) to (17.center);
		\draw (21.center) to (23);
		\draw (16.center) to (24);
		\draw (24) to (7.center);
		\draw (23) to (4.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (30.center) to (31.center);
		\draw [in=180, out=180, looseness=2.25] (31.center) to (13.center);
		\draw (20.center) to (17.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (40.center) to (42.center);
		\draw (13.center) to (8.center);
		\draw [in=0, out=0, looseness=2.25] (8.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/half-BS.tikz <==
\begin{tikzpicture}[scale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 1) {};
		\node [style=none] (1) at (2.25, 0) {};
		\node [style=none] (2) at (3.5, 1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=bs] (5) at (2.25, 0) {};
		\node [style=none] (7) at (1, -1) {};
		\node [style=none] (8) at (4.5, -1) {};
		\node [style=none] (11) at (4.5, 1) {};
		\node [style=none] (12) at (-0.5, 1) {};
		\node [style=none] (13) at (-4, -1) {};
		\node [style=bs] (15) at (-1.75, 0) {};
		\node [style=none] (16) at (-0.5, -1) {};
		\node [style=none] (17) at (-3, 1) {};
		\node [style=none] (18) at (-3, 1) {};
		\node [style=none] (20) at (-4, 1) {};
		\node [style=none] (21) at (-0.5, 1) {};
		\node [style=none] (22) at (-1.75, 0) {};
		\node [style=newe] (23) at (0.25, 1) {\footnotesize $U$};
		\node [style=newe] (24) at (0.25, -1) {\footnotesize $V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=135, out=0] (3.center) to (1.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (7.center) to (0.center);
		\draw [style=new] (11.center) to (2.center);
		\draw [style=new, in=45, out=180] (12.center) to (22.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (16.center) to (17.center);
		\draw [style=new] (20.center) to (18.center);
		\draw (21.center) to (23);
		\draw (16.center) to (24);
		\draw (24) to (7.center);
		\draw (23) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/motifhautformeN.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (4.75, 2.5) {};
		\node [style=bs] (30) at (2.5, 2) {};
		\node [style=none] (32) at (-2.5, -2.5) {};
		\node [style=bs] (38) at (-2.5, 2) {};
		\node [style=none] (41) at (-4.75, 2.5) {};
		\node [style=none] (57) at (4.75, 0) {};
		\node [style=bs] (58) at (2.5, 0.5) {};
		\node [style=none] (84) at (-2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire, in=23, out=-180, looseness=0.81] (28.center) to (30);
		\draw [style=bleue, in=0, out=-157, looseness=0.75] (30) to (32.center);
		\draw [style=rouge, in=23, out=157] (30) to (38);
		\draw [in=0, out=157] (38) to (41.center);
		\draw [style=noire, in=-23, out=180, looseness=0.81] (57.center) to (58);
		\draw [style=bleue] (58) to (38);
		\draw [style=rouge] (58) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/motifhautformeNmodifie.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (4.75, 2.5) {};
		\node [style=bs] (30) at (2.5, 2) {};
		\node [style=bs] (38) at (-2.5, 2) {};
		\node [style=none] (41) at (-4.75, 2.5) {};
		\node [style=none] (57) at (4.75, 0) {};
		\node [style=bs] (58) at (2.5, 0.5) {};
		\node [style=bs] (84) at (0.75, -0.25) {};
		\node [style=bs] (85) at (-0.5, -1) {};
		\node [style=none] (86) at (-2.5, -1) {};
		\node [style=none] (87) at (-2.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire, in=23, out=-180, looseness=0.81] (28.center) to (30);
		\draw [style=rouge, in=23, out=157] (30) to (38);
		\draw [in=0, out=157] (38) to (41.center);
		\draw [style=noire, in=-23, out=180, looseness=0.81] (57.center) to (58);
		\draw [style=bleue] (58) to (38);
		\draw [style=rouge, in=-15, out=-135, looseness=1.25] (58) to (84);
		\draw [style=noire, in=-157, out=30, looseness=1.25] (85) to (84);
		\draw [style=bleue, in=60, out=-157, looseness=0.75] (30) to (84);
		\draw [style=rouge, in=150, out=0] (86.center) to (85);
		\draw [style=bleue, in=210, out=0] (87.center) to (85);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/motifhautformeNmodifie2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (86) at (-2.5, -1) {};
		\node [style=none] (87) at (-2.5, -2.5) {};
		\node [style=bs] (88) at (-1.5, -1.75) {};
		\node [style=bs] (89) at (0, 0) {};
		\node [style=none] (90) at (-3.75, 1) {};
		\node [style=none] (91) at (1.25, -0.75) {};
		\node [style=none] (92) at (1.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=-128] (89) to (88);
		\draw [in=0, out=128, looseness=0.81] (89) to (90.center);
		\draw [in=52, out=180, looseness=0.81] (92.center) to (89);
		\draw [in=-52, out=180, looseness=0.81] (91.center) to (89);
		\draw [style=rouge, in=135, out=0] (86.center) to (88);
		\draw [style=bleue, in=210, out=0] (87.center) to (88);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nbbsBwRNn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.25, 1) {};
		\node [style=bs] (2) at (0, 0) {};
		\node [style=none] (3) at (1.25, -1) {};
		\node [style=none] (4) at (-1.25, -1) {};
		\node [style=neg] (5) at (1.75, -1) {};
		\node [style=neg] (11) at (-1.75, -1) {};
		\node [style=none] (12) at (3, -1) {};
		\node [style=none] (13) at (-3, 1) {};
		\node [style=none] (14) at (-3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (5) to (3.center);
		\draw [style=bleue, in=0, out=128, looseness=0.81] (2) to (1.center);
		\draw [style=rouge, in=0, out=-128, looseness=0.81] (2) to (4.center);
		\draw [style=noire, in=-52, out=-180, looseness=0.81] (3.center) to (2);
		\draw (12.center) to (5);
		\draw [style=rouge] (4.center) to (11);
		\draw [style=bleue] (11) to (14.center);
		\draw [style=bleue] (1.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nbbsRNBwn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.25, -1) {};
		\node [style=bs] (2) at (0, 0) {};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=none] (4) at (-1.25, 1) {};
		\node [style=neg] (5) at (1.75, 1) {};
		\node [style=neg] (8) at (-1.75, -1) {};
		\node [style=none] (11) at (-3, 1) {};
		\node [style=none] (12) at (3, 1) {};
		\node [style=none] (13) at (-3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (5) to (3.center);
		\draw [style=bleue, in=0, out=-128, looseness=0.81] (2) to (1.center);
		\draw [style=rouge, in=0, out=128, looseness=0.81] (2) to (4.center);
		\draw [style=bleue] (1.center) to (8);
		\draw [style=noire, in=52, out=-180, looseness=0.81] (3.center) to (2);
		\draw (12.center) to (5);
		\draw [style=rouge] (4.center) to (11.center);
		\draw [style=rouge] (8) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nbsBRnnRBbs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-3.5, -1) {};
		\node [style=neg] (5) at (-4, -1) {};
		\node [style=none] (14) at (-1, 1) {};
		\node [style=bs] (15) at (-2.25, 0) {};
		\node [style=none] (17) at (-1, -1) {};
		\node [style=neg] (19) at (-0.5, 1) {};
		\node [style=neg] (21) at (-0.5, -1) {};
		\node [style=none] (22) at (2.5, 1) {};
		\node [style=none] (23) at (3.5, 1) {};
		\node [style=none] (24) at (0, -1) {};
		\node [style=bs] (25) at (1.25, 0) {};
		\node [style=none] (26) at (0, 1) {};
		\node [style=none] (27) at (-5.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (5) to (3.center);
		\draw [style=bleue, in=-180, out=52, looseness=0.81] (15) to (14.center);
		\draw [style=rouge, in=-180, out=-52, looseness=0.81] (15) to (17.center);
		\draw [style=bleue] (14.center) to (19);
		\draw [style=rouge] (17.center) to (21);
		\draw [style=noire, in=-128, out=0, looseness=0.81] (3.center) to (15);
		\draw [style=noire] (23.center) to (22.center);
		\draw [style=bleue, in=0, out=-128, looseness=0.81] (25) to (24.center);
		\draw [style=rouge, in=0, out=128, looseness=0.81] (25) to (26.center);
		\draw [style=noire, in=52, out=180, looseness=0.81] (22.center) to (25);
		\draw [style=rouge] (19) to (26.center);
		\draw [style=bleue] (21) to (24.center);
		\draw (27.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nbsNRwBnb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.25, -1) {};
		\node [style=bs] (2) at (0, 0) {};
		\node [style=none] (3) at (-1.25, 1) {};
		\node [style=none] (4) at (1.25, 1) {};
		\node [style=neg] (5) at (-1.75, 1) {};
		\node [style=neg] (8) at (1.75, -1) {};
		\node [style=none] (9) at (3, -1) {};
		\node [style=none] (11) at (3, 1) {};
		\node [style=none] (12) at (-3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (5) to (3.center);
		\draw [style=bleue, in=-180, out=-52, looseness=0.81] (2) to (1.center);
		\draw [style=rouge, in=-180, out=52, looseness=0.81] (2) to (4.center);
		\draw [style=rouge] (8) to (9.center);
		\draw [style=bleue] (1.center) to (8);
		\draw [style=noire, in=128, out=0, looseness=0.81] (3.center) to (2);
		\draw [style=rouge] (4.center) to (11.center);
		\draw (12.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nbsNRwBx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=bs] (2) at (-1.25, 0) {};
		\node [style=none] (3) at (-2.5, 1) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=neg] (5) at (-3, 1) {};
		\node [style=none] (6) at (0, -1) {};
		\node [style=none] (7) at (2.5, -1) {};
		\node [style=none] (8) at (3.5, 1) {};
		\node [style=none] (9) at (2.5, -1) {};
		\node [style=none] (10) at (2.5, 1) {};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (3.5, -1) {};
		\node [style=none] (13) at (-4.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (5) to (3.center);
		\draw [style=noire, in=128, out=0, looseness=0.81] (0.center) to (2);
		\draw [style=bleue, in=180, out=-52, looseness=0.81] (2) to (1.center);
		\draw [style=rouge, in=180, out=52, looseness=0.81] (2) to (4.center);
		\draw [style=rouge, in=0, out=180, looseness=0.75] (7.center) to (11.center);
		\draw [style=bleue, in=0, out=180, looseness=0.75] (10.center) to (6.center);
		\draw [style=bleue] (10.center) to (8.center);
		\draw [style=rouge] (9.center) to (12.center);
		\draw (13.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nbswBNR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=bs] (2) at (0.25, 0) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (1.5, -1) {};
		\node [style=none] (5) at (-2.5, -1) {};
		\node [style=none] (6) at (2.5, -1) {};
		\node [style=none] (7) at (2.5, 1) {};
		\node [style=neg] (8) at (-1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (5.center) to (3.center);
		\draw [style=rouge] (4.center) to (6.center);
		\draw [style=bleue] (1.center) to (7.center);
		\draw [style=noire, in=-128, out=0, looseness=0.81] (0.center) to (2);
		\draw [style=bleue, in=-180, out=52, looseness=0.81] (2) to (1.center);
		\draw [style=rouge, in=-180, out=-52, looseness=0.81] (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nbswBNRnb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=bs] (2) at (0, 0) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=neg] (5) at (-1.75, -1) {};
		\node [style=none] (8) at (3, 1) {};
		\node [style=neg] (10) at (1.75, -1) {};
		\node [style=none] (11) at (3, -1) {};
		\node [style=none] (12) at (-3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (5) to (3.center);
		\draw [style=bleue, in=180, out=52, looseness=0.81] (2) to (1.center);
		\draw [style=rouge, in=180, out=-52, looseness=0.81] (2) to (4.center);
		\draw [style=bleue] (10) to (11.center);
		\draw [style=bleue] (1.center) to (8.center);
		\draw [style=bleue] (4.center) to (10);
		\draw [style=noire, in=-128, out=0, looseness=0.81] (3.center) to (2);
		\draw (12.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/negBRU-label.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2.5, 0) {};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=neg] (3) at (-1, 0) {};
		\node [style=newerouge] (5) at (1, 0) {$U$};
		\node [style=none] (6) at (-2, 0.45) {\footnotesize$\htype$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rouge] (1.center) to (3);
		\draw [style=bleue] (3) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/negNFmiroir.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 1) {};
		\node [style=none] (1) at (-1.75, -1) {};
		\node [style=bs] (2) at (-3, 0) {};
		\node [style=none] (3) at (-4.25, 1) {};
		\node [style=none] (4) at (-1.75, 1) {};
		\node [style=none] (5) at (-5.25, 1) {};
		\node [style=none] (6) at (1.75, 1) {};
		\node [style=none] (7) at (5.25, 1) {};
		\node [style=none] (8) at (4.25, 1) {};
		\node [style=none] (9) at (1.75, -1) {};
		\node [style=bs] (10) at (3, 0) {};
		\node [style=none] (11) at (4.25, 1) {};
		\node [style=none] (12) at (-0.75, -1) {};
		\node [style=none] (13) at (-0.75, -1) {};
		\node [style=none] (14) at (1.75, 1) {};
		\node [style=none] (15) at (-0.75, 1) {};
		\node [style=none] (16) at (1.75, -1) {};
		\node [style=neg] (17) at (-1.25, 1) {};
		\node [style=neg] (18) at (-1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (5.center) to (3.center);
		\draw [style=noire, in=128, out=0, looseness=0.81] (0.center) to (2);
		\draw [style=bleue, in=180, out=-52, looseness=0.81] (2) to (1.center);
		\draw [style=rouge, in=180, out=52, looseness=0.81] (2) to (4.center);
		\draw [style=noire] (7.center) to (8.center);
		\draw [style=noire, in=52, out=180, looseness=0.81] (11.center) to (10);
		\draw [style=bleue, in=0, out=-128, looseness=0.81] (10) to (9.center);
		\draw [style=rouge, in=0, out=128, looseness=0.81] (10) to (6.center);
		\draw [style=rouge, in=180, out=0, looseness=0.75] (13.center) to (14.center);
		\draw [style=bleue, in=180, out=0, looseness=0.75] (15.center) to (16.center);
		\draw [style=bleue] (1.center) to (18);
		\draw [style=bleue] (15.center) to (17);
		\draw [style=rouge] (13.center) to (18);
		\draw [style=rouge] (17) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/negRBU-label.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2.5, 0) {};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=neg] (4) at (-1, 0) {};
		\node [style=newebleu] (5) at (1, 0) {$U$};
		\node [style=none] (6) at (-2, 0.325) {\footnotesize$\vtype$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rouge] (4) to (2.center);
		\draw [style=bleue] (1.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/negUneg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=neg] (0) at (-2, 0) {};
		\node [style=neg] (1) at (2, 0) {};
		\node [style=none] (2) at (-3.5, 0) {};
		\node [style=newe] (3) at (0, 0) {$U$};
		\node [style=none] (5) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (3) to (0);
		\draw (0) to (2.center);
		\draw (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/negUnegnegBRBR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=neg] (0) at (-2, 0) {};
		\node [style=neg] (1) at (2, 0) {};
		\node [style=none] (2) at (-3.5, 0) {};
		\node [style=newerouge] (3) at (0, 0) {$U$};
		\node [style=neg] (4) at (4, 0) {};
		\node [style=none] (5) at (5.5, 0) {};
		\node [style=none] (6) at (-3, 0.45) {\footnotesize$\htype$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rouge] (1) to (3);
		\draw [style=rouge] (3) to (0);
		\draw [style=bleue] (0) to (2.center);
		\draw [style=bleue] (1) to (4);
		\draw [style=rouge] (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/negbeamsplitterNRwB-sh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (1.5, -1) {};
		\node [style=bs] (2) at (0.25, 0) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (1.5, 1) {};
		\node [style=none] (5) at (-2.5, 1) {};
		\node [style=none] (6) at (2, 1) {};
		\node [style=none] (7) at (2, -1) {};
		\node [style=neg] (8) at (-1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (5.center) to (3.center);
		\draw [style=rouge] (4.center) to (6.center);
		\draw [style=bleue] (1.center) to (7.center);
		\draw [style=noire, in=128, out=0, looseness=0.81] (0.center) to (2);
		\draw [style=bleue, in=180, out=-52, looseness=0.81] (2) to (1.center);
		\draw [style=rouge, in=180, out=52, looseness=0.81] (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/negbsRBbs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=bs] (2) at (-1.25, 0) {};
		\node [style=none] (3) at (-2.5, 1) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=neg] (5) at (-3, 1) {};
		\node [style=bs] (6) at (1.25, 0) {};
		\node [style=none] (7) at (0, 1) {};
		\node [style=none] (8) at (3.5, 1) {};
		\node [style=none] (9) at (2.5, 1) {};
		\node [style=none] (10) at (2.5, 1) {};
		\node [style=none] (11) at (0, -1) {};
		\node [style=none] (12) at (-4, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (5) to (3.center);
		\draw [style=noire, in=128, out=0, looseness=0.81] (0.center) to (2);
		\draw [style=bleue, in=180, out=-52, looseness=0.81] (2) to (1.center);
		\draw [style=rouge, in=180, out=52, looseness=0.81] (2) to (4.center);
		\draw [style=noire] (8.center) to (10.center);
		\draw [style=noire, in=52, out=180, looseness=0.81] (9.center) to (6);
		\draw [style=bleue, in=0, out=-128, looseness=0.81] (6) to (11.center);
		\draw [style=rouge, in=0, out=128, looseness=0.81] (6) to (7.center);
		\draw (12.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/neggateURnegsurgateUB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=newebleu] (3) at (0, -1) {$U$};
		\node [style=none] (4) at (-3.5, -1) {};
		\node [style=none] (5) at (3.5, -1) {};
		\node [style=none] (7) at (-3, -0.55) {\footnotesize$\htype$};
		\node [style=none] (9) at (-3.5, 1) {};
		\node [style=neg] (10) at (-2, 1) {};
		\node [style=newerouge] (11) at (0, 1) {$U$};
		\node [style=none] (12) at (-3, 1.45) {\footnotesize$\htype$};
		\node [style=none] (14) at (3.5, 1) {};
		\node [style=neg] (15) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bleue] (4.center) to (5.center);
		\draw [style=bleue] (10) to (9.center);
		\draw [style=bleue] (15) to (14.center);
		\draw [style=rouge] (10) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/neggateUgateVrougeneg-t.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=newerouge] (3) at (1, 0) {$V$};
		\node [style=none] (9) at (-4.5, 0) {};
		\node [style=neg] (10) at (-3, 0) {};
		\node [style=newerouge] (11) at (-1, 0) {$U$};
		\node [style=none] (12) at (-4, 0.45) {\footnotesize$\htype$};
		\node [style=none] (14) at (4.5, 0) {};
		\node [style=neg] (15) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bleue] (10) to (9.center);
		\draw [style=bleue] (15) to (14.center);
		\draw [style=rouge] (10) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/neggateVUrougeneg-t.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=newerouge] (3) at (0, 0) {$VU$};
		\node [style=none] (9) at (-3.75, 0) {};
		\node [style=neg] (10) at (-2.25, 0) {};
		\node [style=none] (12) at (-3.25, 0.45) {\footnotesize$\htype$};
		\node [style=none] (14) at (3.75, 0) {};
		\node [style=neg] (15) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bleue] (10) to (9.center);
		\draw [style=bleue] (15) to (14.center);
		\draw [style=rouge] (10) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/negneg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (1.75, 0) {};
		\node [style=neg] (2) at (-0.75, 0) {};
		\node [style=neg] (3) at (0.75, 0) {};
		\node [style=none] (4) at (-0.25, 0) {};
		\node [style=none] (5) at (0.25, 0) {};
		\node [style=none] (6) at (-1.25, 0) {};
		\node [style=none] (7) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (4.center) to (5.center);
		\draw [style=new] (0.center) to (6.center);
		\draw [style=new] (7.center) to (1.center);
		\draw [style=noire] (6.center) to (2);
		\draw [style=noire] (2) to (4.center);
		\draw [style=noire] (5.center) to (3);
		\draw [style=noire] (3) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/negnegBRB-label.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=neg] (4) at (-1, 0) {};
		\node [style=none] (5) at (2.5, 0) {};
		\node [style=neg] (7) at (1, 0) {};
		\node [style=none] (8) at (-2, 0.45) {\footnotesize$\htype$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bleue] (1.center) to (4);
		\draw [style=rouge] (4) to (7);
		\draw [style=bleue] (5.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/negnegRBR-label.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=neg] (4) at (-1, 0) {};
		\node [style=none] (5) at (2.5, 0) {};
		\node [style=neg] (7) at (1, 0) {};
		\node [style=none] (8) at (-2, 0.325) {\footnotesize$\vtype$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rouge] (1.center) to (4);
		\draw [style=bleue] (4) to (7);
		\draw [style=rouge] (5.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/negnegUnegBRBR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=neg] (0) at (4, 0) {};
		\node [style=neg] (1) at (0, 0) {};
		\node [style=none] (2) at (5.5, 0) {};
		\node [style=newebleu] (3) at (2, 0) {$U$};
		\node [style=neg] (4) at (-2, 0) {};
		\node [style=none] (5) at (-3.5, 0) {};
		\node [style=none] (6) at (-3, 0.45) {\footnotesize$\htype$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bleue] (1) to (3);
		\draw [style=bleue] (3) to (0);
		\draw [style=rouge] (0) to (2.center);
		\draw [style=rouge] (1) to (4);
		\draw [style=bleue] (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/negpotentielRa.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0) {};
		\node [style=none] (1) at (2.25, 0) {};
		\node [style=negpotentiel] (2) at (0, 0) {};
		\node [style=none] (3) at (-1.5, 0.4) {\footnotesize$\vtype$};
		\node [style=none] (4) at (1.5, 0.4) {\footnotesize$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (2) to (1.center);
		\draw [style=rouge] (0.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nhbsBwRN.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=bs] (2) at (0.5, 0) {};
		\node [style=none] (3) at (1.75, -1) {};
		\node [style=none] (4) at (-0.75, -1) {};
		\node [style=none] (5) at (2.75, -1) {};
		\node [style=neg] (8) at (-1.25, 1) {};
		\node [style=none] (9) at (-2.5, 1) {};
		\node [style=none] (11) at (-2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (5.center) to (3.center);
		\draw [style=bleue, in=0, out=128, looseness=0.81] (2) to (1.center);
		\draw [style=rouge, in=0, out=-128, looseness=0.81] (2) to (4.center);
		\draw [style=rouge] (8) to (9.center);
		\draw [style=bleue] (1.center) to (8);
		\draw [style=noire, in=-52, out=-180, looseness=0.81] (3.center) to (2);
		\draw [style=rouge] (4.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nhbsRNBw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.75, -1) {};
		\node [style=bs] (2) at (0.5, 0) {};
		\node [style=none] (3) at (1.75, 1) {};
		\node [style=none] (4) at (-0.75, 1) {};
		\node [style=none] (5) at (2.75, 1) {};
		\node [style=none] (8) at (-2.5, -1) {};
		\node [style=neg] (10) at (-1.25, 1) {};
		\node [style=none] (11) at (-2.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (5.center) to (3.center);
		\draw [style=bleue, in=0, out=-128, looseness=0.81] (2) to (1.center);
		\draw [style=rouge, in=0, out=128, looseness=0.81] (2) to (4.center);
		\draw [style=bleue] (10) to (11.center);
		\draw [style=bleue] (1.center) to (8.center);
		\draw [style=rouge] (4.center) to (10);
		\draw [style=noire, in=52, out=180, looseness=0.81] (3.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nhnbnbbsBwRN.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.75, 1) {};
		\node [style=bs] (2) at (2, 0) {};
		\node [style=none] (3) at (3.25, -1) {};
		\node [style=none] (4) at (0.75, -1) {};
		\node [style=none] (5) at (4.25, -1) {};
		\node [style=neg] (8) at (0.25, 1) {};
		\node [style=none] (9) at (-2.5, 1) {};
		\node [style=neg] (11) at (0.25, -1) {};
		\node [style=neg] (12) at (-1.25, -1) {};
		\node [style=none] (13) at (-2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (5.center) to (3.center);
		\draw [style=bleue, in=0, out=128, looseness=0.81] (2) to (1.center);
		\draw [style=rouge, in=0, out=-128, looseness=0.81] (2) to (4.center);
		\draw [style=rouge] (8) to (9.center);
		\draw [style=bleue] (1.center) to (8);
		\draw [style=noire, in=-52, out=180, looseness=0.81] (3.center) to (2);
		\draw [style=rouge] (4.center) to (11);
		\draw [style=bleue] (11) to (12);
		\draw [style=rouge] (12) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nhnbnbbsRNBw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.75, -1) {};
		\node [style=bs] (2) at (2, 0) {};
		\node [style=none] (3) at (3.25, 1) {};
		\node [style=none] (4) at (0.75, 1) {};
		\node [style=none] (5) at (4.25, 1) {};
		\node [style=neg] (8) at (0.25, -1) {};
		\node [style=neg] (10) at (0.25, 1) {};
		\node [style=none] (11) at (-2.5, 1) {};
		\node [style=neg] (12) at (-1.25, -1) {};
		\node [style=none] (13) at (-2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (5.center) to (3.center);
		\draw [style=bleue, in=0, out=-128, looseness=0.81] (2) to (1.center);
		\draw [style=rouge, in=0, out=128, looseness=0.81] (2) to (4.center);
		\draw [style=bleue] (10) to (11.center);
		\draw [style=bleue] (1.center) to (8);
		\draw [style=bleue] (4.center) to (10);
		\draw [style=noire, in=52, out=180, looseness=0.81] (3.center) to (2);
		\draw [style=rouge] (8) to (12);
		\draw [style=bleue] (12) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nnbsBwRN.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=bs] (2) at (0.5, 0) {};
		\node [style=none] (3) at (1.75, -1) {};
		\node [style=none] (4) at (-0.75, -1) {};
		\node [style=none] (5) at (2.75, -1) {};
		\node [style=neg] (8) at (-1.25, 1) {};
		\node [style=none] (9) at (-2.5, 1) {};
		\node [style=neg] (10) at (-1.25, -1) {};
		\node [style=none] (11) at (-2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (5.center) to (3.center);
		\draw [style=bleue, in=0, out=128, looseness=0.81] (2) to (1.center);
		\draw [style=rouge, in=0, out=-128, looseness=0.81] (2) to (4.center);
		\draw [style=rouge] (8) to (9.center);
		\draw [style=bleue] (10) to (11.center);
		\draw [style=bleue] (1.center) to (8);
		\draw [style=rouge] (4.center) to (10);
		\draw [style=noire, in=-52, out=180, looseness=0.81] (3.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nnbsRBbs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=bs] (2) at (-1.25, 0) {};
		\node [style=none] (3) at (-2.5, 1) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=neg] (5) at (-3.5, 1) {};
		\node [style=bs] (6) at (1.25, 0) {};
		\node [style=none] (7) at (0, 1) {};
		\node [style=none] (8) at (3.5, 1) {};
		\node [style=none] (9) at (2.5, 1) {};
		\node [style=none] (10) at (2.5, 1) {};
		\node [style=none] (11) at (0, -1) {};
		\node [style=neg] (12) at (-5, 1) {};
		\node [style=none] (13) at (-6.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (5) to (3.center);
		\draw [style=noire, in=128, out=0, looseness=0.81] (0.center) to (2);
		\draw [style=bleue, in=180, out=-52, looseness=0.81] (2) to (1.center);
		\draw [style=rouge, in=180, out=52, looseness=0.81] (2) to (4.center);
		\draw [style=noire] (8.center) to (10.center);
		\draw [style=noire, in=52, out=180, looseness=0.81] (9.center) to (6);
		\draw [style=bleue, in=0, out=-128, looseness=0.81] (6) to (11.center);
		\draw [style=rouge, in=0, out=128, looseness=0.81] (6) to (7.center);
		\draw (12) to (5);
		\draw (13.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nnbsRNBw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.75, -1) {};
		\node [style=bs] (2) at (0.5, 0) {};
		\node [style=none] (3) at (1.75, 1) {};
		\node [style=none] (4) at (-0.75, 1) {};
		\node [style=none] (5) at (2.75, 1) {};
		\node [style=neg] (8) at (-1.25, -1) {};
		\node [style=none] (9) at (-2.5, -1) {};
		\node [style=neg] (11) at (-1.25, 1) {};
		\node [style=none] (12) at (-2.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (5.center) to (3.center);
		\draw [style=bleue, in=0, out=-128, looseness=0.81] (2) to (1.center);
		\draw [style=rouge, in=0, out=128, looseness=0.81] (2) to (4.center);
		\draw [style=rouge] (8) to (9.center);
		\draw [style=bleue] (1.center) to (8);
		\draw [style=noire, in=52, out=180, looseness=0.81] (3.center) to (2);
		\draw [style=rouge] (4.center) to (11);
		\draw [style=bleue] (11) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/non-valid.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, -1) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=none] (2) at (2.75, -1) {};
		\node [style=none] (3) at (0.25, -1) {};
		\node [style=none] (4) at (0.25, -1) {};
		\node [style=bs] (5) at (1.5, 0) {};
		\node [style=none] (7) at (0.25, 1) {};
		\node [style=none] (8) at (3.75, 1) {};
		\node [style=none] (11) at (3.75, -1) {};
		\node [style=none] (12) at (-0.5, 1) {};
		\node [style=none] (13) at (-4, -1) {};
		\node [style=bs] (15) at (-1.75, 0) {};
		\node [style=none] (16) at (-0.5, -1) {};
		\node [style=none] (17) at (-3, 1) {};
		\node [style=none] (18) at (-3, 1) {};
		\node [style=none] (20) at (-4, 1) {};
		\node [style=none] (21) at (-0.5, 1) {};
		\node [style=none] (22) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=-135, out=0] (3.center) to (1.center);
		\draw [style=new, in=-180, out=0, looseness=0.75] (7.center) to (0.center);
		\draw [style=new] (11.center) to (2.center);
		\draw [style=new, in=45, out=180] (12.center) to (22.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (16.center) to (17.center);
		\draw [style=new] (20.center) to (18.center);
		\draw (21.center) to (7.center);
		\draw (16.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/permswaprougeenbas.tikz <==
\begin{tikzpicture}[scale=0.35, yscale=0.95]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (34) at (-7.5, -0.25) {};
		\node [style=none] (35) at (-7.5, 3) {};
		\node [style=none] (39) at (-3.5, -2.75) {};
		\node [style=none] (41) at (-7.5, -0.25) {};
		\node [style=none] (47) at (-9, -0.25) {};
		\node [style=none] (48) at (-3.5, 4.25) {};
		\node [style=none] (49) at (-3.5, 3) {};
		\node [style=none] (51) at (-9, 3) {};
		\node [style=none] (54) at (-5.5, 0.75) {$P_1$};
		\node [style=none] (55) at (-7.5, 4.25) {};
		\node [style=none] (56) at (-3.5, -0.25) {};
		\node [style=none] (57) at (-7.5, -2.75) {};
		\node [style=none] (60) at (-3.5, -2) {};
		\node [style=none] (61) at (-7.5, -2) {};
		\node [style=none] (62) at (-7.5, -2) {};
		\node [style=none] (63) at (-9, -2) {};
		\node [style=none] (64) at (-8.25, -5.15) {\footnotesize$a$};
		\node [style=none] (66) at (9, 3) {};
		\node [style=none] (71) at (-2, 3) {};
		\node [style=none] (74) at (7.5, -2.75) {};
		\node [style=none] (80) at (9, -0.25) {};
		\node [style=none] (82) at (7.5, 4.25) {};
		\node [style=none] (83) at (7.5, 3) {};
		\node [style=none] (87) at (5.5, 0.75) {$P_3$};
		\node [style=none] (88) at (3.5, 4.25) {};
		\node [style=none] (89) at (7.5, -0.25) {};
		\node [style=none] (90) at (3.5, -2.75) {};
		\node [style=none] (91) at (3.5, -2) {};
		\node [style=none] (92) at (-1, -2) {};
		\node [style=none] (93) at (1, -2) {};
		\node [style=none] (94) at (1, -4) {};
		\node [style=none] (95) at (-1, -4) {};
		\node [style=none] (96) at (9, -2) {};
		\node [style=none] (97) at (7.5, -2) {};
		\node [style=none] (98) at (-9, -4) {};
		\node [style=none] (99) at (9, -4) {};
		\node [style=none] (100) at (8.25, -5.15) {\footnotesize$\vtype$};
		\node [style=none] (101) at (2, -1) {};
		\node [style=none] (102) at (2, 4.25) {};
		\node [style=none] (104) at (0, 1.625) {$P_2$};
		\node [style=none] (105) at (-2, 4.25) {};
		\node [style=none] (107) at (-2, -1) {};
		\node [style=none] (108) at (-2, -0.25) {};
		\node [style=none] (109) at (2, 3) {};
		\node [style=none] (110) at (2, -0.25) {};
		\node [style=none] (112) at (3.5, 3) {};
		\node [style=none] (115) at (3.5, -0.25) {};
		\node [style=dot] (116) at (8.25, 1.375) {};
		\node [style=dot] (117) at (8.25, 0.625) {};
		\node [style=dot] (118) at (8.25, 2.125) {};
		\node [style=dot] (119) at (-8.25, 1.375) {};
		\node [style=dot] (120) at (-8.25, 0.625) {};
		\node [style=dot] (121) at (-8.25, 2.125) {};
		\node [style=dot] (122) at (-2.75, 1.375) {};
		\node [style=dot] (123) at (-2.75, 0.625) {};
		\node [style=dot] (124) at (-2.75, 2.125) {};
		\node [style=dot] (125) at (2.75, 1.375) {};
		\node [style=dot] (126) at (2.75, 0.625) {};
		\node [style=dot] (127) at (2.75, 2.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (55.center) to (48.center);
		\draw [style=new] (48.center) to (39.center);
		\draw [style=new] (39.center) to (57.center);
		\draw [style=new] (57.center) to (55.center);
		\draw [style=new] (51.center) to (35.center);
		\draw [style=new] (47.center) to (34.center);
		\draw [style=new] (63.center) to (62.center);
		\draw [style=new] (88.center) to (82.center);
		\draw [style=new] (82.center) to (74.center);
		\draw [style=new] (74.center) to (90.center);
		\draw [style=new] (90.center) to (88.center);
		\draw [style=new] (83.center) to (66.center);
		\draw [style=new] (89.center) to (80.center);
		\draw [style=rouge] (60.center) to (92.center);
		\draw (93.center) to (91.center);
		\draw [style=rouge, in=180, out=0] (92.center) to (94.center);
		\draw [in=180, out=0] (95.center) to (93.center);
		\draw [style=new] (49.center) to (71.center);
		\draw (97.center) to (96.center);
		\draw (98.center) to (95.center);
		\draw [style=rouge] (94.center) to (99.center);
		\draw [style=new] (105.center) to (102.center);
		\draw [style=new] (102.center) to (101.center);
		\draw [style=new] (101.center) to (107.center);
		\draw [style=new] (107.center) to (105.center);
		\draw [style=new] (56.center) to (108.center);
		\draw [style=new] (109.center) to (112.center);
		\draw [style=new] (110.center) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/produittensoriel-s-symmetrique.tikz <==
\begin{tikzpicture}[scale=0.25, yscale=0.85]%[scale=0.35, yscale=0.95]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (2, 5.25) {};
		\node [style=dot] (54) at (-2.75, 2.875) {};
		\node [style=none] (55) at (2, 2) {};
		\node [style=none] (57) at (0, 3.5) {\footnotesize$D_3$};
		\node [style=dot] (58) at (-2.75, 4.375) {};
		\node [style=none] (60) at (-2, 5.25) {};
		\node [style=none] (61) at (-3.5, 2) {};
		\node [style=none] (63) at (-2, 6.5) {};
		\node [style=none] (65) at (2, 6.5) {};
		\node [style=none] (66) at (-2, 0.75) {};
		\node [style=dot] (69) at (2.75, 4.375) {};
		\node [style=none] (72) at (-3.5, 5.25) {};
		\node [style=none] (74) at (3.5, 5.25) {};
		\node [style=dot] (77) at (2.75, 3.625) {};
		\node [style=dot] (79) at (2.75, 2.875) {};
		\node [style=none] (80) at (2, 0.75) {};
		\node [style=none] (81) at (3.5, 2) {};
		\node [style=none] (82) at (-2, 2) {};
		\node [style=none] (83) at (-2, 2) {};
		\node [style=dot] (84) at (2.75, -3.375) {};
		\node [style=none] (85) at (3.5, -1.75) {};
		\node [style=dot] (87) at (-2.75, -3.375) {};
		\node [style=none] (89) at (-2, -5) {};
		\node [style=none] (90) at (-2, -1.75) {};
		\node [style=dot] (93) at (2.75, -2.625) {};
		\node [style=none] (94) at (2, -6.25) {};
		\node [style=none] (96) at (-2, -5) {};
		\node [style=dot] (97) at (-2.75, -4.125) {};
		\node [style=dot] (100) at (2.75, -4.125) {};
		\node [style=none] (101) at (3.5, -5) {};
		\node [style=none] (102) at (-3.5, -5) {};
		\node [style=none] (103) at (2, -0.5) {};
		\node [style=none] (104) at (2, -1.75) {};
		\node [style=dot] (105) at (-2.75, -2.625) {};
		\node [style=none] (106) at (-3.5, -1.75) {};
		\node [style=none] (109) at (0, -3.5) {\footnotesize$D_4$};
		\node [style=none] (110) at (-2, -0.5) {};
		\node [style=none] (111) at (2, -5) {};
		\node [style=none] (112) at (-2, -6.25) {};
		\node [style=none] (114) at (2, -1.25) {};
		\node [style=dot] (59) at (-2.75, 3.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (63.center) to (65.center);
		\draw [style=new] (65.center) to (80.center);
		\draw [style=new] (80.center) to (66.center);
		\draw [style=new] (66.center) to (63.center);
		\draw [style=new] (72.center) to (60.center);
		\draw [style=new] (61.center) to (82.center);
		\draw [style=new] (52.center) to (74.center);
		\draw [style=new] (55.center) to (81.center);
		\draw [style=new] (110.center) to (103.center);
		\draw [style=new] (103.center) to (94.center);
		\draw [style=new] (94.center) to (112.center);
		\draw [style=new] (112.center) to (110.center);
		\draw [style=new] (106.center) to (90.center);
		\draw [style=new] (102.center) to (89.center);
		\draw [style=new] (104.center) to (85.center);
		\draw [style=new] (111.center) to (101.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sigmawsigmainv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 2.75) {};
		\node [style=none] (1) at (-4.5, -2) {};
		\node [style=newe] (2) at (0, 2) {$w_0$};
		\node [style=newe] (3) at (0, -2) {$w_{n-1}$};
		\node [style=none] (4) at (0, 1.25) {};
		\node [style=none] (5) at (0, -1.25) {};
		\node [style=none] (6) at (-1.5, 2.75) {};
		\node [style=none] (7) at (-1.5, -2.75) {};
		\node [style=none] (8) at (-3.5, -2.75) {};
		\node [style=none] (9) at (-4.5, 2) {};
		\node [style=none] (10) at (-3.5, 2) {};
		\node [style=none] (11) at (-3.5, -2) {};
		\node [style=none] (30) at (1.5, 2.75) {};
		\node [style=none] (31) at (3.5, 2.75) {};
		\node [style=none] (32) at (3.5, -2.75) {};
		\node [style=none] (33) at (1.5, -2.75) {};
		\node [style=none] (34) at (4.5, -2) {};
		\node [style=none] (35) at (4.5, 2) {};
		\node [style=none] (36) at (3.5, 2) {};
		\node [style=none] (37) at (3.5, -2) {};
		\node [style=none] (38) at (-2.5, 0) {$D_\sigma$};
		\node [style=none] (39) at (2.5, 0) {$D_\sigma^{-1}$};
		\node [style=none] (40) at (-4, 1.75) {};
		\node [style=none] (41) at (-4, -1.75) {};
		\node [style=none] (42) at (4, 1.75) {};
		\node [style=none] (43) at (4, -1.75) {};
		\node [style=none] (44) at (-1.5, 2) {};
		\node [style=none] (45) at (1.5, 2) {};
		\node [style=none] (46) at (-1.5, -2) {};
		\node [style=none] (47) at (1.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (4.center) to (5.center);
		\draw (0.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (0.center);
		\draw (9.center) to (10.center);
		\draw (1.center) to (11.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (33.center);
		\draw (36.center) to (35.center);
		\draw (37.center) to (34.center);
		\draw [style=pointilles] (40.center) to (41.center);
		\draw [style=pointilles] (42.center) to (43.center);
		\draw (44.center) to (2);
		\draw (2) to (45.center);
		\draw (46.center) to (3);
		\draw (3) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/superpetpermsnegpotentiels-m.tikz <==
\begin{tikzpicture}[scale=1.55]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.775, 2.75) {};
		\node [style=none] (1) at (-4.775, -2) {};
		\node [style=boite2, inner sep=0.4cm] (2) at (0, 1.75) {\textcolor{white}{$C_1$}};
		\node [style=boite2, inner sep=0.4cm] (3) at (0, -1.75) {\textcolor{white}{$C_k$}};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (-1.775, 2.75) {};
		\node [style=none] (7) at (-1.775, -2.75) {};
		\node [style=none] (8) at (-3.775, -2.75) {};
		\node [style=none] (9) at (-4.775, 2) {};
		\node [style=none] (10) at (-3.775, 2) {};
		\node [style=none] (11) at (-3.775, -2) {};
		\node [style=none] (12) at (-1.775, 2.25) {};
		\node [style=none] (14) at (1.775, 2.25) {};
		\node [style=none] (15) at (1.775, 1.25) {};
		\node [style=none] (16) at (-1.775, 1.25) {};
		\node [style=none] (20) at (-1.775, -1.25) {};
		\node [style=none] (21) at (1.775, -1.25) {};
		\node [style=none] (22) at (1.775, -2.25) {};
		\node [style=none] (23) at (-1.775, -2.25) {};
		\node [style=none] (30) at (1.775, 2.75) {};
		\node [style=none] (31) at (3.775, 2.75) {};
		\node [style=none] (32) at (3.775, -2.75) {};
		\node [style=none] (33) at (1.775, -2.75) {};
		\node [style=none] (34) at (4.775, -2) {};
		\node [style=none] (35) at (4.775, 2) {};
		\node [style=none] (36) at (3.775, 2) {};
		\node [style=none] (37) at (3.775, -2) {};
		\node [style=none, scale=1.0667] (38) at (-2.775, 0) {$\sigma_1$};
		\node [style=none, scale=1.0667] (39) at (2.775, 0) {$\sigma_2$};
		\node [style=none] (40) at (-4.275, 1.75) {};
		\node [style=none] (41) at (-4.275, -1.75) {};
		\node [style=none] (42) at (4.275, 1.75) {};
		\node [style=none] (43) at (4.275, -1.75) {};
		\node [style=negpotentiel] (67) at (-1.25, 2.25) {};
		\node [style=negpotentiel] (68) at (-1.25, 1.25) {};
		\node [style=negpotentiel] (69) at (1.25, 2.25) {};
		\node [style=negpotentiel] (70) at (1.25, 1.25) {};
		\node [style=negpotentiel] (72) at (-1.25, -1.25) {};
		\node [style=negpotentiel] (73) at (-1.25, -2.25) {};
		\node [style=negpotentiel] (74) at (1.25, -1.25) {};
		\node [style=negpotentiel] (75) at (1.25, -2.25) {};
		\node [style=none] (76) at (-1.25, 2.15) {};
		\node [style=none] (77) at (-1.25, 1.3) {};
		\node [style=none] (78) at (-1.25, -1.35) {};
		\node [style=none] (79) at (-1.25, -2.2) {};
		\node [style=none] (80) at (1.25, 2.15) {};
		\node [style=none] (81) at (1.25, 1.3) {};
		\node [style=none] (82) at (1.25, -1.35) {};
		\node [style=none] (83) at (1.25, -2.2) {};
		\node [style=none, scale=1.0667] (84) at (0, 1.75) {$C_1$};
		\node [style=none, scale=1.0667] (85) at (0, -1.75) {$C_k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (4.center) to (5.center);
		\draw (0.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (0.center);
		\draw (9.center) to (10.center);
		\draw (1.center) to (11.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (33.center);
		\draw (36.center) to (35.center);
		\draw (37.center) to (34.center);
		\draw [style=pointilles] (40.center) to (41.center);
		\draw [style=pointilles] (42.center) to (43.center);
		\draw (12.center) to (67);
		\draw (67) to (69);
		\draw (69) to (14.center);
		\draw (16.center) to (68);
		\draw (68) to (70);
		\draw (70) to (15.center);
		\draw (20.center) to (72);
		\draw (72) to (74);
		\draw (74) to (21.center);
		\draw (23.center) to (73);
		\draw (73) to (75);
		\draw (75) to (22.center);
		\draw [style=pointilles] (76.center) to (77.center);
		\draw [style=pointilles] (78.center) to (79.center);
		\draw [style=pointilles] (80.center) to (81.center);
		\draw [style=pointilles] (82.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/superpetpermsnegpotentiels-ms.tikz <==
\begin{tikzpicture}[scale=1.55]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.775, 2.75) {};
		\node [style=none] (1) at (-4.775, -2) {};
		\node [style=boite2, inner sep=0.4cm, scale=0.7959] (2) at (0, 1.75) {\textcolor{white}{$C_1$}};
		\node [style=boite2, inner sep=0.4cm, scale=0.7959] (3) at (0, -1.75) {\textcolor{white}{$C_k$}};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (-1.775, 2.75) {};
		\node [style=none] (7) at (-1.775, -2.75) {};
		\node [style=none] (8) at (-3.775, -2.75) {};
		\node [style=none] (9) at (-4.775, 2) {};
		\node [style=none] (10) at (-3.775, 2) {};
		\node [style=none] (11) at (-3.775, -2) {};
		\node [style=none] (12) at (-1.775, 2.25) {};
		\node [style=none] (14) at (1.775, 2.25) {};
		\node [style=none] (15) at (1.775, 1.25) {};
		\node [style=none] (16) at (-1.775, 1.25) {};
		\node [style=none] (20) at (-1.775, -1.25) {};
		\node [style=none] (21) at (1.775, -1.25) {};
		\node [style=none] (22) at (1.775, -2.25) {};
		\node [style=none] (23) at (-1.775, -2.25) {};
		\node [style=none] (30) at (1.775, 2.75) {};
		\node [style=none] (31) at (3.775, 2.75) {};
		\node [style=none] (32) at (3.775, -2.75) {};
		\node [style=none] (33) at (1.775, -2.75) {};
		\node [style=none] (34) at (4.775, -2) {};
		\node [style=none] (35) at (4.775, 2) {};
		\node [style=none] (36) at (3.775, 2) {};
		\node [style=none] (37) at (3.775, -2) {};
		\node [style=none, scale=1.0667] (38) at (-2.775, 0) {$\sigma_1$};
		\node [style=none, scale=1.0667] (39) at (2.775, 0) {$\sigma_2$};
		\node [style=none] (40) at (-4.275, 1.75) {};
		\node [style=none] (41) at (-4.275, -1.75) {};
		\node [style=none] (42) at (4.275, 1.75) {};
		\node [style=none] (43) at (4.275, -1.75) {};
		\node [style=snegpotentiel] (67) at (-1.25, 2.25) {};
		\node [style=snegpotentiel] (68) at (-1.25, 1.25) {};
		\node [style=snegpotentiel] (69) at (1.25, 2.25) {};
		\node [style=snegpotentiel] (70) at (1.25, 1.25) {};
		\node [style=snegpotentiel] (72) at (-1.25, -1.25) {};
		\node [style=snegpotentiel] (73) at (-1.25, -2.25) {};
		\node [style=snegpotentiel] (74) at (1.25, -1.25) {};
		\node [style=snegpotentiel] (75) at (1.25, -2.25) {};
		\node [style=none] (76) at (-1.25, 2.15) {};
		\node [style=none] (77) at (-1.25, 1.3) {};
		\node [style=none] (78) at (-1.25, -1.35) {};
		\node [style=none] (79) at (-1.25, -2.2) {};
		\node [style=none] (80) at (1.25, 2.15) {};
		\node [style=none] (81) at (1.25, 1.3) {};
		\node [style=none] (82) at (1.25, -1.35) {};
		\node [style=none] (83) at (1.25, -2.2) {};
		\node [style=none, scale=1.0667] (84) at (0, 1.75) {$C_1$};
		\node [style=none, scale=1.0667] (85) at (0, -1.75) {$C_k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (4.center) to (5.center);
		\draw (0.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (0.center);
		\draw (9.center) to (10.center);
		\draw (1.center) to (11.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (33.center);
		\draw (36.center) to (35.center);
		\draw (37.center) to (34.center);
		\draw [style=pointilles] (40.center) to (41.center);
		\draw [style=pointilles] (42.center) to (43.center);
		\draw (12.center) to (67);
		\draw (67) to (69);
		\draw (69) to (14.center);
		\draw (16.center) to (68);
		\draw (68) to (70);
		\draw (70) to (15.center);
		\draw (20.center) to (72);
		\draw (72) to (74);
		\draw (74) to (21.center);
		\draw (23.center) to (73);
		\draw (73) to (75);
		\draw (75) to (22.center);
		\draw [style=pointilles] (76.center) to (77.center);
		\draw [style=pointilles] (78.center) to (79.center);
		\draw [style=pointilles] (80.center) to (81.center);
		\draw [style=pointilles] (82.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/superpetpermsnegpotentiels-xl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.775, 2.75) {};
		\node [style=none] (1) at (-4.775, -2) {};
		\node [style=boite2, inner sep=0.4cm] (2) at (0, 1.75) {$C_1$};
		\node [style=boite2, inner sep=0.4cm] (3) at (0, -1.75) {$C_k$};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (-1.775, 2.75) {};
		\node [style=none] (7) at (-1.775, -2.75) {};
		\node [style=none] (8) at (-3.775, -2.75) {};
		\node [style=none] (9) at (-4.775, 2) {};
		\node [style=none] (10) at (-3.775, 2) {};
		\node [style=none] (11) at (-3.775, -2) {};
		\node [style=none] (12) at (-1.775, 2.25) {};
		\node [style=none] (14) at (1.775, 2.25) {};
		\node [style=none] (15) at (1.775, 1.25) {};
		\node [style=none] (16) at (-1.775, 1.25) {};
		\node [style=none] (20) at (-1.775, -1.25) {};
		\node [style=none] (21) at (1.775, -1.25) {};
		\node [style=none] (22) at (1.775, -2.25) {};
		\node [style=none] (23) at (-1.775, -2.25) {};
		\node [style=none] (30) at (1.775, 2.75) {};
		\node [style=none] (31) at (3.775, 2.75) {};
		\node [style=none] (32) at (3.775, -2.75) {};
		\node [style=none] (33) at (1.775, -2.75) {};
		\node [style=none] (34) at (4.775, -2) {};
		\node [style=none] (35) at (4.775, 2) {};
		\node [style=none] (36) at (3.775, 2) {};
		\node [style=none] (37) at (3.775, -2) {};
		\node [style=none] (38) at (-2.775, 0) {$\sigma_1$};
		\node [style=none] (39) at (2.775, 0) {$\sigma_2$};
		\node [style=none] (40) at (-4.275, 1.75) {};
		\node [style=none] (41) at (-4.275, -1.75) {};
		\node [style=none] (42) at (4.275, 1.75) {};
		\node [style=none] (43) at (4.275, -1.75) {};
		\node [style=snegpotentiel] (67) at (-1.25, 2.25) {};
		\node [style=snegpotentiel] (68) at (-1.25, 1.25) {};
		\node [style=snegpotentiel] (69) at (1.25, 2.25) {};
		\node [style=snegpotentiel] (70) at (1.25, 1.25) {};
		\node [style=snegpotentiel] (72) at (-1.25, -1.25) {};
		\node [style=snegpotentiel] (73) at (-1.25, -2.25) {};
		\node [style=snegpotentiel] (74) at (1.25, -1.25) {};
		\node [style=snegpotentiel] (75) at (1.25, -2.25) {};
		\node [style=none] (76) at (-1.25, 2.15) {};
		\node [style=none] (77) at (-1.25, 1.3) {};
		\node [style=none] (78) at (-1.25, -1.35) {};
		\node [style=none] (79) at (-1.25, -2.2) {};
		\node [style=none] (80) at (1.25, 2.15) {};
		\node [style=none] (81) at (1.25, 1.3) {};
		\node [style=none] (82) at (1.25, -1.35) {};
		\node [style=none] (83) at (1.25, -2.2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (4.center) to (5.center);
		\draw (0.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (0.center);
		\draw (9.center) to (10.center);
		\draw (1.center) to (11.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (33.center);
		\draw (36.center) to (35.center);
		\draw (37.center) to (34.center);
		\draw [style=pointilles] (40.center) to (41.center);
		\draw [style=pointilles] (42.center) to (43.center);
		\draw (12.center) to (67);
		\draw (67) to (69);
		\draw (69) to (14.center);
		\draw (16.center) to (68);
		\draw (68) to (70);
		\draw (70) to (15.center);
		\draw (20.center) to (72);
		\draw (72) to (74);
		\draw (74) to (21.center);
		\draw (23.center) to (73);
		\draw (73) to (75);
		\draw (75) to (22.center);
		\draw [style=pointilles] (76.center) to (77.center);
		\draw [style=pointilles] (78.center) to (79.center);
		\draw [style=pointilles] (80.center) to (81.center);
		\draw [style=pointilles] (82.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/superpetpermsnpext.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2.75) {};
		\node [style=snegpotentiel] (1) at (-3.625, -2) {};
		\node [style=boite2] (2) at (0, 2) {$C_1$};
		\node [style=boite2] (3) at (0, -2) {$C_r$};
		\node [style=none] (4) at (0, 1.25) {};
		\node [style=none] (5) at (0, -1.25) {};
		\node [style=none] (6) at (-1, 2.75) {};
		\node [style=none] (7) at (-1, -2.75) {};
		\node [style=none] (8) at (-3, -2.75) {};
		\node [style=snegpotentiel] (9) at (-3.625, 2) {};
		\node [style=none] (10) at (-3, 2) {};
		\node [style=none] (11) at (-3, -2) {};
		\node [style=none] (12) at (-1, 2.25) {};
		\node [style=none] (14) at (1, 2.25) {};
		\node [style=none] (15) at (1, 1.75) {};
		\node [style=none] (16) at (-1, 1.75) {};
		\node [style=none] (20) at (-1, -1.75) {};
		\node [style=none] (21) at (1, -1.75) {};
		\node [style=none] (22) at (1, -2.25) {};
		\node [style=none] (23) at (-1, -2.25) {};
		\node [style=none] (30) at (1, 2.75) {};
		\node [style=none] (31) at (3, 2.75) {};
		\node [style=none] (32) at (3, -2.75) {};
		\node [style=none] (33) at (1, -2.75) {};
		\node [style=snegpotentiel] (34) at (3.625, -2) {};
		\node [style=snegpotentiel] (35) at (3.625, 2) {};
		\node [style=none] (36) at (3, 2) {};
		\node [style=none] (37) at (3, -2) {};
		\node [style=none] (38) at (-2, 0) {$\sigma_1$};
		\node [style=none] (39) at (2, 0) {$\sigma_2$};
		\node [style=none] (40) at (-3.625, 1.5) {};
		\node [style=none] (41) at (-3.625, -1.5) {};
		\node [style=none] (42) at (3.625, 1.5) {};
		\node [style=none] (43) at (3.625, -1.5) {};
		\node [style=none] (58) at (-0.85, 2.15) {};
		\node [style=none] (59) at (-0.85, 1.8) {};
		\node [style=none] (60) at (0.85, 2.15) {};
		\node [style=none] (61) at (0.85, 1.8) {};
		\node [style=none] (63) at (-0.85, -1.85) {};
		\node [style=none] (64) at (-0.85, -2.2) {};
		\node [style=none] (65) at (0.85, -1.85) {};
		\node [style=none] (66) at (0.85, -2.2) {};
		\node [style=none] (67) at (-4.25, 2) {};
		\node [style=none] (68) at (-4.25, -2) {};
		\node [style=none] (69) at (4.25, 2) {};
		\node [style=none] (70) at (4.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (4.center) to (5.center);
		\draw (0.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (0.center);
		\draw (9) to (10.center);
		\draw (1) to (11.center);
		\draw (12.center) to (14.center);
		\draw (16.center) to (15.center);
		\draw (20.center) to (21.center);
		\draw (23.center) to (22.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (33.center);
		\draw (36.center) to (35);
		\draw (37.center) to (34);
		\draw [style=pointilles] (40.center) to (41.center);
		\draw [style=pointilles] (42.center) to (43.center);
		\draw [densely dotted] (58.center) to (59.center);
		\draw [densely dotted] (60.center) to (61.center);
		\draw [densely dotted] (63.center) to (64.center);
		\draw [densely dotted] (65.center) to (66.center);
		\draw (67.center) to (9);
		\draw (68.center) to (1);
		\draw (35) to (69.center);
		\draw (34) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/superpetpermsnpextgauche.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2.75) {};
		\node [style=snegpotentiel] (1) at (-3.625, -2) {};
		\node [style=boite2] (2) at (0, 2) {$C_1$};
		\node [style=boite2] (3) at (0, -2) {$C_r$};
		\node [style=none] (4) at (0, 1.25) {};
		\node [style=none] (5) at (0, -1.25) {};
		\node [style=none] (6) at (-1, 2.75) {};
		\node [style=none] (7) at (-1, -2.75) {};
		\node [style=none] (8) at (-3, -2.75) {};
		\node [style=snegpotentiel] (9) at (-3.625, 2) {};
		\node [style=none] (10) at (-3, 2) {};
		\node [style=none] (11) at (-3, -2) {};
		\node [style=none] (12) at (-1, 2.25) {};
		\node [style=none] (14) at (1, 2.25) {};
		\node [style=none] (15) at (1, 1.75) {};
		\node [style=none] (16) at (-1, 1.75) {};
		\node [style=none] (20) at (-1, -1.75) {};
		\node [style=none] (21) at (1, -1.75) {};
		\node [style=none] (22) at (1, -2.25) {};
		\node [style=none] (23) at (-1, -2.25) {};
		\node [style=none] (30) at (1, 2.75) {};
		\node [style=none] (31) at (3, 2.75) {};
		\node [style=none] (32) at (3, -2.75) {};
		\node [style=none] (33) at (1, -2.75) {};
		\node [style=none] (36) at (3, 2) {};
		\node [style=none] (37) at (3, -2) {};
		\node [style=none] (38) at (-2, 0) {$\sigma_1$};
		\node [style=none] (39) at (2, 0) {$\sigma_2$};
		\node [style=none] (40) at (-3.625, 1.5) {};
		\node [style=none] (41) at (-3.625, -1.5) {};
		\node [style=none] (42) at (3.375, 1.5) {};
		\node [style=none] (43) at (3.375, -1.5) {};
		\node [style=none] (58) at (-0.85, 2.15) {};
		\node [style=none] (59) at (-0.85, 1.8) {};
		\node [style=none] (60) at (0.85, 2.15) {};
		\node [style=none] (61) at (0.85, 1.8) {};
		\node [style=none] (63) at (-0.85, -1.85) {};
		\node [style=none] (64) at (-0.85, -2.2) {};
		\node [style=none] (65) at (0.85, -1.85) {};
		\node [style=none] (66) at (0.85, -2.2) {};
		\node [style=none] (67) at (-4.25, 2) {};
		\node [style=none] (68) at (-4.25, -2) {};
		\node [style=none] (69) at (3.75, 2) {};
		\node [style=none] (70) at (3.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (4.center) to (5.center);
		\draw (0.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (0.center);
		\draw (9) to (10.center);
		\draw (1) to (11.center);
		\draw (12.center) to (14.center);
		\draw (16.center) to (15.center);
		\draw (20.center) to (21.center);
		\draw (23.center) to (22.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (33.center);
		\draw [style=pointilles] (40.center) to (41.center);
		\draw [style=pointilles] (42.center) to (43.center);
		\draw [densely dotted] (58.center) to (59.center);
		\draw [densely dotted] (60.center) to (61.center);
		\draw [densely dotted] (63.center) to (64.center);
		\draw [densely dotted] (65.center) to (66.center);
		\draw (67.center) to (9);
		\draw (68.center) to (1);
		\draw (36.center) to (69.center);
		\draw (37.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/superpetpermsnpextgaucheprimes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2.75) {};
		\node [style=snegpotentiel] (1) at (-3.625, -2) {};
		\node [style=none] (6) at (-1, 2.75) {};
		\node [style=none] (7) at (-1, -2.75) {};
		\node [style=none] (8) at (-3, -2.75) {};
		\node [style=snegpotentiel] (9) at (-3.625, 2) {};
		\node [style=none] (10) at (-3, 2) {};
		\node [style=none] (11) at (-3, -2) {};
		\node [style=none] (12) at (-1, 2.25) {};
		\node [style=none] (14) at (1, 2.25) {};
		\node [style=none] (15) at (1, 1.75) {};
		\node [style=none] (16) at (-1, 1.75) {};
		\node [style=none] (20) at (-1, -1.75) {};
		\node [style=none] (21) at (1, -1.75) {};
		\node [style=none] (22) at (1, -2.25) {};
		\node [style=none] (23) at (-1, -2.25) {};
		\node [style=none] (30) at (1, 2.75) {};
		\node [style=none] (31) at (3, 2.75) {};
		\node [style=none] (32) at (3, -2.75) {};
		\node [style=none] (33) at (1, -2.75) {};
		\node [style=none] (36) at (3, 2) {};
		\node [style=none] (37) at (3, -2) {};
		\node [style=none] (38) at (-2, 0) {$\sigma'_1$};
		\node [style=none] (39) at (2, 0) {$\sigma'_2$};
		\node [style=none] (40) at (-3.625, 1.5) {};
		\node [style=none] (41) at (-3.625, -1.5) {};
		\node [style=none] (42) at (3.375, 1.5) {};
		\node [style=none] (43) at (3.375, -1.5) {};
		\node [style=none] (67) at (-4.25, 2) {};
		\node [style=none] (68) at (-4.25, -2) {};
		\node [style=none] (69) at (3.75, 2) {};
		\node [style=none] (70) at (3.75, -2) {};
		\node [style=boite2] (72) at (0, 2) {$C'_1$};
		\node [style=boite2] (73) at (0, -2) {$C'_{\changelargeur{r'}{1}}$};
		\node [style=none] (74) at (0, 1.25) {};
		\node [style=none] (75) at (0, -1.25) {};
		\node [style=none] (95) at (-0.85, 2.15) {};
		\node [style=none] (96) at (-0.85, 1.8) {};
		\node [style=none] (97) at (0.85, 2.15) {};
		\node [style=none] (98) at (0.85, 1.8) {};
		\node [style=none] (99) at (-0.85, -1.85) {};
		\node [style=none] (100) at (-0.85, -2.2) {};
		\node [style=none] (101) at (0.85, -1.85) {};
		\node [style=none] (102) at (0.85, -2.2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (0.center);
		\draw (9) to (10.center);
		\draw (1) to (11.center);
		\draw (12.center) to (14.center);
		\draw (16.center) to (15.center);
		\draw (20.center) to (21.center);
		\draw (23.center) to (22.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (33.center);
		\draw [style=pointilles] (40.center) to (41.center);
		\draw [style=pointilles] (42.center) to (43.center);
		\draw (67.center) to (9);
		\draw (68.center) to (1);
		\draw (36.center) to (69.center);
		\draw (37.center) to (70.center);
		\draw [style=pointilles] (74.center) to (75.center);
		\draw [densely dotted] (95.center) to (96.center);
		\draw [densely dotted] (97.center) to (98.center);
		\draw [densely dotted] (99.center) to (100.center);
		\draw [densely dotted] (101.center) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (-1.25, 1) {};
		\node [style=none] (6) at (1.25, 1) {};
		\node [style=none] (7) at (-2.25, 1) {};
		\node [style=none] (8) at (2.25, 1) {};
		\node [style=none] (9) at (2.25, -1) {};
		\node [style=none] (10) at (-2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (7.center) to (5.center);
		\draw [style=new] (10.center) to (2.center);
		\draw [style=new] (6.center) to (8.center);
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (6.center) to (2.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swapBB-s-label.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-1.75, -0.3) {\footnotesize $\htype$};
		\node [style=none] (26) at (-1.25, -1) {};
		\node [style=none] (28) at (1.25, -1) {};
		\node [style=none] (29) at (-1.25, 1) {};
		\node [style=none] (30) at (1.25, 1) {};
		\node [style=none] (31) at (-2.25, 1) {};
		\node [style=none] (32) at (2.25, 1) {};
		\node [style=none] (33) at (2.25, -1) {};
		\node [style=none] (34) at (-2.25, -1) {};
		\node [style=none] (35) at (-1.75, 1.7) {\footnotesize $\htype$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bleue] (31.center) to (29.center);
		\draw [style=bleue] (34.center) to (26.center);
		\draw [style=bleue] (30.center) to (32.center);
		\draw [style=bleue] (28.center) to (33.center);
		\draw [style=bleue, in=0, out=180, looseness=0.75] (28.center) to (29.center);
		\draw [style=bleue, in=0, out=180, looseness=0.75] (30.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swapBR-s-label.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (1.25, 1) {};
		\node [style=none] (41) at (-1.25, -1) {};
		\node [style=none] (43) at (-2.25, -1) {};
		\node [style=none] (45) at (2.25, 1) {};
		\node [style=none] (47) at (-1.75, -0.475) {\footnotesize $\vtype$};
		\node [style=none] (28) at (1.25, -1) {};
		\node [style=none] (29) at (-1.25, 1) {};
		\node [style=none] (31) at (-2.25, 1) {};
		\node [style=none] (33) at (2.25, -1) {};
		\node [style=none] (35) at (-1.75, 1.7) {\footnotesize $\htype$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rouge] (43.center) to (41.center);
		\draw [style=rouge] (40.center) to (45.center);
		\draw [style=rouge, in=0, out=-180, looseness=0.75] (40.center) to (41.center);
		\draw [style=bleue] (31.center) to (29.center);
		\draw [style=bleue] (28.center) to (33.center);
		\draw [style=bleue, in=0, out=180, looseness=0.75] (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swapBnoir-label.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-1.75, 0.5) {\footnotesize $\htype$};
		\node [style=none] (26) at (-1.25, 1) {};
		\node [style=none] (30) at (1.25, -1) {};
		\node [style=none] (32) at (2.25, -1) {};
		\node [style=none] (34) at (-2.25, 1) {};
		\node [style=none] (37) at (1.25, 1) {};
		\node [style=none] (38) at (-1.25, -1) {};
		\node [style=none] (40) at (-2.25, -1) {};
		\node [style=none] (42) at (2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (40.center) to (38.center);
		\draw [style=new] (37.center) to (42.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (37.center) to (38.center);
		\draw [style=bleue] (34.center) to (26.center);
		\draw [style=bleue] (30.center) to (32.center);
		\draw [style=bleue, in=0, out=-180, looseness=0.75] (30.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swapBnoir-s-label.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (1.25, -1) {};
		\node [style=none] (29) at (-1.25, 1) {};
		\node [style=none] (31) at (-2.25, 1) {};
		\node [style=none] (33) at (2.25, -1) {};
		\node [style=none] (35) at (-1.75, 1.7) {\footnotesize $\htype$};
		\node [style=none] (36) at (-1.25, -1) {};
		\node [style=none] (39) at (1.25, 1) {};
		\node [style=none] (41) at (2.25, 1) {};
		\node [style=none] (43) at (-2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (43.center) to (36.center);
		\draw [style=new] (39.center) to (41.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (39.center) to (36.center);
		\draw [style=bleue] (31.center) to (29.center);
		\draw [style=bleue] (28.center) to (33.center);
		\draw [style=bleue, in=0, out=180, looseness=0.75] (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swapBnoirNF-label.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 1.5) {};
		\node [style=none] (1) at (-0.75, -2.75) {};
		\node [style=bs] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (2.5, 1.5) {};
		\node [style=none] (4) at (0.75, 0.75) {};
		\node [style=none] (5) at (3.5, 1.5) {};
		\node [style=bs] (6) at (-1.25, -2.5) {};
		\node [style=none] (7) at (0.75, 0.75) {};
		\node [style=none] (8) at (-3.5, -1.5) {};
		\node [style=none] (9) at (-2.5, -1.5) {};
		\node [style=none] (10) at (-2.5, -1.5) {};
		\node [style=none] (11) at (-0.75, -2.75) {};
		\node [style=none] (12) at (3.5, -1.5) {};
		\node [style=none] (13) at (-2.5, 1.5) {};
		\node [style=none] (14) at (2.5, -1.5) {};
		\node [style=none] (15) at (2.5, -1.5) {};
		\node [style=none] (16) at (-3.5, 1.5) {};
		\node [style=none] (17) at (-3, 1) {\footnotesize $\htype$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (5.center) to (3.center);
		\draw [style=noire, in=52, out=180, looseness=0.81] (0.center) to (2);
		\draw [style=bleue, in=0, out=-128, looseness=0.81] (2) to (1.center);
		\draw [style=rouge, in=0, out=128, looseness=0.81] (2) to (4.center);
		\draw [style=noire] (8.center) to (10.center);
		\draw [style=noire, in=128, out=0, looseness=0.81] (9.center) to (6);
		\draw [style=bleue, in=180, out=-52, looseness=0.81] (6) to (11.center);
		\draw [style=rouge, in=180, out=52, looseness=0.81] (6) to (7.center);
		\draw [style=bleue, in=180, out=0, looseness=0.75] (13.center) to (15.center);
		\draw [style=bleue] (12.center) to (14.center);
		\draw [style=bleue] (13.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swapNF.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 1.5) {};
		\node [style=none] (1) at (0, -2) {};
		\node [style=bs] (2) at (-2.5, 0.5) {};
		\node [style=none] (3) at (-3.75, 1.5) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (-4.75, 1.5) {};
		\node [style=bs] (6) at (2.5, -2.5) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (8) at (4.75, -1.5) {};
		\node [style=none] (9) at (3.75, -1.5) {};
		\node [style=none] (10) at (3.75, -1.5) {};
		\node [style=none] (11) at (0, -2) {};
		\node [style=none] (12) at (3.75, 1.5) {};
		\node [style=bs] (13) at (2.5, 0.5) {};
		\node [style=none] (14) at (-3.75, -1.5) {};
		\node [style=bs] (15) at (-2.5, -2.5) {};
		\node [style=none] (16) at (3.75, 1.5) {};
		\node [style=none] (17) at (0, 0) {};
		\node [style=none] (18) at (-4.75, -1.5) {};
		\node [style=none] (19) at (-3.75, -1.5) {};
		\node [style=none] (20) at (0, 0) {};
		\node [style=none] (21) at (0, -2) {};
		\node [style=none] (22) at (4.75, 1.5) {};
		\node [style=none] (23) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (5.center) to (3.center);
		\draw [style=noire, in=128, out=0, looseness=0.81] (0.center) to (2);
		\draw [style=bleue, in=135, out=-52, looseness=0.75] (2) to (1.center);
		\draw [style=rouge, in=135, out=52, looseness=1.50] (2) to (4.center);
		\draw [style=noire] (8.center) to (10.center);
		\draw [style=noire, in=52, out=180, looseness=0.81] (9.center) to (6);
		\draw [style=bleue, in=-45, out=-128, looseness=1.50] (6) to (11.center);
		\draw [style=rouge, in=-45, out=128, looseness=0.75] (6) to (7.center);
		\draw [style=noire] (18.center) to (14.center);
		\draw [style=noire, in=128, out=0, looseness=0.81] (19.center) to (15);
		\draw [style=bleue, in=-135, out=-52, looseness=1.50] (15) to (23.center);
		\draw [style=rouge, in=-135, out=52, looseness=0.75] (15) to (20.center);
		\draw [style=noire] (22.center) to (16.center);
		\draw [style=noire, in=52, out=180, looseness=0.81] (12.center) to (13);
		\draw [style=bleue, in=45, out=-128, looseness=0.75] (13) to (21.center);
		\draw [style=rouge, in=45, out=128, looseness=1.50] (13) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/swapRB-label.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1) {};
		\node [style=none] (1) at (-1.25, 1) {};
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (3) at (1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (-1.25, 1) {};
		\node [style=none] (6) at (1.25, 1) {};
		\node [style=none] (7) at (-2.25, 1) {};
		\node [style=none] (8) at (2.25, 1) {};
		\node [style=none] (9) at (2.25, -1) {};
		\node [style=none] (10) at (-2.25, -1) {};
		\node [style=none] (11) at (-1.75, 0.6) {\footnotesize$\vtype$};
		\node [style=none] (12) at (-1.75, -0.55) {\footnotesize$\htype$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rouge, in=0, out=180, looseness=0.75] (3.center) to (1.center);
		\draw [style=bleue, in=0, out=180, looseness=0.75] (6.center) to (0.center);
		\draw [style=rouge] (7.center) to (5.center);
		\draw [style=bleue] (10.center) to (2.center);
		\draw [style=bleue] (6.center) to (8.center);
		\draw [style=rouge] (4.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swapRB-s-label.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-1.75, -0.3) {\footnotesize $\htype$};
		\node [style=none] (26) at (-1.25, -1) {};
		\node [style=none] (30) at (1.25, 1) {};
		\node [style=none] (32) at (2.25, 1) {};
		\node [style=none] (34) at (-2.25, -1) {};
		\node [style=none] (38) at (-1.25, 1) {};
		\node [style=none] (42) at (1.25, -1) {};
		\node [style=none] (44) at (2.25, -1) {};
		\node [style=none] (46) at (-2.25, 1) {};
		\node [style=none] (48) at (-1.75, 1.525) {\footnotesize $\vtype$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rouge] (42.center) to (44.center);
		\draw [style=rouge] (46.center) to (38.center);
		\draw [style=rouge, in=0, out=-180, looseness=0.75] (42.center) to (38.center);
		\draw [style=bleue] (34.center) to (26.center);
		\draw [style=bleue] (30.center) to (32.center);
		\draw [style=bleue, in=0, out=180, looseness=0.75] (30.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swapRR-s-label.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1) {};
		\node [style=none] (1) at (-1.25, -1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=none] (4) at (1.25, 1) {};
		\node [style=none] (6) at (-1.25, -1) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (8) at (-2.25, -1) {};
		\node [style=none] (9) at (2.25, -1) {};
		\node [style=none] (10) at (2.25, 1) {};
		\node [style=none] (11) at (-2.25, 1) {};
		\node [style=none] (26) at (-1.75, -0.475) {\footnotesize $\vtype$};
		\node [style=none] (27) at (-1.75, 1.525) {\footnotesize $\vtype$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rouge, in=0, out=-180, looseness=0.75] (3.center) to (1.center);
		\draw [style=rouge, in=0, out=-180, looseness=0.75] (7.center) to (0.center);
		\draw [style=rouge] (8.center) to (6.center);
		\draw [style=rouge] (11.center) to (2.center);
		\draw [style=rouge] (7.center) to (9.center);
		\draw [style=rouge] (4.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swapRnoir-label.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (9) at (2.25, -1) {};
		\node [style=none] (11) at (-2.25, 1) {};
		\node [style=none] (27) at (-1.75, 0.6) {\footnotesize $\vtype$};
		\node [style=none] (28) at (-1.25, -1) {};
		\node [style=none] (31) at (1.25, 1) {};
		\node [style=none] (33) at (2.25, 1) {};
		\node [style=none] (35) at (-2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rouge] (11.center) to (2.center);
		\draw [style=rouge] (7.center) to (9.center);
		\draw [style=new] (35.center) to (28.center);
		\draw [style=new] (31.center) to (33.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (31.center) to (28.center);
		\draw [style=rouge, in=0, out=-180, looseness=0.75] (7.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swapRnoir-s-label.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (9) at (2.25, -1) {};
		\node [style=none] (11) at (-2.25, 1) {};
		\node [style=none] (27) at (-1.75, 1.525) {\footnotesize $\vtype$};
		\node [style=none] (28) at (-1.25, -1) {};
		\node [style=none] (31) at (1.25, 1) {};
		\node [style=none] (33) at (2.25, 1) {};
		\node [style=none] (35) at (-2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rouge] (11.center) to (2.center);
		\draw [style=rouge] (7.center) to (9.center);
		\draw [style=new] (35.center) to (28.center);
		\draw [style=new] (31.center) to (33.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (31.center) to (28.center);
		\draw [style=rouge, in=0, out=-180, looseness=0.75] (7.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swapRnoirNF-label.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 1.5) {};
		\node [style=none] (1) at (-0.75, -2.75) {};
		\node [style=bs] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (2.5, 1.5) {};
		\node [style=none] (4) at (0.75, 0.75) {};
		\node [style=none] (5) at (3.5, 1.5) {};
		\node [style=bs] (6) at (-1.25, -2.5) {};
		\node [style=none] (7) at (0.75, 0.75) {};
		\node [style=none] (8) at (-3.5, -1.5) {};
		\node [style=none] (9) at (-2.5, -1.5) {};
		\node [style=none] (10) at (-2.5, -1.5) {};
		\node [style=none] (11) at (-0.75, -2.75) {};
		\node [style=none] (12) at (3.5, -1.5) {};
		\node [style=none] (13) at (-2.5, 1.5) {};
		\node [style=none] (14) at (2.5, -1.5) {};
		\node [style=none] (15) at (2.5, -1.5) {};
		\node [style=none] (16) at (-3.5, 1.5) {};
		\node [style=none] (17) at (-3, 1.1) {\footnotesize $\vtype$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (5.center) to (3.center);
		\draw [style=noire, in=52, out=180, looseness=0.81] (0.center) to (2);
		\draw [style=bleue, in=0, out=-128, looseness=0.81] (2) to (1.center);
		\draw [style=rouge, in=0, out=128, looseness=0.81] (2) to (4.center);
		\draw [style=noire] (8.center) to (10.center);
		\draw [style=noire, in=128, out=0, looseness=0.81] (9.center) to (6);
		\draw [style=bleue, in=180, out=-52, looseness=0.81] (6) to (11.center);
		\draw [style=rouge, in=180, out=52, looseness=0.81] (6) to (7.center);
		\draw [style=rouge, in=180, out=0, looseness=0.75] (13.center) to (15.center);
		\draw [style=rouge] (12.center) to (14.center);
		\draw [style=rouge] (13.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swapbeamsplitterBwRN-sh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=bs] (2) at (1.25, 0) {};
		\node [style=none] (3) at (2.5, 1) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (3, 1) {};
		\node [style=none] (6) at (0, -1) {};
		\node [style=none] (7) at (-2.5, -1) {};
		\node [style=none] (8) at (-3, 1) {};
		\node [style=none] (9) at (-2.5, -1) {};
		\node [style=none] (10) at (-2.5, 1) {};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (-3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (5.center) to (3.center);
		\draw [style=noire, in=52, out=180, looseness=0.81] (0.center) to (2);
		\draw [style=bleue, in=0, out=-128, looseness=0.81] (2) to (1.center);
		\draw [style=rouge, in=0, out=128, looseness=0.81] (2) to (4.center);
		\draw [style=rouge, in=180, out=0, looseness=0.75] (7.center) to (11.center);
		\draw [style=bleue, in=180, out=0, looseness=0.75] (10.center) to (6.center);
		\draw [style=bleue] (10.center) to (8.center);
		\draw [style=rouge] (9.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swapnoirB-label.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-1.75, -0.55) {\footnotesize $\htype$};
		\node [style=none] (26) at (-1.25, -1) {};
		\node [style=none] (30) at (1.25, 1) {};
		\node [style=none] (32) at (2.25, 1) {};
		\node [style=none] (34) at (-2.25, -1) {};
		\node [style=none] (37) at (1.25, -1) {};
		\node [style=none] (38) at (-1.25, 1) {};
		\node [style=none] (40) at (-2.25, 1) {};
		\node [style=none] (42) at (2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (40.center) to (38.center);
		\draw [style=new] (37.center) to (42.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (37.center) to (38.center);
		\draw [style=bleue] (34.center) to (26.center);
		\draw [style=bleue] (30.center) to (32.center);
		\draw [style=bleue, in=0, out=180, looseness=0.75] (30.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swapnoirB-s-label.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-1.75, -0.3) {\footnotesize $\htype$};
		\node [style=none] (26) at (-1.25, -1) {};
		\node [style=none] (30) at (1.25, 1) {};
		\node [style=none] (32) at (2.25, 1) {};
		\node [style=none] (34) at (-2.25, -1) {};
		\node [style=none] (37) at (1.25, -1) {};
		\node [style=none] (38) at (-1.25, 1) {};
		\node [style=none] (40) at (-2.25, 1) {};
		\node [style=none] (42) at (2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (40.center) to (38.center);
		\draw [style=new] (37.center) to (42.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (37.center) to (38.center);
		\draw [style=bleue] (34.center) to (26.center);
		\draw [style=bleue] (30.center) to (32.center);
		\draw [style=bleue, in=0, out=180, looseness=0.75] (30.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swapnoirBNF-label.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.5) {};
		\node [style=none] (1) at (0.75, -2.75) {};
		\node [style=bs] (2) at (-1.25, 0.5) {};
		\node [style=none] (3) at (-2.5, 1.5) {};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=none] (5) at (-3.5, 1.5) {};
		\node [style=bs] (6) at (1.25, -2.5) {};
		\node [style=none] (7) at (-0.75, 0.75) {};
		\node [style=none] (8) at (3.5, -1.5) {};
		\node [style=none] (9) at (2.5, -1.5) {};
		\node [style=none] (10) at (2.5, -1.5) {};
		\node [style=none] (11) at (0.75, -2.75) {};
		\node [style=none] (12) at (-3.5, -1.5) {};
		\node [style=none] (13) at (2.5, 1.5) {};
		\node [style=none] (14) at (-2.5, -1.5) {};
		\node [style=none] (15) at (-2.5, -1.5) {};
		\node [style=none] (16) at (3.5, 1.5) {};
		\node [style=none] (17) at (-3, -1.05) {\footnotesize $\htype$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (5.center) to (3.center);
		\draw [style=noire, in=128, out=0, looseness=0.81] (0.center) to (2);
		\draw [style=bleue, in=180, out=-52, looseness=0.81] (2) to (1.center);
		\draw [style=rouge, in=180, out=52, looseness=0.81] (2) to (4.center);
		\draw [style=noire] (8.center) to (10.center);
		\draw [style=noire, in=52, out=180, looseness=0.81] (9.center) to (6);
		\draw [style=bleue, in=0, out=-128, looseness=0.81] (6) to (11.center);
		\draw [style=rouge, in=0, out=128, looseness=0.81] (6) to (7.center);
		\draw [style=bleue, in=0, out=180, looseness=0.75] (13.center) to (15.center);
		\draw [style=bleue] (12.center) to (14.center);
		\draw [style=bleue] (13.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swapnoirR-label.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1.25, 1) {};
		\node [style=none] (6) at (-1.25, -1) {};
		\node [style=none] (8) at (-2.25, -1) {};
		\node [style=none] (10) at (2.25, 1) {};
		\node [style=none] (26) at (-1.75, -0.675) {\footnotesize $\vtype$};
		\node [style=none] (29) at (1.25, -1) {};
		\node [style=none] (30) at (-1.25, 1) {};
		\node [style=none] (32) at (-2.25, 1) {};
		\node [style=none] (34) at (2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rouge] (8.center) to (6.center);
		\draw [style=rouge] (4.center) to (10.center);
		\draw [style=new] (32.center) to (30.center);
		\draw [style=new] (29.center) to (34.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (29.center) to (30.center);
		\draw [style=rouge, in=0, out=-180, looseness=0.75] (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swapnoirR-s-label.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1.25, 1) {};
		\node [style=none] (6) at (-1.25, -1) {};
		\node [style=none] (8) at (-2.25, -1) {};
		\node [style=none] (10) at (2.25, 1) {};
		\node [style=none] (26) at (-1.75, -0.475) {\footnotesize $\vtype$};
		\node [style=none] (29) at (1.25, -1) {};
		\node [style=none] (30) at (-1.25, 1) {};
		\node [style=none] (32) at (-2.25, 1) {};
		\node [style=none] (34) at (2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rouge] (8.center) to (6.center);
		\draw [style=rouge] (4.center) to (10.center);
		\draw [style=new] (32.center) to (30.center);
		\draw [style=new] (29.center) to (34.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (29.center) to (30.center);
		\draw [style=rouge, in=0, out=-180, looseness=0.75] (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swapnoirRNF-label.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.5) {};
		\node [style=none] (1) at (0.75, -2.75) {};
		\node [style=bs] (2) at (-1.25, 0.5) {};
		\node [style=none] (3) at (-2.5, 1.5) {};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=none] (5) at (-3.5, 1.5) {};
		\node [style=bs] (6) at (1.25, -2.5) {};
		\node [style=none] (7) at (-0.75, 0.75) {};
		\node [style=none] (8) at (3.5, -1.5) {};
		\node [style=none] (9) at (2.5, -1.5) {};
		\node [style=none] (10) at (2.5, -1.5) {};
		\node [style=none] (11) at (0.75, -2.75) {};
		\node [style=none] (12) at (-3.5, -1.5) {};
		\node [style=none] (13) at (2.5, 1.5) {};
		\node [style=none] (14) at (-2.5, -1.5) {};
		\node [style=none] (15) at (-2.5, -1.5) {};
		\node [style=none] (16) at (3.5, 1.5) {};
		\node [style=none] (21) at (-3, -1.175) {\footnotesize $\vtype$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (5.center) to (3.center);
		\draw [style=noire, in=128, out=0, looseness=0.81] (0.center) to (2);
		\draw [style=bleue, in=180, out=-52, looseness=0.81] (2) to (1.center);
		\draw [style=rouge, in=180, out=52, looseness=0.81] (2) to (4.center);
		\draw [style=noire] (8.center) to (10.center);
		\draw [style=noire, in=52, out=180, looseness=0.81] (9.center) to (6);
		\draw [style=bleue, in=0, out=-128, looseness=0.81] (6) to (11.center);
		\draw [style=rouge, in=0, out=128, looseness=0.81] (6) to (7.center);
		\draw [style=rouge, in=0, out=180, looseness=0.75] (13.center) to (15.center);
		\draw [style=rouge] (12.center) to (14.center);
		\draw [style=rouge] (13.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trace-s-symmetrique.tikz <==
\begin{tikzpicture}[scale=0.25, yscale=0.85]%[scale=0.35, yscale=0.95]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (-3, -1.75) {};
		\node [style=none] (22) at (3, -1.75) {};
		\node [style=none] (27) at (3, -4.25) {};
		\node [style=none] (28) at (-3, -4.25) {};
		\node [style=none] (30) at (3.5, 2.5) {};
		\node [style=none] (34) at (-2, -0.75) {};
		\node [style=none] (35) at (-2, 2.5) {};
		\node [style=none] (39) at (2, -2.5) {};
		\node [style=none] (41) at (-2, -0.75) {};
		\node [style=none] (46) at (3.5, -0.75) {};
		\node [style=none] (47) at (-3.5, -0.75) {};
		\node [style=none] (48) at (2, 3.75) {};
		\node [style=none] (49) at (2, 2.5) {};
		\node [style=none] (51) at (-3.5, 2.5) {};
		\node [style=none] (54) at (0, 0.75) {\footnotesize$D$};
		\node [style=none] (55) at (-2, 3.75) {};
		\node [style=none] (56) at (2, -0.75) {};
		\node [style=none] (57) at (-2, -2.5) {};
		\node [style=none] (59) at (3, -1.75) {};
		\node [style=none] (60) at (2, -1.75) {};
		\node [style=none] (61) at (-2, -1.75) {};
		\node [style=none] (62) at (-2, -1.75) {};
		\node [style=none] (63) at (-3, -1.75) {};
		\node [style=none] (64) at (4.75, -3) {\tiny $d$};
		\node [style=dot] (65) at (2.75, 0.125) {};
		\node [style=dot] (66) at (2.75, 1.625) {};
		\node [style=dot] (67) at (2.75, 0.875) {};
		\node [style=dot] (68) at (-2.75, 0.125) {};
		\node [style=dot] (69) at (-2.75, 1.625) {};
		\node [style=dot] (70) at (-2.75, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=-180, out=-180] (21.center) to (28.center);
		\draw [style=new, in=0, out=0] (22.center) to (27.center);
		\draw [style=new] (27.center) to (28.center);
		\draw [style=new] (55.center) to (48.center);
		\draw [style=new] (48.center) to (39.center);
		\draw [style=new] (39.center) to (57.center);
		\draw [style=new] (57.center) to (55.center);
		\draw [style=new] (51.center) to (35.center);
		\draw [style=new] (47.center) to (34.center);
		\draw [style=new] (49.center) to (30.center);
		\draw [style=new] (56.center) to (46.center);
		\draw [style=new] (60.center) to (59.center);
		\draw [style=new] (63.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/traceBdanstraceRgap-label-raccourci.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1) {};
		\node [style=none] (4) at (-3, 1) {};
		\node [style=none] (5) at (-3, -1) {};
		\node [style=none] (6) at (4.5, 1) {};
		\node [style=none] (8) at (3, 1) {};
		\node [style=none] (9) at (3, -1) {};
		\node [style=none] (12) at (-4.5, -3) {};
		\node [style=none] (13) at (4.5, -3) {};
		\node [style=none] (16) at (-4.5, -1) {};
		\node [style=none] (17) at (4.5, -1) {};
		\node [style=none] (18) at (-4.5, -2) {};
		\node [style=none] (19) at (4.5, -2) {};
		\node [style=none] (20) at (7.125, -1) {\footnotesize$\vtype$};
		\node [style=none] (21) at (5.375, -1.5) {\footnotesize$\htype$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rouge, bend right=90, looseness=1.75] (0.center) to (12.center);
		\draw [style=rouge, bend left=90, looseness=1.75] (6.center) to (13.center);
		\draw [style=rouge] (12.center) to (13.center);
		\draw [style=rouge] (0.center) to (4.center);
		\draw [style=rouge] (8.center) to (6.center);
		\draw [style=bleue, bend right=90, looseness=1.75] (16.center) to (18.center);
		\draw [style=bleue, bend left=90, looseness=1.75] (17.center) to (19.center);
		\draw [style=bleue] (18.center) to (19.center);
		\draw [style=bleue] (9.center) to (17.center);
		\draw [style=bleue] (16.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/traceBdanstraceRgapnegs-label.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1.5) {};
		\node [style=none] (6) at (2.5, 1.5) {};
		\node [style=none] (8) at (2, 1.5) {};
		\node [style=none] (9) at (2, 0) {};
		\node [style=none] (12) at (-3.25, -2) {};
		\node [style=none] (13) at (2.5, -2) {};
		\node [style=none] (16) at (-3.25, 0) {};
		\node [style=none] (17) at (2.5, 0) {};
		\node [style=none] (18) at (-3.25, -1) {};
		\node [style=none] (19) at (2.5, -1) {};
		\node [style=none] (20) at (4.475, -0.25) {\footnotesize$\vtype$};
		\node [style=none] (21) at (3.3, -0.5) {\footnotesize$\htype$};
		\node [style=neg] (24) at (-2.75, 1.5) {};
		\node [style=neg] (25) at (-2.75, 0) {};
		\node [style=none] (26) at (-1.5, 1.5) {};
		\node [style=none] (27) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rouge, bend right=90, looseness=1.50] (0.center) to (12.center);
		\draw [style=rouge, bend left=90, looseness=1.50] (6.center) to (13.center);
		\draw [style=rouge] (12.center) to (13.center);
		\draw [style=rouge] (8.center) to (6.center);
		\draw [style=bleue, bend left=270, looseness=1.50] (16.center) to (18.center);
		\draw [style=bleue, bend left=90, looseness=1.50] (17.center) to (19.center);
		\draw [style=bleue] (18.center) to (19.center);
		\draw [style=bleue] (9.center) to (17.center);
		\draw [style=bleue] (16.center) to (25);
		\draw [style=rouge] (0.center) to (24);
		\draw [style=rouge] (25) to (27.center);
		\draw [style=bleue] (24) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/traceRBNseconde.tikz <==
\begin{tikzpicture}[scale=0.35]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.25, -1.5) {};
		\node [style=none] (4) at (-2.25, 0.5) {};
		\node [style=none] (6) at (-2, 0.5) {};
		\node [style=none] (7) at (-2, -1.5) {};
		\node [style=none] (9) at (2.25, -1.5) {};
		\node [style=none] (12) at (2.25, 0.5) {};
		\node [style=none] (14) at (2, 0.5) {};
		\node [style=none] (15) at (2, -1.5) {};
		\node [style=none] (16) at (-2, 5) {};
		\node [style=none] (17) at (2, 5) {};
		\node [style=none] (18) at (2, -2) {};
		\node [style=none] (19) at (-2, -2) {};
		\node [style=none] (20) at (0, 1.5) {$N''$};
		\node [style=none] (21) at (-6.5, 4.5) {};
		\node [style=none] (22) at (-2, 4.5) {};
		\node [style=none] (23) at (-6.5, 1.5) {};
		\node [style=none] (24) at (-2, 1.5) {};
		\node [style=none] (25) at (2, 4.5) {};
		\node [style=none] (26) at (6.5, 4.5) {};
		\node [style=none] (27) at (2, 1.5) {};
		\node [style=none] (28) at (6.5, 1.5) {};
		\node [style=none] (35) at (-2.25, -3.25) {};
		\node [style=none] (36) at (2.25, -3.25) {};
		\node [style=none] (37) at (2.25, -4.75) {};
		\node [style=none] (38) at (-2.25, -4.75) {};
		\node [style=none] (39) at (5.5, -2.125) {\scriptsize$\vtype$};
		\node [style=none] (40) at (3.75, -2.375) {\scriptsize$\htype$};
		\node [style=dot] (41) at (4.25, 3) {};
		\node [style=dot] (42) at (4.25, 2.25) {};
		\node [style=dot] (43) at (4.25, 3.75) {};
		\node [style=dot] (44) at (-4.25, 3) {};
		\node [style=dot] (45) at (-4.25, 2.25) {};
		\node [style=dot] (46) at (-4.25, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rouge] (4.center) to (6.center);
		\draw [style=bleue] (1.center) to (7.center);
		\draw [style=rouge] (12.center) to (14.center);
		\draw [style=bleue] (9.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (16.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw [style=bleue, bend left=90, looseness=1.50] (9.center) to (36.center);
		\draw [style=bleue, bend right=90, looseness=1.50] (1.center) to (35.center);
		\draw [style=bleue] (35.center) to (36.center);
		\draw [style=rouge, bend left=90, looseness=1.50] (12.center) to (37.center);
		\draw [style=rouge, bend right=90, looseness=1.50] (4.center) to (38.center);
		\draw [style=rouge] (38.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tracebsNRwBNsecondebsRNBw.tikz <==
\begin{tikzpicture}[scale=0.35]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 0.5) {};
		\node [style=none] (1) at (-2.25, -1.5) {};
		\node [style=sbs] (2) at (-3.5, -0.5) {};
		\node [style=none] (3) at (-4.75, 0.5) {};
		\node [style=none] (4) at (-2.25, 0.5) {};
		\node [style=none] (5) at (-4.75, -3) {};
		\node [style=none] (6) at (-2, 0.5) {};
		\node [style=none] (7) at (-2, -1.5) {};
		\node [style=none] (8) at (4.75, 0.5) {};
		\node [style=none] (9) at (2.25, -1.5) {};
		\node [style=sbs] (10) at (3.5, -0.5) {};
		\node [style=none] (11) at (4.75, 0.5) {};
		\node [style=none] (12) at (2.25, 0.5) {};
		\node [style=none] (13) at (4.75, -3) {};
		\node [style=none] (14) at (2, 0.5) {};
		\node [style=none] (15) at (2, -1.5) {};
		\node [style=none] (16) at (-2, 5) {};
		\node [style=none] (17) at (2, 5) {};
		\node [style=none] (18) at (2, -2) {};
		\node [style=none] (19) at (-2, -2) {};
		\node [style=none] (20) at (0, 1.5) {$N''$};
		\node [style=none] (21) at (-6.5, 4.5) {};
		\node [style=none] (22) at (-2, 4.5) {};
		\node [style=none] (23) at (-6.5, 1.5) {};
		\node [style=none] (24) at (-2, 1.5) {};
		\node [style=none] (25) at (2, 4.5) {};
		\node [style=none] (26) at (6.5, 4.5) {};
		\node [style=none] (27) at (2, 1.5) {};
		\node [style=none] (28) at (6.5, 1.5) {};
		\node [style=dot] (29) at (-4.25, 3) {};
		\node [style=dot] (30) at (-4.25, 2.25) {};
		\node [style=dot] (31) at (-4.25, 3.75) {};
		\node [style=dot] (35) at (4.25, 3) {};
		\node [style=dot] (36) at (4.25, 2.25) {};
		\node [style=dot] (37) at (4.25, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire, bend left=90, looseness=1.50] (5.center) to (3.center);
		\draw [style=rouge] (4.center) to (6.center);
		\draw [style=bleue] (1.center) to (7.center);
		\draw [style=noire, in=128, out=0, looseness=0.81] (0.center) to (2);
		\draw [style=bleue, in=180, out=-52, looseness=0.81] (2) to (1.center);
		\draw [style=rouge, in=180, out=52, looseness=0.81] (2) to (4.center);
		\draw [style=noire, bend right=90, looseness=1.50] (13.center) to (11.center);
		\draw [style=rouge] (12.center) to (14.center);
		\draw [style=bleue] (9.center) to (15.center);
		\draw [style=noire, in=52, out=-180, looseness=0.81] (8.center) to (10);
		\draw [style=bleue, in=0, out=-128, looseness=0.81] (10) to (9.center);
		\draw [style=rouge, in=0, out=128, looseness=0.81] (10) to (12.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (16.center);
		\draw (21.center) to (22.center);
		\draw (5.center) to (13.center);
		\draw (23.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tracebsNRwBgapbsRNBw-raccourci.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 1) {};
		\node [style=none] (1) at (-3, -1) {};
		\node [style=bs] (2) at (-4.25, 0) {};
		\node [style=none] (3) at (-3, 1) {};
		\node [style=none] (4) at (-2.5, 1) {};
		\node [style=none] (5) at (-2.5, -1) {};
		\node [style=none] (6) at (5.5, 1) {};
		\node [style=none] (7) at (3, -1) {};
		\node [style=none] (8) at (2.5, 1) {};
		\node [style=none] (9) at (2.5, -1) {};
		\node [style=none] (10) at (3, 1) {};
		\node [style=bs] (11) at (4.25, 0) {};
		\node [style=none] (12) at (-5.5, -2) {};
		\node [style=none] (13) at (5.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rouge] (3.center) to (4.center);
		\draw [style=bleue] (1.center) to (5.center);
		\draw [in=128, out=0, looseness=0.81] (0.center) to (2);
		\draw [style=bleue, in=180, out=-52, looseness=0.81] (2) to (1.center);
		\draw [style=rouge, in=180, out=52, looseness=0.81] (2) to (3.center);
		\draw [style=rouge] (10.center) to (8.center);
		\draw [style=bleue] (7.center) to (9.center);
		\draw [in=52, out=180, looseness=0.81] (6.center) to (11);
		\draw [style=bleue, in=0, out=-128, looseness=0.81] (11) to (7.center);
		\draw [style=rouge, in=0, out=128, looseness=0.81] (11) to (10.center);
		\draw [bend right=90, looseness=1.75] (0.center) to (12.center);
		\draw [bend left=90, looseness=1.75] (6.center) to (13.center);
		\draw (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tracenbsNRwBgapbsBwRN.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1.25) {};
		\node [style=none] (1) at (-1.5, -0.75) {};
		\node [style=bs] (2) at (-2.75, 0.25) {};
		\node [style=none] (3) at (-1.5, 1.25) {};
		\node [style=none] (4) at (-1.25, 1.25) {};
		\node [style=none] (5) at (-1.25, -0.75) {};
		\node [style=none] (6) at (5, -0.75) {};
		\node [style=none] (7) at (2.5, 1.25) {};
		\node [style=none] (8) at (2.25, -0.75) {};
		\node [style=none] (9) at (2.25, 1.25) {};
		\node [style=none] (10) at (2.5, -0.75) {};
		\node [style=bs] (11) at (3.75, 0.25) {};
		\node [style=none] (12) at (-5, -1.75) {};
		\node [style=none] (13) at (5, -1.75) {};
		\node [style=none] (14) at (-5, 1.25) {};
		\node [style=neg] (15) at (-4.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rouge] (3.center) to (4.center);
		\draw [style=bleue] (1.center) to (5.center);
		\draw [in=128, out=0, looseness=0.81] (0.center) to (2);
		\draw [style=bleue, in=180, out=-52, looseness=0.81] (2) to (1.center);
		\draw [style=rouge, in=180, out=52, looseness=0.81] (2) to (3.center);
		\draw [style=rouge] (10.center) to (8.center);
		\draw [style=bleue] (7.center) to (9.center);
		\draw [in=-52, out=-180, looseness=0.81] (6.center) to (11);
		\draw [style=bleue, in=0, out=128, looseness=0.81] (11) to (7.center);
		\draw [style=rouge, in=0, out=-128, looseness=0.81] (11) to (10.center);
		\draw [bend right=90, looseness=1.50] (14.center) to (12.center);
		\draw [bend left=90, looseness=1.75] (6.center) to (13.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15);
		\draw (15) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/xbsRNBwn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bs] (2) at (-0.25, 0) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (5) at (2.5, 1) {};
		\node [style=neg] (8) at (1.5, 1) {};
		\node [style=none] (9) at (-1.5, 1) {};
		\node [style=none] (10) at (-1.5, -1) {};
		\node [style=none] (11) at (-4, 1) {};
		\node [style=none] (13) at (-4, -1) {};
		\node [style=none] (15) at (-5, -1) {};
		\node [style=none] (16) at (-5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (5.center) to (3.center);
		\draw [style=rouge] (15.center) to (13.center);
		\draw [style=bleue] (16.center) to (11.center);
		\draw [style=bleue, in=0, out=-128, looseness=0.81] (2) to (10.center);
		\draw [style=rouge, in=0, out=128, looseness=0.81] (2) to (9.center);
		\draw [style=rouge, in=0, out=180, looseness=0.75] (9.center) to (13.center);
		\draw [style=bleue, in=0, out=180, looseness=0.75] (10.center) to (11.center);
		\draw [style=noire, in=52, out=180, looseness=0.81] (3.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/xgateURsurgateUBx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=newerouge] (0) at (0, 1) {$U$};
		\node [style=newebleu] (3) at (0, -1) {$U$};
		\node [style=none] (21) at (-4, 0.5) {\footnotesize $\htype$};
		\node [style=none] (22) at (-3.5, 1) {};
		\node [style=none] (23) at (-1, -1) {};
		\node [style=none] (25) at (-4.5, 1) {};
		\node [style=none] (30) at (-1, 1) {};
		\node [style=none] (31) at (-3.5, -1) {};
		\node [style=none] (32) at (-4.5, -1) {};
		\node [style=none] (34) at (-4, -0.675) {\footnotesize $\vtype$};
		\node [style=none] (36) at (3.5, 1) {};
		\node [style=none] (37) at (1, -1) {};
		\node [style=none] (38) at (4.5, 1) {};
		\node [style=none] (39) at (1, 1) {};
		\node [style=none] (40) at (3.5, -1) {};
		\node [style=none] (41) at (4.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bleue] (25.center) to (22.center);
		\draw [style=bleue, in=0, out=-180, looseness=0.75] (23.center) to (22.center);
		\draw [style=rouge] (32.center) to (31.center);
		\draw [style=rouge, in=0, out=-180, looseness=0.75] (30.center) to (31.center);
		\draw [style=bleue] (38.center) to (36.center);
		\draw [style=bleue, in=180, out=0, looseness=0.75] (37.center) to (36.center);
		\draw [style=rouge] (41.center) to (40.center);
		\draw [style=rouge, in=180, out=0, looseness=0.75] (39.center) to (40.center);
		\draw [style=rouge] (30.center) to (39.center);
		\draw [style=bleue] (23.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/xnnbsBwRN.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=bs] (2) at (0.5, 0) {};
		\node [style=none] (3) at (1.75, -1) {};
		\node [style=none] (4) at (-0.75, -1) {};
		\node [style=none] (5) at (2.75, -1) {};
		\node [style=neg] (8) at (-1.25, 1) {};
		\node [style=neg] (10) at (-1.25, -1) {};
		\node [style=none] (12) at (-1.75, 1) {};
		\node [style=none] (13) at (-1.75, -1) {};
		\node [style=none] (14) at (-4.25, 1) {};
		\node [style=none] (15) at (-4.25, -1) {};
		\node [style=none] (16) at (-5.25, -1) {};
		\node [style=none] (17) at (-5.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (5.center) to (3.center);
		\draw [style=bleue, in=0, out=128, looseness=0.81] (2) to (1.center);
		\draw [style=rouge, in=0, out=-128, looseness=0.81] (2) to (4.center);
		\draw [style=bleue] (1.center) to (8);
		\draw [style=rouge] (4.center) to (10);
		\draw [style=noire, in=-52, out=180, looseness=0.81] (3.center) to (2);
		\draw [style=rouge] (16.center) to (15.center);
		\draw [style=bleue] (17.center) to (14.center);
		\draw [style=rouge, in=0, out=180, looseness=0.75] (12.center) to (15.center);
		\draw [style=bleue, in=0, out=180, looseness=0.75] (13.center) to (14.center);
		\draw [style=rouge] (8) to (12.center);
		\draw [style=bleue] (10) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/xnnbsRNBw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.75, -1) {};
		\node [style=bs] (2) at (0.5, 0) {};
		\node [style=none] (3) at (1.75, 1) {};
		\node [style=none] (4) at (-0.75, 1) {};
		\node [style=none] (5) at (2.75, 1) {};
		\node [style=neg] (8) at (-1.25, -1) {};
		\node [style=neg] (11) at (-1.25, 1) {};
		\node [style=none] (15) at (-4.25, -1) {};
		\node [style=none] (17) at (-1.75, -1) {};
		\node [style=none] (18) at (-4.25, 1) {};
		\node [style=none] (19) at (-1.75, 1) {};
		\node [style=none] (20) at (-5.25, 1) {};
		\node [style=none] (23) at (-5.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (5.center) to (3.center);
		\draw [style=bleue, in=0, out=-128, looseness=0.81] (2) to (1.center);
		\draw [style=rouge, in=0, out=128, looseness=0.81] (2) to (4.center);
		\draw [style=bleue] (1.center) to (8);
		\draw [style=noire, in=52, out=180, looseness=0.81] (3.center) to (2);
		\draw [style=rouge] (4.center) to (11);
		\draw [style=rouge] (20.center) to (18.center);
		\draw [style=bleue] (23.center) to (15.center);
		\draw [style=rouge] (8) to (17.center);
		\draw [style=bleue] (11) to (19.center);
		\draw [style=rouge, in=0, out=180, looseness=0.75] (17.center) to (18.center);
		\draw [style=bleue, in=0, out=180, looseness=0.75] (19.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/xxbsBwRNn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -1) {};
		\node [style=bs] (2) at (-0.25, 0) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (5) at (2.5, -1) {};
		\node [style=neg] (8) at (1.5, -1) {};
		\node [style=none] (13) at (-1.5, -1) {};
		\node [style=none] (15) at (-1.5, 1) {};
		\node [style=none] (20) at (-6.5, 1) {};
		\node [style=none] (21) at (-4, 1) {};
		\node [style=none] (22) at (-6.5, -1) {};
		\node [style=none] (23) at (-4, -1) {};
		\node [style=none] (24) at (-7.5, -1) {};
		\node [style=none] (25) at (-7.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (5.center) to (3.center);
		\draw [style=noire, in=-52, out=180, looseness=0.81] (0.center) to (2);
		\draw [style=rouge] (24.center) to (22.center);
		\draw [style=bleue] (25.center) to (20.center);
		\draw [style=rouge, in=0, out=180, looseness=0.75] (21.center) to (22.center);
		\draw [style=bleue, in=0, out=180, looseness=0.75] (23.center) to (20.center);
		\draw [style=bleue, in=0, out=128, looseness=0.81] (2) to (15.center);
		\draw [style=rouge, in=0, out=-128, looseness=0.81] (2) to (13.center);
		\draw [style=rouge, in=0, out=-180, looseness=0.75] (13.center) to (21.center);
		\draw [style=bleue, in=0, out=-180, looseness=0.75] (15.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

